Learning Hidden Dynamics using Intelligent Automatic Differentiation

Many engineering problems involve learning hidden dynamics from indirect observations, where the physical processes are described by systems of partial differential equations (PDE). Gradient-based optimization methods are considered scalable and efficient to learn hidden dynamics. However, one of the most time-consuming and error-prone tasks is to derive and implement the gradients, especially in systems of PDEs where gradients from different systems must be correctly integrated together. To that purpose, we present a novel technique, called intelligent automatic differentiation (IAD), to leverage the modern machine learning tool $\texttt{TensorFlow}$ for computing gradients automatically and conducting optimization efficiently. Moreover, IAD allows us to integrate specially designed state adjoint method codes to achieve better performance. Numerical tests demonstrate the feasibility of IAD for learning hidden dynamics in complicated systems of PDEs; additionally, by incorporating custom built state adjoint method codes in IAD, we significantly accelerate the forward and inverse simulation.

==> figures/advection_diffusion_grad_check.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
%legend entries={{finite difference},{automatic differentiation},{$\mathcal{O}(\gamma^2)$},{$\mathcal{O}(\gamma)$}},
%legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
x dir=reverse,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\gamma$},
xmin=6.30957344480193e-06, xmax=0.158489319246111,
xmode=log,
xtick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
y grid style={white!69.01960784313725!black},
ylabel={Error},
ymin=8.28958938573402e-15, ymax=0.000613005973980258,
ymode=log,
ytick={1e-17,1e-15,1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.1},
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addplot [thick, color0, mark=+, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.1	0.000196527060088769 \\
0.01	1.9187284381772e-05 \\
0.001	1.9140740707968e-06 \\
0.0001	1.91360852497269e-07 \\
1e-05	1.91356104295437e-08 \\
};
\addplot [thick, color1, mark=+, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.1	5.17136705042347e-06 \\
0.01	5.17150779374014e-08 \\
0.001	5.17140413343352e-10 \\
0.0001	5.15945892303326e-12 \\
1e-05	4.11257091289924e-14 \\
};
\addplot [semithick, color2, dashed]
table [row sep=\\]{%
0.1	2.58568352521174e-06 \\
0.01	2.58568352521173e-08 \\
0.001	2.58568352521173e-10 \\
0.0001	2.58568352521173e-12 \\
1e-05	2.58568352521173e-14 \\
};
\addplot [semithick, color3, dashed]
table [row sep=\\]{%
0.1	9.82635300443846e-05 \\
0.01	9.82635300443846e-06 \\
0.001	9.82635300443846e-07 \\
0.0001	9.82635300443846e-08 \\
1e-05	9.82635300443846e-09 \\
};
\end{axis}

\end{tikzpicture}

==> figures/benchmark.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(1.6,0.5)}, anchor=east, draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
grid = both,
grid style={dashed,gray},
x grid style={white!69.01960784313725!black},
xlabel={Degrees of Freedom},
xmin=9375, xmax=23125,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Time (s)},
ymin=0.801147995202948, ymax=832.290727341659,
ymode=log,
ytick style={color=black},
%ytick={0.01,0.1,1,10,100,1000,10000},
%yticklabels={\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\)}
]
\addplot [semithick, black, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table {%
10000 1.098573753
12100 1.510011265
14400 1.358987617
16900 1.471672724
19600 1.583162684
22500 1.566282273
};
\addlegendentry{Custom \texttt{forward} (GPU)}
\addplot [semithick, black, dashed, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table {%
10000 2.433655199
12100 2.393301131
14400 3.419066701
16900 2.339784587
19600 3.407999645
22500 3.408061813
};
\addlegendentry{Custom \texttt{backward} (Checkpointing Scheme, GPU)}
\addplot [semithick, green!50.0!black, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table {%
10000 78.141974648
12100 88.471512506
14400 108.818969224
16900 125.963000824
19600 145.582793621
22500 165.79505068
};
\addlegendentry{Native \texttt{forward}  (Directly implemented in \texttt{ADCME})}
\addplot [semithick, green!50.0!black, dashed, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table {%
10000 271.406630611
12100 312.662992337
14400 380.114894473
16900 459.434523054
19600 534.385552022
22500 606.957926871
};
\addlegendentry{Native \texttt{backward} (Automatic Differentiation)}
\end{axis}

\end{tikzpicture}

==> figures/coupled_check.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend entries={{finite difference},{automatic differentiation},{$\mathcal{O}(\gamma^2)$},{$\mathcal{O}(\gamma)$}},
legend style={at={(0.8,0.4)},draw=white!80.0!black},
tick align=outside,
tick pos=left,
x dir=reverse,
x grid style={white!69.01960784313725!black},
xlabel={$\gamma$},
xmin=3.54813389233576e-11, xmax=0.281838293126445,
xmode=log,
xtick={1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000},
y grid style={white!69.01960784313725!black},
ylabel={Error},
ymin=5.62171012417238e-19, ymax=76.0328803709891,
ymode=log,
ytick={1e-22,1e-19,1e-16,1e-13,1e-10,1e-07,0.0001,0.1,100,100000},
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addplot [thick, color0, mark=+, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.1	8.63568030111492 \\
0.01	0.0320869702845812 \\
0.001	0.00516363157657906 \\
0.0001	0.00059984168660776 \\
1e-05	6.02696934635105e-05 \\
1e-06	5.95812199311041e-06 \\
1e-07	6.55663802584527e-07 \\
1e-08	7.61084064659912e-08 \\
1e-09	5.23668086671591e-09 \\
1e-10	0 \\
};
\addplot [thick, color1, mark=+, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.1	9.24591599952731 \\
0.01	0.0931105401258204 \\
0.001	0.000938725407544854 \\
0.0001	1.03940118046313e-05 \\
1e-05	7.53876377728665e-07 \\
1e-06	1.44234991013509e-07 \\
1e-07	4.54281041721355e-08 \\
1e-08	1.50848366247519e-08 \\
1e-09	1.13390378508398e-08 \\
1e-10	6.10235698412392e-10 \\
};
\addplot [semithick, color2, dashed]
table [row sep=\\]{%
0.1	4.62295799976365 \\
0.01	0.0462295799976366 \\
0.001	0.000462295799976366 \\
0.0001	4.62295799976366e-06 \\
1e-05	4.62295799976366e-08 \\
1e-06	4.62295799976366e-10 \\
};
\addplot [semithick, color3, dashed]
table [row sep=\\]{%
0.1	4.31784015055746 \\
0.01	0.431784015055746 \\
0.001	0.0431784015055746 \\
0.0001	0.00431784015055746 \\
1e-05	0.000431784015055746 \\
1e-06	4.31784015055746e-05 \\
1e-07	4.31784015055746e-06 \\
1e-08	4.31784015055746e-07 \\
1e-09	4.31784015055746e-08 \\
1e-10	4.31784015055746e-09 \\
};

\end{axis}

\end{tikzpicture}

==> figures/fwi_check.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={at={(1.03,0.03)}, anchor=south west, draw=white!80.0!black},
log basis x={10},
log basis y={10},
x dir=reverse,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \gamma\)},
xmin=0.00544094102060078, xmax=0.114869835499704,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.001,0.01,0.1,1,10},
xticklabels={\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)},
y grid style={white!69.01960784313725!black},
ylabel={Error},
ymin=0.00275657277860811, ymax=70.4787965880313,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\)}
]
\addplot [thick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 44.4333419799805
0.05 21.9299163818359
0.025 10.7926025390625
0.0125 5.33976745605469
0.00625 2.65400695800781
};
\addlegendentry{FD}
\addplot [thick, color1, mark=+, mark size=3, mark options={solid}]
table {%
0.1 2.23866404877565
0.05 0.832577416233526
0.025 0.243933056261294
0.0125 0.0654327146540847
0.00625 0.0168395873075111
};
\addlegendentry{AD}
\addplot [semithick, color2, dashed]
table {%
0.1 1.11933202438782
0.05 0.279833006096956
0.025 0.069958251524239
0.0125 0.0174895628810597
0.00625 0.00437239072026493
};
\addlegendentry{$\mathcal{O}(\gamma^2)$}
\addplot [semithick, color3, dashed]
table {%
0.1 22.2166709899902
0.05 11.1083354949951
0.025 5.55416774749756
0.0125 2.77708387374878
0.00625 1.38854193687439
};
\addlegendentry{$\mathcal{O}(\gamma)$}
\end{axis}

\end{tikzpicture}

==> figures/g1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
title={$\alpha=0.8$},
x grid style={white!69.01960784313725!black},
xmin=0, xmax=30,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=1e-09, ymax=10000,
ymode=log,
ytick style={color=black},
ytick={1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000,100000,10000000},
yticklabels={\(\displaystyle {10^{-11}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{7}}\)}
]
\addplot [semithick, green!50.0!black, dashed, mark=x, mark size=3, mark options={solid}]
table {%
0 6.20019686222076
1 5.31818246841431
2 5.23593926429749
3 5.1429318189621
4 4.90514659881592
5 4.11236894130707
6 3.1892848610878
7 1.75692939758301
8 0.691647581756115
9 0.190195439383388
10 0.0255415043793619
11 0.00113238350604661
12 1.04633927549003e-05
13 5.13777843025309e-06
14 5.06995490923146e-07
15 3.28452085085473e-07
16 3.28452085085473e-07
};
\addlegendentry{0.0}
\addplot [semithick, black, dashed, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table {%
0 3.74137800931931
1 2.96497243642807
2 2.90536007285118
3 2.86921134591103
4 2.64516565203667
5 2.28692671656609
6 1.73966497182846
7 1.0819331407547
8 0.823350414633751
9 0.786543846130371
10 0.781420558691025
11 0.781021609902382
12 0.781016424298286
13 0.781016424298286
};
\addlegendentry{5.0}
\addplot [semithick, blue, dashed, mark=+, mark size=3, mark options={solid}]
table {%
0 4.66168576478958
1 3.21970421075821
2 3.06115490198135
3 3.00740933418274
4 2.80705672502518
5 2.54541540145874
6 2.38585436344147
7 2.36647206544876
8 2.36614871025085
9 2.3661293387413
10 2.36611729860306
11 2.36611723899841
12 2.36611723899841
};
\addlegendentry{10.0}
\end{axis}

\end{tikzpicture}

==> figures/g2.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
title={$\alpha=0.6$},
x grid style={white!69.01960784313725!black},
xmin=0, xmax=30,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=1e-09, ymax=10000,
ymode=log,
ytick style={color=black},
ytick={1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000,100000,10000000},
yticklabels={\(\displaystyle {10^{-11}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{7}}\)}
]
\addplot [semithick, green!50.0!black, dashed, mark=x, mark size=3, mark options={solid}]
table {%
0 53.3328533172607
1 7.52303129434586
2 1.87733617424965
3 0.969713598489761
4 0.924802258610725
5 0.871628478169441
6 0.665938287973404
7 0.00759840616956353
8 0.00166446508956142
9 0.00107321434188634
10 1.29083266529051e-05
11 5.55726316520122e-07
12 3.63773594358463e-07
13 3.63773594358463e-07
};
\addlegendentry{0.0}
\addplot [semithick, black, dashed, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table {%
0 53.5708150863647
1 9.12848258018494
2 2.73343834280968
3 1.86155089735985
4 1.81265047192574
5 1.75044342875481
6 1.50706508755684
7 1.50678873062134
8 1.45634807646275
9 1.04243601858616
10 0.753917559981346
11 0.75364588201046
12 0.752063199877739
13 0.752062648534775
14 0.752056166529655
15 0.752055391669273
16 0.752055391669273
};
\addlegendentry{5.0}
\addplot [semithick, blue, dashed, mark=+, mark size=3, mark options={solid}]
table {%
0 40.1463875770569
1 10.2820897102356
2 4.90536141395569
3 4.52179956436157
4 4.49557548761368
5 4.44040274620056
6 4.27240079641342
7 3.97211766242981
8 3.97207605838776
9 3.97125858068466
10 3.96132272481918
11 3.9042734503746
12 3.90096569061279
13 3.89880645275116
14 3.89880645275116
};
\addlegendentry{10.0}
\end{axis}

\end{tikzpicture}

==> figures/g3.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
title={$\alpha=0.4$},
x grid style={white!69.01960784313725!black},
xmin=0, xmax=30,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=1e-09, ymax=10000,
ymode=log,
ytick style={color=black},
ytick={1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000,100000,10000000},
yticklabels={\(\displaystyle {10^{-11}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{7}}\)}
]
\addplot [semithick, green!50.0!black, dashed, mark=x, mark size=3, mark options={solid}]
table {%
0 115.451650619507
1 55.6815557479858
2 12.1681172847748
3 2.84161776304245
4 0.774292968213558
5 0.57598253339529
6 0.565692208707333
7 0.559265069663525
8 0.527270138263702
9 0.113389445468783
10 0.110731847584248
11 0.0544058671221137
12 0.0154661547858268
13 0.00551108899526298
14 0.000330900664266665
15 3.06219626509119e-05
16 5.98192627876415e-07
17 4.12627102264196e-07
18 4.12627102264196e-07
};
\addlegendentry{0.0}
\addplot [semithick, black, dashed, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table {%
0 393.440849304199
1 84.7782745361328
2 27.2842655181885
3 5.89879727363586
4 1.44799050688744
5 0.817721888422966
6 0.785089984536171
7 0.783622309565544
8 0.780330285429955
9 0.770978480577469
10 0.701835945248604
11 0.700526863336563
12 0.700445726513863
13 0.700433939695358
14 0.700425520539284
15 0.700425520539284
};
\addlegendentry{5.0}
\addplot [semithick, blue, dashed, mark=+, mark size=3, mark options={solid}]
table {%
0 414.09595489502
1 108.262996673584
2 39.0302383899689
3 10.5616307258606
4 4.02375507354736
5 2.8948495388031
6 2.81223332881927
7 2.80774056911469
8 2.80121368169785
9 2.7783197760582
10 2.45529371500015
11 2.45418035984039
12 2.42654532194138
13 2.41067522764206
14 2.40962153673172
15 2.40808022022247
16 2.40806806087494
17 2.408067882061
};
\addlegendentry{10.0}
\end{axis}

\end{tikzpicture}

==> figures/g4.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
title={$\alpha=0.2$},
x grid style={white!69.01960784313725!black},
xmin=0, xmax=30,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=1e-09, ymax=10000,
ymode=log,
ytick style={color=black},
ytick={1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000,100000,10000000},
yticklabels={\(\displaystyle {10^{-11}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{7}}\)}
]
\addplot [semithick, green!50.0!black, dashed, mark=x, mark size=3, mark options={solid}]
table {%
0 613.23722076416
1 120.114232063293
2 55.5661678314209
3 17.4515013694763
4 5.57527741789818
5 1.34205881506205
6 0.222799475304782
7 0.0193450364749879
8 0.00261068153486121
9 0.00224743891158141
10 0.00223327704588883
11 0.00214667996624485
12 0.00200046303507406
13 0.00155005925626028
14 0.000291554782961612
15 0.000136574173211557
16 8.2236731032026e-05
17 8.23142755734807e-07
18 4.62587259164593e-07
19 4.62587259164593e-07
};
\addlegendentry{0.0}
\addplot [semithick, black, dashed, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table {%
0 90.5301990509033
1 40.8014607429504
2 18.8967761993408
3 7.7772341966629
4 3.35537177324295
5 1.8030880689621
6 1.40043035149574
7 1.33696220815182
8 1.33271856606007
9 1.33240655064583
10 1.33158564567566
11 1.32926990091801
12 1.32199600338936
13 1.1702833622694
14 1.16858810186386
15 1.13299213349819
16 1.12438536435366
17 1.11624400317669
18 1.11591820418835
19 1.10879699885845
20 1.10864049196243
21 1.10855661332607
22 1.10854998230934
23 1.10854998230934
};
\addlegendentry{5.0}
\addplot [semithick, blue, dashed, mark=+, mark size=3, mark options={solid}]
table {%
0 278.453353881836
1 153.595050811768
2 61.4162473678589
3 25.5393863916397
4 10.7575808167458
5 5.41261875629425
6 3.73472630977631
7 3.34917116165161
8 3.29887133836746
9 3.29619336128235
10 3.29560053348541
11 3.29301160573959
12 3.28753006458282
13 3.23356175422668
14 3.23348748683929
15 3.22321617603302
16 3.22196024656296
17 3.21674746274948
18 3.21599471569061
19 3.21566373109818
20 3.21562641859055
21 3.21560418605804
22 3.21558380126953
23 3.21558153629303
24 3.21557992696762
};
\addlegendentry{10.0}
\end{axis}

\end{tikzpicture}

==> figures/no_noise_II_loss.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend entries={{}},
legend style={draw=white!80.0!black},
tick align=outside,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
minor tick num=5,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={iteration},
xmin=-1.75, xmax=58.75,
y grid style={white!69.01960784313725!black},
ylabel={Phase II Loss},
ymin=0.0180658069439232, ymax=0.0266279545612633
]
\addplot [thick, color0, forget plot]
table [row sep=\\]{%
1	0.0262387660332024 \\
2	0.0203597499057651 \\
3	0.0193735919892788 \\
4	0.0189096378162503 \\
5	0.018890337087214 \\
6	0.0188902043737471 \\
7	0.0188900781795382 \\
8	0.0188895110040903 \\
9	0.0188882951624691 \\
10	0.0188849689438939 \\
11	0.0188767556101084 \\
12	0.0188582572154701 \\
13	0.0188240860588849 \\
14	0.0187840000726283 \\
15	0.0187790314666927 \\
16	0.0187596906907856 \\
17	0.0187560170888901 \\
18	0.0187557833269238 \\
19	0.0187557176686823 \\
20	0.0187552170827985 \\
21	0.0187539821490645 \\
22	0.0187504207715392 \\
23	0.0187419825233519 \\
24	0.0187228838913143 \\
25	0.0186895909719169 \\
26	0.0186581984162331 \\
27	0.0186526239849627 \\
28	0.0186388655565679 \\
29	0.0186333144083619 \\
30	0.0186325977556407 \\
31	0.0186324999667704 \\
32	0.0186324613168836 \\
33	0.0186322294175625 \\
34	0.0186319001950324 \\
35	0.018630831502378 \\
36	0.0186282675713301 \\
37	0.0186217459850013 \\
38	0.0186062264256179 \\
39	0.0185865489766002 \\
40	0.0185475284233689 \\
41	0.0184939997270703 \\
42	0.0184732587076724 \\
43	0.0184711958281696 \\
44	0.018471032846719 \\
45	0.0184710249304771 \\
46	0.0184708093293011 \\
47	0.0184704652056098 \\
48	0.0184693546034396 \\
49	0.0184670318849385 \\
50	0.0184628483839333 \\
51	0.0184617615304887 \\
52	0.0184572874568403 \\
53	0.0184554602019489 \\
54	0.0184549978002906 \\
55	0.0184549954719841 \\
56	0.0184549954719841 \\
};
\end{axis}

\end{tikzpicture}

==> figures/no_noise_I_loss.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend entries={{}},
legend style={draw=white!80.0!black},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
minor tick num=5,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={iteration},
xmin=-3.95, xmax=104.95,
y grid style={white!69.01960784313725!black},
ylabel={Phase I Loss},
ymin=-2.41822915370576, ymax=50.9439239980187
]
\addplot [thick, color0, forget plot]
table [row sep=\\]{%
1	48.5183715820312 \\
2	21.0081253051758 \\
3	13.8682327270508 \\
4	7.90858364105225 \\
5	5.7218713760376 \\
6	4.38516235351562 \\
7	3.31318616867065 \\
8	2.60893964767456 \\
9	1.68144416809082 \\
10	1.40027153491974 \\
11	1.13231098651886 \\
12	0.960320711135864 \\
13	0.78152722120285 \\
14	0.71491551399231 \\
15	0.624726295471191 \\
16	0.562970757484436 \\
17	0.494080036878586 \\
18	0.420418441295624 \\
19	0.394451498985291 \\
20	0.341135412454605 \\
21	0.323994427919388 \\
22	0.297489911317825 \\
23	0.256646871566772 \\
24	0.238191038370132 \\
25	0.20746648311615 \\
26	0.197645857930183 \\
27	0.178753823041916 \\
28	0.168661624193192 \\
29	0.158190727233887 \\
30	0.143792048096657 \\
31	0.133391812443733 \\
32	0.119294904172421 \\
33	0.11189166456461 \\
34	0.10674137622118 \\
35	0.100426279008389 \\
36	0.0894297733902931 \\
37	0.0827803388237953 \\
38	0.0778361484408379 \\
39	0.0741510987281799 \\
40	0.0707551017403603 \\
41	0.0671216547489166 \\
42	0.0612901449203491 \\
43	0.0568377263844013 \\
44	0.0546874478459358 \\
45	0.0503021366894245 \\
46	0.0477982684969902 \\
47	0.0446823351085186 \\
48	0.0424219742417336 \\
49	0.0405610501766205 \\
50	0.0387438386678696 \\
51	0.0369929000735283 \\
52	0.0352403521537781 \\
53	0.0338242426514626 \\
54	0.0320181958377361 \\
55	0.0309762880206108 \\
56	0.0281126890331507 \\
57	0.0272989477962255 \\
58	0.0260336361825466 \\
59	0.02510816603899 \\
60	0.0241129621863365 \\
61	0.0226978920400143 \\
62	0.022013271227479 \\
63	0.0210075974464417 \\
64	0.0204984787851572 \\
65	0.0200204662978649 \\
66	0.0193211007863283 \\
67	0.0185576137155294 \\
68	0.0178402066230774 \\
69	0.0171447116881609 \\
70	0.0165547039359808 \\
71	0.0158936660736799 \\
72	0.0154679771512747 \\
73	0.0149631332606077 \\
74	0.0139699839055538 \\
75	0.0137272356078029 \\
76	0.0132606010884047 \\
77	0.0129220625385642 \\
78	0.0124406153336167 \\
79	0.0121155334636569 \\
80	0.011779504828155 \\
81	0.0115326661616564 \\
82	0.0112923178821802 \\
83	0.0110362768173218 \\
84	0.0106607209891081 \\
85	0.0104204472154379 \\
86	0.0101501839235425 \\
87	0.00995534751564264 \\
88	0.00967783760279417 \\
89	0.00947943516075611 \\
90	0.00923906080424786 \\
91	0.00892381742596626 \\
92	0.00875354744493961 \\
93	0.00856701843440533 \\
94	0.00840860418975353 \\
95	0.00811146851629019 \\
96	0.00805969163775444 \\
97	0.00775358872488141 \\
98	0.00766566209495068 \\
99	0.00749011477455497 \\
100	0.00732326228171587 \\
};
\end{axis}

\end{tikzpicture}

==> figures/no_noise_abc.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend entries={{$\frac{a}{120}$},{$b_1$},{$-\frac{b_2}{10}$}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
minor tick num=5,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={iteration},
xmin=-2.8, xmax=58.8,
y grid style={white!69.01960784313725!black},
ylabel={value},
ymin=0.045, ymax=1.255
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [thick, color0]
table [row sep=\\]{%
0	1.2 \\
1	1.12762442557746 \\
2	1.04236727963194 \\
3	1.03285919053553 \\
4	1.00261204603888 \\
5	0.994128670396386 \\
6	0.99421273632731 \\
7	0.994287407740891 \\
8	0.994446880356832 \\
9	0.994673066018256 \\
10	0.99507228779864 \\
11	0.995745296859803 \\
12	0.996764460196675 \\
13	0.998117401573401 \\
14	0.998361094259822 \\
15	0.999035650944256 \\
16	0.997539886262703 \\
17	0.996946212531757 \\
18	0.996994442016507 \\
19	0.997174029836218 \\
20	0.997653747281966 \\
21	0.998344070296224 \\
22	0.999714901785166 \\
23	1.00187502751172 \\
24	1.0053125418723 \\
25	1.00915523641792 \\
26	1.01508907246543 \\
27	1.01374114019088 \\
28	1.01165001484021 \\
29	1.0078191051328 \\
30	1.00688737485604 \\
31	1.00733255354414 \\
32	1.00735166953609 \\
33	1.00749123858919 \\
34	1.00759235321147 \\
35	1.00778645171855 \\
36	1.00801883627763 \\
37	1.00834150006459 \\
38	1.00901910079407 \\
39	1.00497784554301 \\
40	1.00753985326396 \\
41	1.00854534569144 \\
42	1.00686302497177 \\
43	1.00599040275293 \\
44	1.0060639475946 \\
45	1.00606707173996 \\
46	1.00611978155536 \\
47	1.00624685267399 \\
48	1.00659993349238 \\
49	1.00723311181333 \\
50	1.00834168384572 \\
51	1.00845303652602 \\
52	1.01023498072192 \\
53	1.00956637618677 \\
54	1.00957095031851 \\
55	1.00957094451075 \\
56	1.00957094450791 \\
};
\addplot [thick, color1]
table [row sep=\\]{%
0	0.8 \\
1	0.943012396845697 \\
2	0.91397111532887 \\
3	0.949345857026169 \\
4	0.984973100791103 \\
5	0.988964507491229 \\
6	0.98898707389542 \\
7	0.989016163206387 \\
8	0.989090542238391 \\
9	0.989246705366186 \\
10	0.989583366806843 \\
11	0.990289622090831 \\
12	0.991789935757471 \\
13	0.99442952917604 \\
14	0.99655552284454 \\
15	0.999902749460828 \\
16	0.999557545307507 \\
17	0.998598681984771 \\
18	0.998219565066397 \\
19	0.998049132519372 \\
20	0.997556498559008 \\
21	0.996892540442689 \\
22	0.995725121626082 \\
23	0.994175086399978 \\
24	0.992444845178449 \\
25	0.991982271949071 \\
26	0.994685670645171 \\
27	0.992435415751318 \\
28	0.996211926926465 \\
29	1.00057245496065 \\
30	1.00100271051676 \\
31	1.00063307481248 \\
32	1.0006140590915 \\
33	1.00045627901763 \\
34	1.00034557210797 \\
35	1.00011684845419 \\
36	0.999775731372828 \\
37	0.999171094612717 \\
38	0.998512173897719 \\
39	0.994011757974768 \\
40	0.995139640142678 \\
41	0.995794359398284 \\
42	0.995110006543347 \\
43	0.994356389077277 \\
44	0.993873917188494 \\
45	0.993835409820197 \\
46	0.993644206482868 \\
47	0.993464478092851 \\
48	0.993154271697927 \\
49	0.992985006782205 \\
50	0.99334279205644 \\
51	0.993066575124695 \\
52	0.993728511499814 \\
53	0.994983662437727 \\
54	0.995684333713018 \\
55	0.995684338934543 \\
56	0.995684338944361 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0.1 \\
1	1.08701261827235 \\
2	1.00053923757024 \\
3	0.985730353170519 \\
4	0.987143727135717 \\
5	0.990633643372741 \\
6	0.990245307068658 \\
7	0.989968078366451 \\
8	0.989394057693899 \\
9	0.988575335155308 \\
10	0.987300561897915 \\
11	0.985581573477548 \\
12	0.983802994809873 \\
13	0.98355756467005 \\
14	0.986760422733729 \\
15	0.988579016350742 \\
16	0.993215376393254 \\
17	0.995610257977944 \\
18	0.995909936361481 \\
19	0.995932338794813 \\
20	0.995986922217551 \\
21	0.996072658122413 \\
22	0.996247309709072 \\
23	0.99649935241388 \\
24	0.996790947028446 \\
25	0.99682849037163 \\
26	0.997665530119582 \\
27	0.996789722109005 \\
28	0.996484231744996 \\
29	0.993652173553046 \\
30	0.995630333120334 \\
31	0.995157652877755 \\
32	0.995126610627231 \\
33	0.994912912275935 \\
34	0.994679777446086 \\
35	0.994257586041526 \\
36	0.993641398438679 \\
37	0.992681414972848 \\
38	0.991381049854271 \\
39	0.989183544974398 \\
40	0.988782327407138 \\
41	0.990413070653235 \\
42	0.992285366469737 \\
43	0.992116937683271 \\
44	0.992341380281792 \\
45	0.992308454130221 \\
46	0.992079472659732 \\
47	0.991878668702889 \\
48	0.991517331086013 \\
49	0.991211489294366 \\
50	0.99130300092105 \\
51	0.99068419153919 \\
52	0.99203851206384 \\
53	0.993422192489089 \\
54	0.993545896585181 \\
55	0.993545891600785 \\
56	0.993545891596155 \\
};
\addplot [semithick, color3, dashed, forget plot]
table [row sep=\\]{%
0	1 \\
1	1 \\
2	1 \\
3	1 \\
4	1 \\
5	1 \\
6	1 \\
7	1 \\
8	1 \\
9	1 \\
10	1 \\
11	1 \\
12	1 \\
13	1 \\
14	1 \\
15	1 \\
16	1 \\
17	1 \\
18	1 \\
19	1 \\
20	1 \\
21	1 \\
22	1 \\
23	1 \\
24	1 \\
25	1 \\
26	1 \\
27	1 \\
28	1 \\
29	1 \\
30	1 \\
31	1 \\
32	1 \\
33	1 \\
34	1 \\
35	1 \\
36	1 \\
37	1 \\
38	1 \\
39	1 \\
40	1 \\
41	1 \\
42	1 \\
43	1 \\
44	1 \\
45	1 \\
46	1 \\
47	1 \\
48	1 \\
49	1 \\
50	1 \\
51	1 \\
52	1 \\
53	1 \\
54	1 \\
55	1 \\
56	1 \\
};
\end{axis}

\end{tikzpicture}

==> figures/noise_II_loss.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend entries={{}},
legend style={draw=white!80.0!black},
tick align=outside,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
minor tick num=5,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={iteration},
xmin=-110.05, xmax=2333.05,
y grid style={white!69.01960784313725!black},
ylabel={Phase II Loss},
ymin=0.00966602296102792, ymax=0.0270296999951825
]
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
1	0.0262404419481754 \\
2	0.0204719095490873 \\
3	0.0194741771556437 \\
4	0.0190059351734817 \\
5	0.0189900356344879 \\
6	0.0189899457618594 \\
7	0.0189898577518761 \\
8	0.0189893925562501 \\
9	0.0189884346909821 \\
10	0.0189857101067901 \\
11	0.0189791256561875 \\
12	0.0189634524285793 \\
13	0.0189320375211537 \\
14	0.0188878173939884 \\
15	0.018887092359364 \\
16	0.0188548215664923 \\
17	0.0188455604948103 \\
18	0.018844717182219 \\
19	0.0188446426764131 \\
20	0.0188441099599004 \\
21	0.01883858256042 \\
22	0.0188314160332084 \\
23	0.0188175584189594 \\
24	0.018755441531539 \\
25	0.0187333743087947 \\
26	0.0187302180565894 \\
27	0.0187293379567564 \\
28	0.0187288951128721 \\
29	0.0187288699671626 \\
30	0.0187286739237607 \\
31	0.0187284084968269 \\
32	0.0187273905612528 \\
33	0.0187251274473965 \\
34	0.0187191469594836 \\
35	0.0187056874856353 \\
36	0.0186777813360095 \\
37	0.0186324468813837 \\
38	0.0186213855631649 \\
39	0.0185728655196726 \\
40	0.0185474227182567 \\
41	0.0185406566597521 \\
42	0.0185401174239814 \\
43	0.0185399842448533 \\
44	0.0185398319736123 \\
45	0.018539672717452 \\
46	0.0185394287109375 \\
47	0.0185386775992811 \\
48	0.018537534866482 \\
49	0.0185333429835737 \\
50	0.0185307678766549 \\
51	0.0185207556933165 \\
52	0.0184957808814943 \\
53	0.0184843591414392 \\
54	0.0184692176990211 \\
55	0.0184623240493238 \\
56	0.0184620535001159 \\
57	0.018462021369487 \\
58	0.0184619068168104 \\
59	0.0184610704891384 \\
60	0.0184599841013551 \\
61	0.018459698650986 \\
62	0.0184581666253507 \\
63	0.0184572380967438 \\
64	0.0184564664959908 \\
65	0.0184557111933827 \\
66	0.0184533991850913 \\
67	0.0184524077922106 \\
68	0.0184473292902112 \\
69	0.0184326218441129 \\
70	0.0184065862558782 \\
71	0.0183609989471734 \\
72	0.0183311463333666 \\
73	0.0183297642506659 \\
74	0.0183261963538826 \\
75	0.0183257972821593 \\
76	0.018325712531805 \\
77	0.0183253022842109 \\
78	0.0183245167136192 \\
79	0.0183234680444002 \\
80	0.018320991192013 \\
81	0.0183170991949737 \\
82	0.0183137659914792 \\
83	0.0183129115030169 \\
84	0.0183125296607614 \\
85	0.0183120723813772 \\
86	0.0183113063685596 \\
87	0.0183098008856177 \\
88	0.018306948710233 \\
89	0.0183014534413815 \\
90	0.0182928051799536 \\
91	0.0182837261818349 \\
92	0.0182757973670959 \\
93	0.0182738862931728 \\
94	0.0182727961800992 \\
95	0.0182709931395948 \\
96	0.0182706597261131 \\
97	0.0182701633311808 \\
98	0.0182700692676008 \\
99	0.0182698327116668 \\
100	0.0182696455158293 \\
101	0.0182694722898304 \\
102	0.0182690978981555 \\
103	0.0182683360762894 \\
104	0.0182660995051265 \\
105	0.0182571676559746 \\
106	0.018242955673486 \\
107	0.0182368857786059 \\
108	0.0182198090478778 \\
109	0.0182146448642015 \\
110	0.0182090639136732 \\
111	0.0182084157131612 \\
112	0.0182081391103566 \\
113	0.0182077903300524 \\
114	0.0182076315395534 \\
115	0.0182074317708611 \\
116	0.0182072608731687 \\
117	0.0182070438750088 \\
118	0.0182064869441092 \\
119	0.0182052198797464 \\
120	0.018202057108283 \\
121	0.0182002545334399 \\
122	0.0181928346864879 \\
123	0.0181842753663659 \\
124	0.0181654882617295 \\
125	0.0181543207727373 \\
126	0.0181449558585882 \\
127	0.0181396319530904 \\
128	0.0181372812949121 \\
129	0.0181346754543483 \\
130	0.0181319904513657 \\
131	0.0181303778663278 \\
132	0.0181296467781067 \\
133	0.0181290851905942 \\
134	0.0181286167353392 \\
135	0.0181283093988895 \\
136	0.0181276788935065 \\
137	0.0181269799359143 \\
138	0.0181254702620208 \\
139	0.0181210027076304 \\
140	0.01811926625669 \\
141	0.0181169845163822 \\
142	0.0181152233853936 \\
143	0.0181129430420697 \\
144	0.018106899689883 \\
145	0.0180947738699615 \\
146	0.0180922467261553 \\
147	0.0180714707821608 \\
148	0.0180522813461721 \\
149	0.0180413755588233 \\
150	0.018031015060842 \\
151	0.0180154726840556 \\
152	0.0180112924426794 \\
153	0.0180068905465305 \\
154	0.0180044025182724 \\
155	0.01800382649526 \\
156	0.0180035592056811 \\
157	0.0180033766664565 \\
158	0.0180032304488122 \\
159	0.0180031713098288 \\
160	0.0180029380135238 \\
161	0.0180025594308972 \\
162	0.0180016839876771 \\
163	0.0180014497600496 \\
164	0.0180000220425427 \\
165	0.0179980737157166 \\
166	0.0179959624074399 \\
167	0.0179931516759098 \\
168	0.0179870356805623 \\
169	0.0179865453392267 \\
170	0.0179768344387412 \\
171	0.0179741862230003 \\
172	0.0179703971371055 \\
173	0.0179671826772392 \\
174	0.0179613106884062 \\
175	0.017959414049983 \\
176	0.0179571327753365 \\
177	0.0179560920223594 \\
178	0.0179558792151511 \\
179	0.0179557418450713 \\
180	0.0179545823484659 \\
181	0.0179523886181414 \\
182	0.0179464742541313 \\
183	0.0179364434443414 \\
184	0.0178589057177305 \\
185	0.0177401104010642 \\
186	0.0177206755615771 \\
187	0.0177182033658028 \\
188	0.0177098829299212 \\
189	0.0177091592922807 \\
190	0.0177087159827352 \\
191	0.0177084491588175 \\
192	0.0177083010785282 \\
193	0.0177081571891904 \\
194	0.0177077348344028 \\
195	0.0177057711407542 \\
196	0.0177031853236258 \\
197	0.0176823325455189 \\
198	0.017655277159065 \\
199	0.0176166230812669 \\
200	0.0176019305363297 \\
201	0.0175829902291298 \\
202	0.0175790847279131 \\
203	0.0175777929835021 \\
204	0.0175761822611094 \\
205	0.0175735913217068 \\
206	0.0175660876557231 \\
207	0.017564894631505 \\
208	0.0175586100667715 \\
209	0.0175558044575155 \\
210	0.0175547669641674 \\
211	0.0175540251657367 \\
212	0.0175521983765066 \\
213	0.0175483352504671 \\
214	0.0175416376441717 \\
215	0.0175403538160026 \\
216	0.017536994535476 \\
217	0.017535197082907 \\
218	0.0175347677432001 \\
219	0.0175337144173682 \\
220	0.0175326699391007 \\
221	0.0175313395448029 \\
222	0.0175301474519074 \\
223	0.0175292617641389 \\
224	0.0175276123918593 \\
225	0.0175239988602698 \\
226	0.0175152774900198 \\
227	0.0174974636174738 \\
228	0.0174722350202501 \\
229	0.0174658093601465 \\
230	0.017450864892453 \\
231	0.0174453831277788 \\
232	0.0174447032622993 \\
233	0.0174439586699009 \\
234	0.0174429318867624 \\
235	0.0174414771609008 \\
236	0.017440325114876 \\
237	0.017439947463572 \\
238	0.0174393830820918 \\
239	0.0174384326674044 \\
240	0.0174379264935851 \\
241	0.0174360470846295 \\
242	0.0174337802454829 \\
243	0.0174325364641845 \\
244	0.0174303101375699 \\
245	0.0174238691106439 \\
246	0.0174203249625862 \\
247	0.0174198909662664 \\
248	0.0174188138917089 \\
249	0.0174185684882104 \\
250	0.0174184190109372 \\
251	0.0174181731417775 \\
252	0.0174176581203938 \\
253	0.0174173582345247 \\
254	0.0174165819771588 \\
255	0.0174151789397001 \\
256	0.0174124487675726 \\
257	0.017408711835742 \\
258	0.0174005823209882 \\
259	0.0173843139782548 \\
260	0.0173600353300571 \\
261	0.0173184392042458 \\
262	0.0172480917535722 \\
263	0.0172376334667206 \\
264	0.0172346564941108 \\
265	0.0172318709082901 \\
266	0.0172245246358216 \\
267	0.0172206838615239 \\
268	0.0172154847532511 \\
269	0.0172106516547501 \\
270	0.0172029910609126 \\
271	0.0171997277066112 \\
272	0.0171990129165351 \\
273	0.0171981924213469 \\
274	0.0171979921869934 \\
275	0.0171972457319498 \\
276	0.0171964270994067 \\
277	0.0171961737796664 \\
278	0.0171945239417255 \\
279	0.0171917430125177 \\
280	0.0171865588054061 \\
281	0.0171778993681073 \\
282	0.0171595034189522 \\
283	0.0171328489668667 \\
284	0.0171287506818771 \\
285	0.0171048296615481 \\
286	0.0170973017811775 \\
287	0.0170799614861608 \\
288	0.017071443144232 \\
289	0.0170551310293376 \\
290	0.0170375895686448 \\
291	0.0170299103483558 \\
292	0.0170186492614448 \\
293	0.0170157519169152 \\
294	0.0170152080245316 \\
295	0.0170143754221499 \\
296	0.0170116154477 \\
297	0.0170106519944966 \\
298	0.0170079246163368 \\
299	0.0170047846622765 \\
300	0.0170041732490063 \\
301	0.0170040153898299 \\
302	0.0170037788338959 \\
303	0.0170033606700599 \\
304	0.0170026924461126 \\
305	0.0170017755590379 \\
306	0.0170006356202066 \\
307	0.0169996409676969 \\
308	0.0169992540031672 \\
309	0.0169963408261538 \\
310	0.0169939529150724 \\
311	0.0169890755787492 \\
312	0.0169837675057352 \\
313	0.0169828529469669 \\
314	0.0169800855219364 \\
315	0.0169781902804971 \\
316	0.0169771271757782 \\
317	0.0169747075997293 \\
318	0.0169710703194141 \\
319	0.0169694982469082 \\
320	0.0169640714302659 \\
321	0.016959382686764 \\
322	0.0169574017636478 \\
323	0.0169562618248165 \\
324	0.0169554082676768 \\
325	0.0169541812501848 \\
326	0.0169526659883559 \\
327	0.0169510846026242 \\
328	0.0169492708519101 \\
329	0.016945531591773 \\
330	0.0169422603212297 \\
331	0.0169375124387443 \\
332	0.0169348767958581 \\
333	0.016934200655669 \\
334	0.0169334523379803 \\
335	0.0169326206669211 \\
336	0.0169270131736994 \\
337	0.0169212622568011 \\
338	0.0169155546464026 \\
339	0.0169122009538114 \\
340	0.0169115196913481 \\
341	0.0169112826697528 \\
342	0.0169110163114965 \\
343	0.0169104845263064 \\
344	0.0169100132770836 \\
345	0.0169090731069446 \\
346	0.0169077222235501 \\
347	0.0169053175486624 \\
348	0.0169004229828715 \\
349	0.0168980746529996 \\
350	0.0168965291231871 \\
351	0.0168960220180452 \\
352	0.016894715372473 \\
353	0.0168918878771365 \\
354	0.0168890370987356 \\
355	0.0168805695138872 \\
356	0.0168640525080264 \\
357	0.0168436700478196 \\
358	0.0168348671868443 \\
359	0.0168161652982235 \\
360	0.0167906046845019 \\
361	0.0167732024565339 \\
362	0.0167539715766907 \\
363	0.0167441312223673 \\
364	0.0167384576052427 \\
365	0.0167354075238109 \\
366	0.0167336082085967 \\
367	0.0167289939709008 \\
368	0.0167263722978532 \\
369	0.0167234996333718 \\
370	0.0167226730845869 \\
371	0.0167224458418787 \\
372	0.016722310334444 \\
373	0.0167220272123814 \\
374	0.0167209757491946 \\
375	0.0167206237092614 \\
376	0.0167201342992485 \\
377	0.0167196267284453 \\
378	0.0167191885411739 \\
379	0.0167186870239675 \\
380	0.0167176569812 \\
381	0.0167149947956204 \\
382	0.0167134683579206 \\
383	0.0167123386636376 \\
384	0.0167119856923819 \\
385	0.016711653675884 \\
386	0.0167114976793528 \\
387	0.0167108345776796 \\
388	0.0167089747264981 \\
389	0.0167037905193865 \\
390	0.0166942202486098 \\
391	0.0166742810979486 \\
392	0.0166288027539849 \\
393	0.0165202221833169 \\
394	0.0164729612879455 \\
395	0.0164466924034059 \\
396	0.0164412753656507 \\
397	0.0164405894465744 \\
398	0.016440402250737 \\
399	0.0164402816444635 \\
400	0.0164402336813509 \\
401	0.016440000385046 \\
402	0.0164397596381605 \\
403	0.0164389903657138 \\
404	0.0164373456500471 \\
405	0.0164355169981718 \\
406	0.0164328417740762 \\
407	0.0164285856299102 \\
408	0.0164261762984097 \\
409	0.0164248058572412 \\
410	0.0164242992177606 \\
411	0.0164240109734237 \\
412	0.0164230465888977 \\
413	0.0164214242249727 \\
414	0.0164186996407807 \\
415	0.0164184267632663 \\
416	0.0164160458371043 \\
417	0.0164146623574197 \\
418	0.0164137757383287 \\
419	0.0164125831797719 \\
420	0.01640889281407 \\
421	0.0164082734845579 \\
422	0.0164039982482791 \\
423	0.0164015591144562 \\
424	0.0164002338424325 \\
425	0.0163989933207631 \\
426	0.0163981188088655 \\
427	0.0163974477909505 \\
428	0.0163962617516518 \\
429	0.0163930621929467 \\
430	0.0163782015442848 \\
431	0.0163532732985914 \\
432	0.0163448266685009 \\
433	0.0163048701360822 \\
434	0.0162911713123322 \\
435	0.0162675315514207 \\
436	0.016263335943222 \\
437	0.0162622313946486 \\
438	0.0162620465271175 \\
439	0.016261160839349 \\
440	0.0162590690888464 \\
441	0.0162559761665761 \\
442	0.0162517549470067 \\
443	0.0162484990432858 \\
444	0.0162462433800101 \\
445	0.0162445711903274 \\
446	0.0162426591850817 \\
447	0.0162401809357107 \\
448	0.0162377618253231 \\
449	0.0162353883497417 \\
450	0.0162347005680203 \\
451	0.0162336141802371 \\
452	0.0162290269508958 \\
453	0.0162206036038697 \\
454	0.0162004362791777 \\
455	0.0161683522164822 \\
456	0.0161342928186059 \\
457	0.0161076034419239 \\
458	0.0160963498055935 \\
459	0.0160952345468104 \\
460	0.0160930473357439 \\
461	0.0160913472063839 \\
462	0.0160901909694076 \\
463	0.0160885276272893 \\
464	0.0160837359726429 \\
465	0.0160812153480947 \\
466	0.0160794197581708 \\
467	0.0160782835446298 \\
468	0.0160774108953774 \\
469	0.0160764316096902 \\
470	0.016075930558145 \\
471	0.0160747948102653 \\
472	0.0160742551088333 \\
473	0.0160738406702876 \\
474	0.0160733899101615 \\
475	0.016072632279247 \\
476	0.0160722779110074 \\
477	0.0160716860555112 \\
478	0.0160710550844669 \\
479	0.0160701088607311 \\
480	0.016067998483777 \\
481	0.0160651621408761 \\
482	0.0160644105635583 \\
483	0.0160623867996037 \\
484	0.0160618382506073 \\
485	0.0160615891218185 \\
486	0.0160613916814327 \\
487	0.0160608240403235 \\
488	0.0160605446435511 \\
489	0.016059803776443 \\
490	0.0160593343898654 \\
491	0.0160590354353189 \\
492	0.0160587043501437 \\
493	0.0160584859549999 \\
494	0.0160579853691161 \\
495	0.0160540179349482 \\
496	0.0160516104660928 \\
497	0.0160350729711354 \\
498	0.0159476385451853 \\
499	0.0158709096722305 \\
500	0.0158653180114925 \\
501	0.0158268455415964 \\
502	0.0158223584294319 \\
503	0.0158220329321921 \\
504	0.0158218825235963 \\
505	0.0158215113915503 \\
506	0.0158209358341992 \\
507	0.0158203807659447 \\
508	0.0158192869275808 \\
509	0.0158172966912389 \\
510	0.0158161669969559 \\
511	0.0158120081759989 \\
512	0.0158081743866205 \\
513	0.0157993566244841 \\
514	0.0157919325865805 \\
515	0.0157883754000068 \\
516	0.0157872107811272 \\
517	0.0157861947081983 \\
518	0.0157857555896044 \\
519	0.0157842524349689 \\
520	0.0157823273912072 \\
521	0.0157815734855831 \\
522	0.0157794081605971 \\
523	0.015778910368681 \\
524	0.0157786277122796 \\
525	0.0157784251496196 \\
526	0.0157783231697977 \\
527	0.0157775734551251 \\
528	0.0157771734520793 \\
529	0.0157764977775514 \\
530	0.0157754756510258 \\
531	0.0157750193029642 \\
532	0.0157738369889557 \\
533	0.0157737424597144 \\
534	0.0157728740014136 \\
535	0.0157716823741794 \\
536	0.0157699049450457 \\
537	0.0157661437988281 \\
538	0.0157600766979158 \\
539	0.0157530670985579 \\
540	0.0157508593983948 \\
541	0.0157496593892574 \\
542	0.0157493422739208 \\
543	0.0157486242242157 \\
544	0.0157470987178385 \\
545	0.0157435690052807 \\
546	0.0157352960668504 \\
547	0.0157183753326535 \\
548	0.0156937269493937 \\
549	0.0156849366612732 \\
550	0.0156710464507341 \\
551	0.0156668741255999 \\
552	0.0156660745851696 \\
553	0.0156654207967222 \\
554	0.0156646664254367 \\
555	0.0156630254350603 \\
556	0.0156590137630701 \\
557	0.0156512064859271 \\
558	0.0156353395432234 \\
559	0.0156135489232838 \\
560	0.0156105854548514 \\
561	0.0155964503064752 \\
562	0.0155927948653698 \\
563	0.0155919650569558 \\
564	0.0155916279181838 \\
565	0.0155905028805137 \\
566	0.0155895045027137 \\
567	0.015588671900332 \\
568	0.0155878299847245 \\
569	0.0155872758477926 \\
570	0.0155859473161399 \\
571	0.0155853563919663 \\
572	0.0155850760638714 \\
573	0.0155846523120999 \\
574	0.0155831226147711 \\
575	0.0155799970962107 \\
576	0.0155734457075596 \\
577	0.0155640435405076 \\
578	0.0155596360564232 \\
579	0.0155539168044925 \\
580	0.0155517254024744 \\
581	0.0155515628866851 \\
582	0.0155511670745909 \\
583	0.0155506944283843 \\
584	0.015550390817225 \\
585	0.0155498888343573 \\
586	0.0155496876686811 \\
587	0.0155494683422148 \\
588	0.0155490399338305 \\
589	0.0155479470267892 \\
590	0.0155475749634206 \\
591	0.015545295085758 \\
592	0.015544022899121 \\
593	0.0155434245243669 \\
594	0.0155432699248195 \\
595	0.015543102286756 \\
596	0.0155428857542574 \\
597	0.0155424615368247 \\
598	0.0155421975068748 \\
599	0.0155413281172514 \\
600	0.015539632178843 \\
601	0.0155368712730706 \\
602	0.0155321122147143 \\
603	0.0155236953869462 \\
604	0.0155128492042422 \\
605	0.0155099835246801 \\
606	0.0155022293329239 \\
607	0.0154968895949423 \\
608	0.0154949142597616 \\
609	0.015494336374104 \\
610	0.0154941682703793 \\
611	0.0154937254264951 \\
612	0.0154936350882053 \\
613	0.0154934707097709 \\
614	0.015493085142225 \\
615	0.0154920918866992 \\
616	0.0154897216707468 \\
617	0.0154836201108992 \\
618	0.0154706365428865 \\
619	0.0154477241449058 \\
620	0.0154468775726855 \\
621	0.015422560274601 \\
622	0.0154117639176548 \\
623	0.0154089657589793 \\
624	0.0154079841449857 \\
625	0.0154076647013426 \\
626	0.0154073382727802 \\
627	0.0154063547961414 \\
628	0.0154056735336781 \\
629	0.0154053498990834 \\
630	0.01540448050946 \\
631	0.0154028050601482 \\
632	0.0153986853547394 \\
633	0.0153942662291229 \\
634	0.0153833394870162 \\
635	0.0153159745968878 \\
636	0.0152935874648392 \\
637	0.0152382673695683 \\
638	0.0151327117346227 \\
639	0.0151108810678124 \\
640	0.0151044968515635 \\
641	0.0150927719660103 \\
642	0.0150782088749111 \\
643	0.015068156644702 \\
644	0.0150677189230919 \\
645	0.0150654083117843 \\
646	0.0150649514980614 \\
647	0.0150648029521108 \\
648	0.0150637193582952 \\
649	0.0150620527565479 \\
650	0.0150592345744371 \\
651	0.015055350959301 \\
652	0.0150515646673739 \\
653	0.0150455133989453 \\
654	0.015032968018204 \\
655	0.0150163997896016 \\
656	0.0150110744871199 \\
657	0.0149948433972895 \\
658	0.0149922017008066 \\
659	0.0149913057684898 \\
660	0.0149912191554904 \\
661	0.0149909821338952 \\
662	0.0149905798025429 \\
663	0.0149897942319512 \\
664	0.0149883725680411 \\
665	0.0149878654628992 \\
666	0.0149866547435522 \\
667	0.0149851245805621 \\
668	0.0149842700920999 \\
669	0.0149838905781507 \\
670	0.0149832027964294 \\
671	0.0149822505190969 \\
672	0.0149803329259157 \\
673	0.0149765405803919 \\
674	0.0149697363376617 \\
675	0.0149618005380034 \\
676	0.0149493063800037 \\
677	0.0149398474022746 \\
678	0.0149367488920689 \\
679	0.0149358427152038 \\
680	0.0149333807639778 \\
681	0.0149325830861926 \\
682	0.0149299325421453 \\
683	0.0149264405481517 \\
684	0.0149241462349892 \\
685	0.0149226188659668 \\
686	0.0149216898716986 \\
687	0.0149210263043642 \\
688	0.014920374378562 \\
689	0.0149166090413928 \\
690	0.0149135468527675 \\
691	0.0149125033058226 \\
692	0.014911025762558 \\
693	0.0149094415828586 \\
694	0.0149087570607662 \\
695	0.0149082452990115 \\
696	0.0149072757922113 \\
697	0.014904931653291 \\
698	0.014899842441082 \\
699	0.0148897715844214 \\
700	0.0148857147432864 \\
701	0.0148661755956709 \\
702	0.0148588181473315 \\
703	0.0148536297492683 \\
704	0.0148509065620601 \\
705	0.0148447472602129 \\
706	0.0148407048545778 \\
707	0.0148375541903079 \\
708	0.0148322931490839 \\
709	0.0148291550576687 \\
710	0.0148285054601729 \\
711	0.0148283811286092 \\
712	0.0148282367736101 \\
713	0.0148280626162887 \\
714	0.0148274963721633 \\
715	0.0148263787850738 \\
716	0.0148241179995239 \\
717	0.0148209827020764 \\
718	0.0148186469450593 \\
719	0.0148165947757661 \\
720	0.0148160792887211 \\
721	0.0148158143274486 \\
722	0.0148150287568569 \\
723	0.0148143987171352 \\
724	0.0148140476085246 \\
725	0.014813419431448 \\
726	0.0148133151233196 \\
727	0.014813220128417 \\
728	0.0148128545843065 \\
729	0.0148119865916669 \\
730	0.0148098669014871 \\
731	0.0148046207614243 \\
732	0.014794213231653 \\
733	0.0147769870236516 \\
734	0.0147539884783328 \\
735	0.0147340977564454 \\
736	0.0147317969240248 \\
737	0.0147304539568722 \\
738	0.0147299757227302 \\
739	0.0147287179715931 \\
740	0.0147282113321126 \\
741	0.0147262401878834 \\
742	0.0147225460968912 \\
743	0.0147138731554151 \\
744	0.0147013161331415 \\
745	0.0147000388242304 \\
746	0.0146897970698774 \\
747	0.0146862091496587 \\
748	0.0146857951767743 \\
749	0.0146857132203877 \\
750	0.0146855004131794 \\
751	0.0146848112344742 \\
752	0.014683501329273 \\
753	0.0146795911714435 \\
754	0.0146712525747716 \\
755	0.0146550624631345 \\
756	0.0146364904940128 \\
757	0.0146317249163985 \\
758	0.0146228102967143 \\
759	0.0146206705830991 \\
760	0.0146205741912127 \\
761	0.014620506670326 \\
762	0.01462022960186 \\
763	0.0146195269189775 \\
764	0.0146176181733608 \\
765	0.0146133359521627 \\
766	0.0146040129475296 \\
767	0.0145883350633085 \\
768	0.0145835420116782 \\
769	0.0145679484121501 \\
770	0.0145621774718165 \\
771	0.0145610542967916 \\
772	0.0145605183206499 \\
773	0.0145587678998709 \\
774	0.0145549490116537 \\
775	0.0145489387214184 \\
776	0.0145407929085195 \\
777	0.0145347435027361 \\
778	0.014533132314682 \\
779	0.0145322172902524 \\
780	0.0145291797816753 \\
781	0.0145283984020352 \\
782	0.0145242121070623 \\
783	0.0145130679011345 \\
784	0.0145088890567422 \\
785	0.0144995446316898 \\
786	0.014497397467494 \\
787	0.0144971893168986 \\
788	0.0144970915280282 \\
789	0.0144969150424004 \\
790	0.0144960321485996 \\
791	0.014494318049401 \\
792	0.0144902062602341 \\
793	0.0144825996831059 \\
794	0.0144814951345325 \\
795	0.0144681506790221 \\
796	0.0144635164178908 \\
797	0.0144611033611 \\
798	0.0144602949731052 \\
799	0.0144582758657634 \\
800	0.0144545985385776 \\
801	0.0144494413398206 \\
802	0.014447869732976 \\
803	0.0144424606114626 \\
804	0.0144353825598955 \\
805	0.0144324395805597 \\
806	0.0144317271187901 \\
807	0.0144309960305691 \\
808	0.0144308083690703 \\
809	0.0144302593544126 \\
810	0.0144297480583191 \\
811	0.0144292027689517 \\
812	0.0144279175437987 \\
813	0.0144274551421404 \\
814	0.0144272684119642 \\
815	0.0144271915778518 \\
816	0.0144268730655313 \\
817	0.0144258295185864 \\
818	0.0144238444045186 \\
819	0.0144214504398406 \\
820	0.014416147954762 \\
821	0.0144136156886816 \\
822	0.0144123341888189 \\
823	0.0144036365672946 \\
824	0.0143896820954978 \\
825	0.0143558979034424 \\
826	0.0143113425001502 \\
827	0.0143016558140516 \\
828	0.0142699414864182 \\
829	0.0142577891238034 \\
830	0.0142536084167659 \\
831	0.014251047745347 \\
832	0.0142447184771299 \\
833	0.0142309013754129 \\
834	0.0142169501632452 \\
835	0.0142068434506655 \\
836	0.0142042920924723 \\
837	0.0142033300362527 \\
838	0.014201614074409 \\
839	0.0141966063529253 \\
840	0.014193395152688 \\
841	0.0141834034584463 \\
842	0.0141585525125265 \\
843	0.0141447326168418 \\
844	0.0141338109970093 \\
845	0.0141297457739711 \\
846	0.014129713177681 \\
847	0.0141296898946166 \\
848	0.0141294025816023 \\
849	0.014129008166492 \\
850	0.0141277718357742 \\
851	0.0141261699609458 \\
852	0.0141252791509032 \\
853	0.0141240917146206 \\
854	0.0141234691254795 \\
855	0.0141233466565609 \\
856	0.0141231184825301 \\
857	0.0141226276755333 \\
858	0.0141213471069932 \\
859	0.014119615778327 \\
860	0.0141184809617698 \\
861	0.0141175864264369 \\
862	0.014117144048214 \\
863	0.0141168967820704 \\
864	0.0141164441592991 \\
865	0.0141151365824044 \\
866	0.0141121470369399 \\
867	0.0141045511700213 \\
868	0.0140884397551417 \\
869	0.0140624768100679 \\
870	0.0140406778082252 \\
871	0.0140109146013856 \\
872	0.0139990942552686 \\
873	0.013997579459101 \\
874	0.0139956055209041 \\
875	0.0139931947924197 \\
876	0.0139898001216352 \\
877	0.0139842727221549 \\
878	0.0139776137657464 \\
879	0.0139742041938007 \\
880	0.0139716677367687 \\
881	0.0139705049805343 \\
882	0.0139699839055538 \\
883	0.0139685049653053 \\
884	0.0139663144946098 \\
885	0.0139656313695014 \\
886	0.0139651349745691 \\
887	0.0139649151824415 \\
888	0.0139646925963461 \\
889	0.0139646395109594 \\
890	0.0139645948074758 \\
891	0.0139645198360085 \\
892	0.0139643242582679 \\
893	0.0139637738466263 \\
894	0.0139624821022153 \\
895	0.0139593733474612 \\
896	0.0139529583975673 \\
897	0.0139457411132753 \\
898	0.0139332795515656 \\
899	0.0139184333384037 \\
900	0.0139160454273224 \\
901	0.0139153865166008 \\
902	0.0139146763831377 \\
903	0.0139131541363895 \\
904	0.0139104258269072 \\
905	0.0139070888981223 \\
906	0.013903453014791 \\
907	0.0138988588005304 \\
908	0.013893396127969 \\
909	0.0138904973864555 \\
910	0.0138884573243558 \\
911	0.0138834514655173 \\
912	0.0138808898627758 \\
913	0.0138779184781015 \\
914	0.0138766448944807 \\
915	0.0138757596723735 \\
916	0.0138748516328633 \\
917	0.01387421740219 \\
918	0.0138738709501922 \\
919	0.0138733796775341 \\
920	0.0138725508004427 \\
921	0.0138716790825129 \\
922	0.0138710718601942 \\
923	0.0138704627752304 \\
924	0.0138697973452508 \\
925	0.0138684036210179 \\
926	0.0138644552789629 \\
927	0.0138601651415229 \\
928	0.013831629883498 \\
929	0.0137843103148043 \\
930	0.0137136247940361 \\
931	0.0136978551745415 \\
932	0.0136563992127776 \\
933	0.0136445392854512 \\
934	0.013642868027091 \\
935	0.0136417793110013 \\
936	0.0136416512541473 \\
937	0.0136414775624871 \\
938	0.0136408801190555 \\
939	0.013640355784446 \\
940	0.0136399520561099 \\
941	0.0136397406458855 \\
942	0.0136396791785955 \\
943	0.013639573007822 \\
944	0.0136392773129046 \\
945	0.0136384232901037 \\
946	0.0136365042999387 \\
947	0.0136327082291245 \\
948	0.0136297238059342 \\
949	0.0136245237663388 \\
950	0.0136205949820578 \\
951	0.0136203076690435 \\
952	0.013619938865304 \\
953	0.0136197810061276 \\
954	0.0136195491068065 \\
955	0.0136191523633897 \\
956	0.0136185074225068 \\
957	0.013617324642837 \\
958	0.0136154424399137 \\
959	0.0136151602491736 \\
960	0.0136138796806335 \\
961	0.0136132198385894 \\
962	0.0136122885160148 \\
963	0.0136114303022623 \\
964	0.0136104766279459 \\
965	0.0136096938513219 \\
966	0.0136086456477642 \\
967	0.013608121778816 \\
968	0.0136068919673562 \\
969	0.0136063606478274 \\
970	0.0136055364273489 \\
971	0.0136045259423554 \\
972	0.0136029510758817 \\
973	0.0136003540828824 \\
974	0.0135993594303727 \\
975	0.0135973738506436 \\
976	0.0135944811627269 \\
977	0.0135906459763646 \\
978	0.0135875102132559 \\
979	0.0135792684741318 \\
980	0.0135617270134389 \\
981	0.0135350525379181 \\
982	0.0135327056050301 \\
983	0.0135085382498801 \\
984	0.0134969484061003 \\
985	0.0134943472221494 \\
986	0.013492941390723 \\
987	0.0134912319481373 \\
988	0.0134887900203466 \\
989	0.013486769516021 \\
990	0.0134848235175014 \\
991	0.0134837836958468 \\
992	0.0134836896322668 \\
993	0.0134829706512392 \\
994	0.0134826861321926 \\
995	0.0134826167486608 \\
996	0.0134825333952904 \\
997	0.0134823606349528 \\
998	0.0134817543439567 \\
999	0.0134795336052775 \\
1000	0.0134765785187483 \\
1001	0.0134719898924232 \\
1002	0.0134608466178179 \\
1003	0.0134481352288276 \\
1004	0.0134355328045785 \\
1005	0.0134149324148893 \\
1006	0.013407273683697 \\
1007	0.0133762657642365 \\
1008	0.0133696615230292 \\
1009	0.013306288048625 \\
1010	0.0132851547095925 \\
1011	0.0132596823386848 \\
1012	0.0132535588927567 \\
1013	0.0132516718003899 \\
1014	0.0132505903020501 \\
1015	0.0132492668926716 \\
1016	0.0132476859726012 \\
1017	0.0132443634793162 \\
1018	0.0132422335445881 \\
1019	0.0132404342293739 \\
1020	0.0132399776484817 \\
1021	0.0132397301495075 \\
1022	0.0132389380596578 \\
1023	0.0132373699452728 \\
1024	0.0132328083273023 \\
1025	0.0132228580769151 \\
1026	0.0132033647969365 \\
1027	0.0131778221111745 \\
1028	0.0131451529450715 \\
1029	0.0131291823927313 \\
1030	0.0131260224152356 \\
1031	0.0131238051690161 \\
1032	0.0131216123700142 \\
1033	0.0131183604244143 \\
1034	0.0131159501615912 \\
1035	0.0131151869427413 \\
1036	0.0131137019488961 \\
1037	0.0131105415057391 \\
1038	0.0131061000283808 \\
1039	0.0131037102546543 \\
1040	0.0131020827684551 \\
1041	0.0131017074454576 \\
1042	0.0131016995292157 \\
1043	0.0131015465594828 \\
1044	0.0131012741476297 \\
1045	0.0131005388684571 \\
1046	0.0130990198813379 \\
1047	0.0130952100735158 \\
1048	0.0130867706611753 \\
1049	0.0130656161345541 \\
1050	0.0130607725586742 \\
1051	0.0130450904835016 \\
1052	0.0130434767343104 \\
1053	0.0130415640305728 \\
1054	0.0130413284059614 \\
1055	0.013041224097833 \\
1056	0.0130407623946667 \\
1057	0.0130401630885899 \\
1058	0.0130386548116803 \\
1059	0.0130381020717323 \\
1060	0.0130371092818677 \\
1061	0.0130365211516619 \\
1062	0.0130363181233406 \\
1063	0.0130359632894397 \\
1064	0.01303550763987 \\
1065	0.013035069219768 \\
1066	0.0130346699152142 \\
1067	0.0130344969220459 \\
1068	0.0130339704919606 \\
1069	0.0130328442901373 \\
1070	0.0130306598730385 \\
1071	0.0130291432142258 \\
1072	0.0130263222381473 \\
1073	0.0130246495828032 \\
1074	0.0130241718143225 \\
1075	0.0130240067373961 \\
1076	0.0130236926488578 \\
1077	0.0130221955478191 \\
1078	0.0130208395421505 \\
1079	0.0130182907450944 \\
1080	0.0130172928329557 \\
1081	0.0130076396744698 \\
1082	0.0129948805551976 \\
1083	0.012981228530407 \\
1084	0.0129785307217389 \\
1085	0.0129735767841339 \\
1086	0.012972699245438 \\
1087	0.0129722561687231 \\
1088	0.0129715546499938 \\
1089	0.0129703895654529 \\
1090	0.0129687183070928 \\
1091	0.0129673045594245 \\
1092	0.0129666868597269 \\
1093	0.0129660067614168 \\
1094	0.0129651373717934 \\
1095	0.0129622826352715 \\
1096	0.0129581077490002 \\
1097	0.0129536080639809 \\
1098	0.0129464736673981 \\
1099	0.0129406291525811 \\
1100	0.0129388803616166 \\
1101	0.0129382607992738 \\
1102	0.0129375534597784 \\
1103	0.0129372263327241 \\
1104	0.0129367215558887 \\
1105	0.0129365490283817 \\
1106	0.0129365096800029 \\
1107	0.0129364738240838 \\
1108	0.0129362184088677 \\
1109	0.012935689650476 \\
1110	0.012934485450387 \\
1111	0.012932101264596 \\
1112	0.0129311960190535 \\
1113	0.0129272099584341 \\
1114	0.0129257577937096 \\
1115	0.0129252085462213 \\
1116	0.0129251154139638 \\
1117	0.0129249631427228 \\
1118	0.0129246818833053 \\
1119	0.0129243752453476 \\
1120	0.012923892121762 \\
1121	0.0129229468293488 \\
1122	0.0129212532192469 \\
1123	0.0129195116460323 \\
1124	0.0129183281678706 \\
1125	0.0129179814830422 \\
1126	0.0129178948700428 \\
1127	0.0129177810158581 \\
1128	0.0129175723996013 \\
1129	0.0129172378219664 \\
1130	0.0129169197753072 \\
1131	0.0129162282682955 \\
1132	0.0129147861152887 \\
1133	0.0129134233575314 \\
1134	0.0129107208922505 \\
1135	0.0129054395947605 \\
1136	0.0128932748921216 \\
1137	0.0128737352788448 \\
1138	0.0128682204522192 \\
1139	0.0128483274020255 \\
1140	0.0128340423107147 \\
1141	0.0128323372919112 \\
1142	0.0128321214579046 \\
1143	0.0128320320509374 \\
1144	0.0128319307696074 \\
1145	0.0128311640582979 \\
1146	0.0128292506560683 \\
1147	0.0128271342255175 \\
1148	0.0128253912553191 \\
1149	0.0128241237252951 \\
1150	0.0128238655161113 \\
1151	0.0128228452522308 \\
1152	0.0128200394101441 \\
1153	0.0128150237724185 \\
1154	0.0128089236095548 \\
1155	0.0128076504915953 \\
1156	0.0128042560536414 \\
1157	0.0128030902706087 \\
1158	0.0128028781618923 \\
1159	0.0128028383478522 \\
1160	0.0128026800230145 \\
1161	0.0128019212279469 \\
1162	0.0128008383326232 \\
1163	0.0127985330764204 \\
1164	0.0127933407202363 \\
1165	0.0127850724384189 \\
1166	0.0127791627310216 \\
1167	0.0127661300357431 \\
1168	0.0127589621115476 \\
1169	0.0127532999031246 \\
1170	0.0127514710184187 \\
1171	0.012749487766996 \\
1172	0.0127412932924926 \\
1173	0.0127357242163271 \\
1174	0.0127328368835151 \\
1175	0.0127323481719941 \\
1176	0.0127322762273252 \\
1177	0.0127322117332369 \\
1178	0.012731954222545 \\
1179	0.0127317139413208 \\
1180	0.012731262948364 \\
1181	0.0127307593356818 \\
1182	0.0127303265035152 \\
1183	0.0127296715509146 \\
1184	0.0127278587315232 \\
1185	0.0127243779134005 \\
1186	0.0127200686838478 \\
1187	0.0127134243957698 \\
1188	0.0127083410043269 \\
1189	0.0127071547321975 \\
1190	0.0127064427360892 \\
1191	0.0127062979154289 \\
1192	0.0127062110695988 \\
1193	0.0127060271333903 \\
1194	0.0127059288788587 \\
1195	0.0127058851066977 \\
1196	0.0127058350481093 \\
1197	0.0127056785859168 \\
1198	0.0127052809111774 \\
1199	0.0127043961547315 \\
1200	0.0127023456152529 \\
1201	0.0126982457004488 \\
1202	0.0126910172402859 \\
1203	0.0126886155921966 \\
1204	0.0126825151965022 \\
1205	0.0126802381128073 \\
1206	0.0126798679120839 \\
1207	0.012679526116699 \\
1208	0.0126792434602976 \\
1209	0.0126785358879715 \\
1210	0.0126771559007466 \\
1211	0.0126739728730172 \\
1212	0.0126732103526592 \\
1213	0.0126664054114372 \\
1214	0.0126632389146835 \\
1215	0.0126612742897123 \\
1216	0.0126610423903912 \\
1217	0.0126608698628843 \\
1218	0.0126605059485883 \\
1219	0.0126594169996679 \\
1220	0.012657827232033 \\
1221	0.0126566153485328 \\
1222	0.0126561501529068 \\
1223	0.0126557804178447 \\
1224	0.0126553317531943 \\
1225	0.0126550220884383 \\
1226	0.0126544630620629 \\
1227	0.0126543459482491 \\
1228	0.0126535214949399 \\
1229	0.0126525815576315 \\
1230	0.0126508215907961 \\
1231	0.0126490585971624 \\
1232	0.0126485743094236 \\
1233	0.0126475894358009 \\
1234	0.0126472357660532 \\
1235	0.0126470488030463 \\
1236	0.0126467330846936 \\
1237	0.0126464671920985 \\
1238	0.0126458457671106 \\
1239	0.0126452157273889 \\
1240	0.0126447102520615 \\
1241	0.012644327711314 \\
1242	0.0126442315522581 \\
1243	0.0126441351603717 \\
1244	0.0126440227031708 \\
1245	0.0126438110601157 \\
1246	0.0126409134827554 \\
1247	0.0126354286912829 \\
1248	0.012621599715203 \\
1249	0.0125982833560556 \\
1250	0.0125746640842408 \\
1251	0.0125638265162706 \\
1252	0.0125529738143086 \\
1253	0.0125490606296808 \\
1254	0.0125487598124892 \\
1255	0.0125487339682877 \\
1256	0.0125485537573695 \\
1257	0.0125483637675643 \\
1258	0.0125480822753161 \\
1259	0.0125474028754979 \\
1260	0.0125467472244054 \\
1261	0.0125453718937933 \\
1262	0.0125447602476925 \\
1263	0.012542195385322 \\
1264	0.0125403478741646 \\
1265	0.012539632152766 \\
1266	0.0125392770860344 \\
1267	0.012538646813482 \\
1268	0.012538188137114 \\
1269	0.0125372586771846 \\
1270	0.0125352786853909 \\
1271	0.0125333704054356 \\
1272	0.0125326837878674 \\
1273	0.0125314167235047 \\
1274	0.0125298292841762 \\
1275	0.0125293743330985 \\
1276	0.0125292490702122 \\
1277	0.012529210653156 \\
1278	0.012529100291431 \\
1279	0.0125287759583443 \\
1280	0.0125280532520264 \\
1281	0.0125262329820544 \\
1282	0.0125256672035903 \\
1283	0.0125220690388232 \\
1284	0.0125160289462656 \\
1285	0.012514517409727 \\
1286	0.0125112549867481 \\
1287	0.0125096845440567 \\
1288	0.0125089779030532 \\
1289	0.0125087269116193 \\
1290	0.012506399769336 \\
1291	0.0125049592461437 \\
1292	0.0125037517864257 \\
1293	0.0125035233795643 \\
1294	0.0125028339680284 \\
1295	0.012501162244007 \\
1296	0.0125009496696293 \\
1297	0.0125005312729627 \\
1298	0.0125004574656487 \\
1299	0.0125000611878932 \\
1300	0.012499354314059 \\
1301	0.0124986292794347 \\
1302	0.0124963407870382 \\
1303	0.0124878028873354 \\
1304	0.012474101735279 \\
1305	0.0124671754892915 \\
1306	0.0124321905896068 \\
1307	0.0124007207341492 \\
1308	0.0123826700728387 \\
1309	0.0123778583947569 \\
1310	0.0123726055026054 \\
1311	0.0123656531795859 \\
1312	0.0123570687137544 \\
1313	0.0123508877586573 \\
1314	0.0123499496839941 \\
1315	0.0123472334817052 \\
1316	0.0123465636279434 \\
1317	0.0123462949413806 \\
1318	0.0123459275346249 \\
1319	0.0123449601233006 \\
1320	0.0123432984109968 \\
1321	0.0123418760485947 \\
1322	0.0123412203975022 \\
1323	0.0123403235338628 \\
1324	0.0123401081655174 \\
1325	0.0123399831354618 \\
1326	0.0123397260904312 \\
1327	0.0123396646231413 \\
1328	0.012339445296675 \\
1329	0.012339249253273 \\
1330	0.0123388557694852 \\
1331	0.0123385696206242 \\
1332	0.0123383633326739 \\
1333	0.0123381977900863 \\
1334	0.0123379710130394 \\
1335	0.012337724911049 \\
1336	0.0123370809014887 \\
1337	0.0123362583108246 \\
1338	0.0123351644724607 \\
1339	0.0123337837867439 \\
1340	0.0123325772583485 \\
1341	0.0123300470877439 \\
1342	0.012325742514804 \\
1343	0.012321132235229 \\
1344	0.0123184395488352 \\
1345	0.0123167734127492 \\
1346	0.0123163729440421 \\
1347	0.0123162853997201 \\
1348	0.0123162015806884 \\
1349	0.0123160127550364 \\
1350	0.0123157640919089 \\
1351	0.0123157370835543 \\
1352	0.0123156572226435 \\
1353	0.0123155238106847 \\
1354	0.0123153803870082 \\
1355	0.0123149515129626 \\
1356	0.0123148083221167 \\
1357	0.0123142735101283 \\
1358	0.0123139047063887 \\
1359	0.0123137831687927 \\
1360	0.012313739862293 \\
1361	0.0123137177433819 \\
1362	0.0123136809561402 \\
1363	0.0123135482426733 \\
1364	0.0123135056346655 \\
1365	0.0123134038876742 \\
1366	0.012313264189288 \\
1367	0.0123130974825472 \\
1368	0.0123125999234617 \\
1369	0.0123114651069045 \\
1370	0.0123089596163481 \\
1371	0.0123046289663762 \\
1372	0.0122967716306448 \\
1373	0.0122808401938528 \\
1374	0.0122733656316996 \\
1375	0.012264441465959 \\
1376	0.0122611380647868 \\
1377	0.0122589885722846 \\
1378	0.0122588791418821 \\
1379	0.0122587892692536 \\
1380	0.0122587140649557 \\
1381	0.012258472153917 \\
1382	0.0122578127775341 \\
1383	0.0122566162608564 \\
1384	0.0122542136814445 \\
1385	0.0122448306065053 \\
1386	0.0122400033287704 \\
1387	0.0122318228241056 \\
1388	0.0122299452777952 \\
1389	0.0122290407307446 \\
1390	0.0122285042889416 \\
1391	0.0122277336195111 \\
1392	0.0122265601530671 \\
1393	0.0122257703915238 \\
1394	0.0122251443099231 \\
1395	0.0122245803941041 \\
1396	0.0122234413865954 \\
1397	0.0122182078193873 \\
1398	0.012207776075229 \\
1399	0.0121836990583688 \\
1400	0.0121456831693649 \\
1401	0.0121440461371094 \\
1402	0.0121079329401255 \\
1403	0.0120932331774384 \\
1404	0.0120910729747266 \\
1405	0.0120908757671714 \\
1406	0.0120906601659954 \\
1407	0.0120905721560121 \\
1408	0.0120904305949807 \\
1409	0.0120897076558322 \\
1410	0.0120893816929311 \\
1411	0.0120882247574627 \\
1412	0.0120860179886222 \\
1413	0.0120721959974617 \\
1414	0.012050194432959 \\
1415	0.0120202812831849 \\
1416	0.0119935956317931 \\
1417	0.0119840991683304 \\
1418	0.0119835902005434 \\
1419	0.0119834570214152 \\
1420	0.0119833557400852 \\
1421	0.0119830251205713 \\
1422	0.0119823517743498 \\
1423	0.0119817922823131 \\
1424	0.0119804234709591 \\
1425	0.011971699539572 \\
1426	0.0119617294985801 \\
1427	0.0119382617995143 \\
1428	0.0119292859453708 \\
1429	0.0119087253697217 \\
1430	0.0118966063018888 \\
1431	0.0118944039568305 \\
1432	0.0118929094169289 \\
1433	0.0118916919454932 \\
1434	0.0118909829761833 \\
1435	0.0118905364070088 \\
1436	0.0118901731912047 \\
1437	0.01188979530707 \\
1438	0.0118893221952021 \\
1439	0.0118862674571574 \\
1440	0.0118847149424255 \\
1441	0.0118794599547982 \\
1442	0.0118632251396775 \\
1443	0.011859712889418 \\
1444	0.0118453262839466 \\
1445	0.0118327701929957 \\
1446	0.011819715378806 \\
1447	0.011815512785688 \\
1448	0.0118149085901678 \\
1449	0.0118146808817983 \\
1450	0.0118144541047513 \\
1451	0.011814332799986 \\
1452	0.0118141013663262 \\
1453	0.0118138256948441 \\
1454	0.0118133535142988 \\
1455	0.011813051532954 \\
1456	0.0118128333706409 \\
1457	0.0118124834261835 \\
1458	0.0118123071733862 \\
1459	0.0118120545521379 \\
1460	0.0118116880767047 \\
1461	0.0118115481454879 \\
1462	0.0118112144991755 \\
1463	0.0118108508177102 \\
1464	0.0118098761886358 \\
1465	0.0118090638425201 \\
1466	0.0118086312431842 \\
1467	0.0118076864164323 \\
1468	0.0118071457836777 \\
1469	0.0118064885027707 \\
1470	0.0118062642868608 \\
1471	0.0118056128267199 \\
1472	0.011804656824097 \\
1473	0.0118041601963341 \\
1474	0.0118032074533403 \\
1475	0.0118027382995933 \\
1476	0.0118018442299217 \\
1477	0.0117989832069725 \\
1478	0.0117973384913057 \\
1479	0.0117912662681192 \\
1480	0.0117812536191195 \\
1481	0.0117755497340113 \\
1482	0.011774699902162 \\
1483	0.0117734558880329 \\
1484	0.0117732416838408 \\
1485	0.0117728891782463 \\
1486	0.0117726388853043 \\
1487	0.0117721236310899 \\
1488	0.0117716053500772 \\
1489	0.0117711895145476 \\
1490	0.0117710893973708 \\
1491	0.0117707347963005 \\
1492	0.0117698223330081 \\
1493	0.0117690782062709 \\
1494	0.0117682847194374 \\
1495	0.0117677000816911 \\
1496	0.0117670265026391 \\
1497	0.0117664660792798 \\
1498	0.0117662246339023 \\
1499	0.0117659422103316 \\
1500	0.0117658316157758 \\
1501	0.0117654148489237 \\
1502	0.011765104951337 \\
1503	0.0117647859733552 \\
1504	0.011763873975724 \\
1505	0.0117629040032625 \\
1506	0.0117623107507825 \\
1507	0.0117620816454291 \\
1508	0.0117618921212852 \\
1509	0.0117616995703429 \\
1510	0.0117611137684435 \\
1511	0.0117602688260376 \\
1512	0.0117600923404098 \\
1513	0.0117582315579057 \\
1514	0.0117572487797588 \\
1515	0.0117566776461899 \\
1516	0.0117562285158783 \\
1517	0.0117558722849935 \\
1518	0.0117552564479411 \\
1519	0.0117549570277333 \\
1520	0.0117546590045094 \\
1521	0.0117544853128493 \\
1522	0.0117533416487277 \\
1523	0.0117520065978169 \\
1524	0.0117500170599669 \\
1525	0.0117481471970677 \\
1526	0.0117471320554614 \\
1527	0.0117469024844468 \\
1528	0.0117465869989246 \\
1529	0.0117455790750682 \\
1530	0.0117438354063779 \\
1531	0.0117411413230002 \\
1532	0.0117343969177455 \\
1533	0.0117294494993985 \\
1534	0.011729322373867 \\
1535	0.0117282511200756 \\
1536	0.0117280257400125 \\
1537	0.0117279561236501 \\
1538	0.0117278164252639 \\
1539	0.0117275526281446 \\
1540	0.011726938886568 \\
1541	0.0117239344399422 \\
1542	0.0117185639683157 \\
1543	0.0117174603510648 \\
1544	0.0117020029574633 \\
1545	0.0116918294224888 \\
1546	0.0116848412435502 \\
1547	0.011684246128425 \\
1548	0.0116836128290743 \\
1549	0.0116833762731403 \\
1550	0.0116831283085048 \\
1551	0.0116824789438397 \\
1552	0.011681706411764 \\
1553	0.0116804600693285 \\
1554	0.0116801015101373 \\
1555	0.0116791694890708 \\
1556	0.01167844934389 \\
1557	0.0116777527146041 \\
1558	0.0116764351259917 \\
1559	0.0116735741030425 \\
1560	0.0116702048107982 \\
1561	0.0116648483090103 \\
1562	0.0116602974012494 \\
1563	0.0116570622194558 \\
1564	0.0116549488157034 \\
1565	0.0116517927963287 \\
1566	0.0116514223627746 \\
1567	0.0116488053463399 \\
1568	0.0116458805277944 \\
1569	0.0116420541889966 \\
1570	0.0116380576509982 \\
1571	0.0116361081600189 \\
1572	0.0116355363279581 \\
1573	0.0116351316682994 \\
1574	0.0116349917370826 \\
1575	0.0116347724106163 \\
1576	0.0116345037240535 \\
1577	0.0116344504058361 \\
1578	0.0116343894042075 \\
1579	0.0116343621630222 \\
1580	0.0116343544796109 \\
1581	0.0116342571564019 \\
1582	0.0116340627428144 \\
1583	0.0116335246711969 \\
1584	0.0116322143003345 \\
1585	0.0116304287221283 \\
1586	0.011627264553681 \\
1587	0.0116231045685709 \\
1588	0.0116210030391812 \\
1589	0.011620115255937 \\
1590	0.0116187874227762 \\
1591	0.01161675225012 \\
1592	0.0116131440736353 \\
1593	0.0116109007503837 \\
1594	0.0116083901375532 \\
1595	0.0116009211633354 \\
1596	0.011593715287745 \\
1597	0.0115900509990752 \\
1598	0.0115803342778236 \\
1599	0.0115756515879184 \\
1600	0.0115744604263455 \\
1601	0.0115739884786308 \\
1602	0.0115738322492689 \\
1603	0.0115736690349877 \\
1604	0.0115734694991261 \\
1605	0.0115733100101352 \\
1606	0.0115731186233461 \\
1607	0.0115727873053402 \\
1608	0.0115718205925077 \\
1609	0.0115697460714728 \\
1610	0.0115660196170211 \\
1611	0.0115595457609743 \\
1612	0.0115405078977346 \\
1613	0.0115356352180243 \\
1614	0.0115301134064794 \\
1615	0.0115275890566409 \\
1616	0.0115256677381694 \\
1617	0.0115244237240404 \\
1618	0.0115158471744508 \\
1619	0.0115088419988751 \\
1620	0.0115080762188882 \\
1621	0.0115052685141563 \\
1622	0.0115051819011569 \\
1623	0.0115051348693669 \\
1624	0.0115050699096173 \\
1625	0.0115049791056663 \\
1626	0.011504877358675 \\
1627	0.0115047458093613 \\
1628	0.0115045020356774 \\
1629	0.0115041579119861 \\
1630	0.0115033714100718 \\
1631	0.0115017655771226 \\
1632	0.0114987234119326 \\
1633	0.0114937983453274 \\
1634	0.011492760386318 \\
1635	0.0114872520789504 \\
1636	0.0114854646380991 \\
1637	0.0114813027903438 \\
1638	0.0114781886804849 \\
1639	0.0114727357868105 \\
1640	0.0114659785758704 \\
1641	0.0114641503896564 \\
1642	0.011459099361673 \\
1643	0.0114575051702559 \\
1644	0.0114572455640882 \\
1645	0.0114571710582823 \\
1646	0.0114570003934205 \\
1647	0.0114569249562919 \\
1648	0.0114566807169467 \\
1649	0.0114564471878111 \\
1650	0.011456249980256 \\
1651	0.0114559149369597 \\
1652	0.0114557712804526 \\
1653	0.0114557112101465 \\
1654	0.0114556043408811 \\
1655	0.0114554651081562 \\
1656	0.0114552713930607 \\
1657	0.01145512284711 \\
1658	0.0114549631252885 \\
1659	0.0114547882694751 \\
1660	0.0114542806986719 \\
1661	0.0114534213207662 \\
1662	0.011452519800514 \\
1663	0.0114507542457432 \\
1664	0.0114485223311931 \\
1665	0.0114476378075778 \\
1666	0.0114465171936899 \\
1667	0.0114435709547251 \\
1668	0.0114371469244361 \\
1669	0.011423815973103 \\
1670	0.0114159183576703 \\
1671	0.0113996251020581 \\
1672	0.0113867996260524 \\
1673	0.0113855076488107 \\
1674	0.0113851195201278 \\
1675	0.0113847164902836 \\
1676	0.0113842585124075 \\
1677	0.0113833609502763 \\
1678	0.0113817702513188 \\
1679	0.0113788130693138 \\
1680	0.0113764849957079 \\
1681	0.0113759047817439 \\
1682	0.0113753781188279 \\
1683	0.0113752712495625 \\
1684	0.0113752528559417 \\
1685	0.0113751299213618 \\
1686	0.0113749087322503 \\
1687	0.0113742374815047 \\
1688	0.0113726160489023 \\
1689	0.0113718647044152 \\
1690	0.0113685245160013 \\
1691	0.0113585598301142 \\
1692	0.0113529416266829 \\
1693	0.0113454703241587 \\
1694	0.0113428656477481 \\
1695	0.0113426011521369 \\
1696	0.011342279613018 \\
1697	0.0113421913702041 \\
1698	0.0113417224492878 \\
1699	0.0113408444449306 \\
1700	0.0113404698204249 \\
1701	0.0113400835543871 \\
1702	0.0113398770336062 \\
1703	0.0113390174228698 \\
1704	0.0113378234673291 \\
1705	0.0113355643115938 \\
1706	0.0113268326967955 \\
1707	0.011310727102682 \\
1708	0.0112957640085369 \\
1709	0.011294441530481 \\
1710	0.0112902256660163 \\
1711	0.0112896857317537 \\
1712	0.0112896035425365 \\
1713	0.0112894477788359 \\
1714	0.0112891742028296 \\
1715	0.0112876256462187 \\
1716	0.0112859182991087 \\
1717	0.0112824523821473 \\
1718	0.0112785550300032 \\
1719	0.0112772251013666 \\
1720	0.0112758232280612 \\
1721	0.0112753186840564 \\
1722	0.0112751168198884 \\
1723	0.0112748416140676 \\
1724	0.011274361750111 \\
1725	0.0112732851412147 \\
1726	0.0112715719733387 \\
1727	0.0112688548397273 \\
1728	0.01126774167642 \\
1729	0.0112663095351309 \\
1730	0.0112661044113338 \\
1731	0.011266065062955 \\
1732	0.0112660338636488 \\
1733	0.011265957262367 \\
1734	0.0112655905541033 \\
1735	0.0112655337434262 \\
1736	0.0112653132528067 \\
1737	0.0112651463132352 \\
1738	0.0112650285009295 \\
1739	0.0112648636568338 \\
1740	0.011264642002061 \\
1741	0.0112643449101597 \\
1742	0.0112641830928624 \\
1743	0.0112639982253313 \\
1744	0.0112639258150011 \\
1745	0.0112637695856392 \\
1746	0.0112633565440774 \\
1747	0.011262949090451 \\
1748	0.0112624038010836 \\
1749	0.0112602198496461 \\
1750	0.0112559914123267 \\
1751	0.0112458916846663 \\
1752	0.0112318811006844 \\
1753	0.0112301686313003 \\
1754	0.0112144430167973 \\
1755	0.0112046690192074 \\
1756	0.0112009476870298 \\
1757	0.0112003441900015 \\
1758	0.0111997055355459 \\
1759	0.0111994771286845 \\
1760	0.0111989895813167 \\
1761	0.0111986980773509 \\
1762	0.0111985295079648 \\
1763	0.011198332766071 \\
1764	0.0111979118082672 \\
1765	0.0111967544071376 \\
1766	0.0111938258633018 \\
1767	0.0111882672645152 \\
1768	0.0111870435066521 \\
1769	0.0111778366845101 \\
1770	0.0111742841545492 \\
1771	0.0111730785574764 \\
1772	0.0111727109178901 \\
1773	0.0111723593436182 \\
1774	0.0111720911227167 \\
1775	0.0111719702836126 \\
1776	0.011171737452969 \\
1777	0.0111714261583984 \\
1778	0.0111708708573133 \\
1779	0.0111699244007468 \\
1780	0.0111692845821381 \\
1781	0.0111685658339411 \\
1782	0.0111683441791683 \\
1783	0.0111682708375156 \\
1784	0.0111682284623384 \\
1785	0.011168158845976 \\
1786	0.0111679269466549 \\
1787	0.0111679174005985 \\
1788	0.0111677579116076 \\
1789	0.0111676368396729 \\
1790	0.0111675269436091 \\
1791	0.0111672696657479 \\
1792	0.0111667953897268 \\
1793	0.0111658303067088 \\
1794	0.0111642146948725 \\
1795	0.0111621799878776 \\
1796	0.0111588558647782 \\
1797	0.0111578209325671 \\
1798	0.0111577226780355 \\
1799	0.0111572050955147 \\
1800	0.0111566232517362 \\
1801	0.0111552602611482 \\
1802	0.0111549696885049 \\
1803	0.0111548837739974 \\
1804	0.0111547552514821 \\
1805	0.0111546274274588 \\
1806	0.0111539487261325 \\
1807	0.011152750113979 \\
1808	0.0111507368274033 \\
1809	0.0111491035204381 \\
1810	0.0111474806908518 \\
1811	0.0111469693947583 \\
1812	0.0111468599643558 \\
1813	0.0111468196846545 \\
1814	0.01114677102305 \\
1815	0.0111466706730425 \\
1816	0.01114656124264 \\
1817	0.0111461947672069 \\
1818	0.0111455535516143 \\
1819	0.0111424950882792 \\
1820	0.0111378887668252 \\
1821	0.0111321033909917 \\
1822	0.0111301075667143 \\
1823	0.0111275012604892 \\
1824	0.0111264691222459 \\
1825	0.0111263017170131 \\
1826	0.0111258835531771 \\
1827	0.0111251103226095 \\
1828	0.0111243058927357 \\
1829	0.0111221275292337 \\
1830	0.0111209154129028 \\
1831	0.0111203899141401 \\
1832	0.0111202858388424 \\
1833	0.0111201754771173 \\
1834	0.011120003182441 \\
1835	0.0111198076047003 \\
1836	0.0111195065546781 \\
1837	0.0111192071344703 \\
1838	0.011118623893708 \\
1839	0.0111178869847208 \\
1840	0.0111165151465684 \\
1841	0.0111147928982973 \\
1842	0.0111081160139292 \\
1843	0.01110077672638 \\
1844	0.0110779104288667 \\
1845	0.0110691185109317 \\
1846	0.0110553060658276 \\
1847	0.0110511239618063 \\
1848	0.0110505311749876 \\
1849	0.0110503612086177 \\
1850	0.0110502024181187 \\
1851	0.0110499616712332 \\
1852	0.011049545602873 \\
1853	0.0110493139363825 \\
1854	0.0110489870421588 \\
1855	0.011048864107579 \\
1856	0.011048706015572 \\
1857	0.0110486673656851 \\
1858	0.0110484922770411 \\
1859	0.0110483425669372 \\
1860	0.011048168875277 \\
1861	0.0110479819122702 \\
1862	0.0110478678252548 \\
1863	0.0110476668924093 \\
1864	0.0110474487300962 \\
1865	0.0110472557134926 \\
1866	0.0110471176449209 \\
1867	0.0110469565261155 \\
1868	0.0110466885380447 \\
1869	0.0110463516321033 \\
1870	0.0110456852708012 \\
1871	0.0110438242554665 \\
1872	0.0110411832574755 \\
1873	0.0110342954285443 \\
1874	0.0110224180389196 \\
1875	0.0110099762678146 \\
1876	0.0110052837990224 \\
1877	0.0110009838826954 \\
1878	0.0109999377746135 \\
1879	0.0109998595435172 \\
1880	0.0109993405640125 \\
1881	0.0109991449862719 \\
1882	0.0109985203016549 \\
1883	0.0109972332138568 \\
1884	0.010995980584994 \\
1885	0.0109948185272515 \\
1886	0.0109945400618017 \\
1887	0.0109940338879824 \\
1888	0.0109936587978154 \\
1889	0.0109932732302696 \\
1890	0.01098986226134 \\
1891	0.0109892643522471 \\
1892	0.0109867102000862 \\
1893	0.0109848096035421 \\
1894	0.0109840310178697 \\
1895	0.0109837730415165 \\
1896	0.0109835967887193 \\
1897	0.0109829481225461 \\
1898	0.0109819897916168 \\
1899	0.0109805404208601 \\
1900	0.0109774698503315 \\
1901	0.0109657640568912 \\
1902	0.0109530396293849 \\
1903	0.0109443250112236 \\
1904	0.0109348581172526 \\
1905	0.0109254319686443 \\
1906	0.0109111918136477 \\
1907	0.0108975365292281 \\
1908	0.0108871930278838 \\
1909	0.0108839881140739 \\
1910	0.0108839245513082 \\
1911	0.0108839231543243 \\
1912	0.0108838139567524 \\
1913	0.0108837198931724 \\
1914	0.0108836069703102 \\
1915	0.0108833583071828 \\
1916	0.0108832330442965 \\
1917	0.0108828092925251 \\
1918	0.0108820819295943 \\
1919	0.0108804239425808 \\
1920	0.0108791310340166 \\
1921	0.0108768853824586 \\
1922	0.0108753358945251 \\
1923	0.0108751181978732 \\
1924	0.0108751168008894 \\
1925	0.0108750811778009 \\
1926	0.0108750096987933 \\
1927	0.0108748606871814 \\
1928	0.0108746630139649 \\
1929	0.0108743570744991 \\
1930	0.0108734779059887 \\
1931	0.0108722934965044 \\
1932	0.0108697563409805 \\
1933	0.0108654354698956 \\
1934	0.0108636855147779 \\
1935	0.0108635004144162 \\
1936	0.0108630997128785 \\
1937	0.0108629071619362 \\
1938	0.0108626363798976 \\
1939	0.0108622096013278 \\
1940	0.0108617118094116 \\
1941	0.0108614461496472 \\
1942	0.0108613115735352 \\
1943	0.0108612563926727 \\
1944	0.0108611914329231 \\
1945	0.0108609437011182 \\
1946	0.0108604410197586 \\
1947	0.0108595499768853 \\
1948	0.0108592885080725 \\
1949	0.0108578847721219 \\
1950	0.0108570638112724 \\
1951	0.0108561688102782 \\
1952	0.0108560549560934 \\
1953	0.010855671716854 \\
1954	0.0108554982580245 \\
1955	0.010855199303478 \\
1956	0.0108548973221332 \\
1957	0.0108542093075812 \\
1958	0.0108532244339585 \\
1959	0.0108528267592192 \\
1960	0.0108522814698517 \\
1961	0.0108519890345633 \\
1962	0.0108518733177334 \\
1963	0.010851526632905 \\
1964	0.0108509650453925 \\
1965	0.0108501671347767 \\
1966	0.0108489387203008 \\
1967	0.0108474881853908 \\
1968	0.0108460844494402 \\
1969	0.0108453549910337 \\
1970	0.0108437431044877 \\
1971	0.0108435400761664 \\
1972	0.0108425409998745 \\
1973	0.0108419950120151 \\
1974	0.0108418224845082 \\
1975	0.0108417044393718 \\
1976	0.0108413454145193 \\
1977	0.0108405735809356 \\
1978	0.0108391896355897 \\
1979	0.0108374685514718 \\
1980	0.010835062013939 \\
1981	0.0108329399954528 \\
1982	0.0108326869085431 \\
1983	0.0108323460444808 \\
1984	0.0108318345155567 \\
1985	0.0108303804881871 \\
1986	0.0108286149334162 \\
1987	0.0108261243440211 \\
1988	0.0108252235222608 \\
1989	0.0108248165342957 \\
1990	0.0108247166499496 \\
1991	0.0108246763702482 \\
1992	0.0108245878946036 \\
1993	0.010824330849573 \\
1994	0.0108238402754068 \\
1995	0.0108227701857686 \\
1996	0.0108159808441997 \\
1997	0.0108071169815958 \\
1998	0.0107990838587284 \\
1999	0.0107968510128558 \\
2000	0.0107953473925591 \\
2001	0.0107946037314832 \\
2002	0.0107938719447702 \\
2003	0.0107915983535349 \\
2004	0.0107903003226966 \\
2005	0.0107864351011813 \\
2006	0.0107723244000226 \\
2007	0.0107668801210821 \\
2008	0.0107577894814312 \\
2009	0.010752058820799 \\
2010	0.0107519067823887 \\
2011	0.0107517396099865 \\
2012	0.0107515554409474 \\
2013	0.010751323774457 \\
2014	0.0107509451918304 \\
2015	0.0107507542707026 \\
2016	0.0107498886063695 \\
2017	0.0107494865078479 \\
2018	0.0107486224733293 \\
2019	0.010748099302873 \\
2020	0.0107466776389629 \\
2021	0.0107455106917769 \\
2022	0.0107436100952327 \\
2023	0.0107426757458597 \\
2024	0.0107417937833816 \\
2025	0.0107396873645484 \\
2026	0.0107355264481157 \\
2027	0.0107268483843654 \\
2028	0.0107182301580906 \\
2029	0.0107066670898348 \\
2030	0.0106969382613897 \\
2031	0.0106915622018278 \\
2032	0.0106856196653098 \\
2033	0.010677354875952 \\
2034	0.0106740575283766 \\
2035	0.0106679659802467 \\
2036	0.0106616970151663 \\
2037	0.0106574832461774 \\
2038	0.0106563756708056 \\
2039	0.0106560690328479 \\
2040	0.0106557146646082 \\
2041	0.0106555947568268 \\
2042	0.0106553605291992 \\
2043	0.0106547162868083 \\
2044	0.0106538846157491 \\
2045	0.010653522098437 \\
2046	0.0106525786686689 \\
2047	0.0106522750575095 \\
2048	0.0106520615518093 \\
2049	0.0106518308166414 \\
2050	0.0106516091618687 \\
2051	0.0106512785423547 \\
2052	0.0106511909980327 \\
2053	0.0106508992612362 \\
2054	0.0106505721341819 \\
2055	0.0106501411646605 \\
2056	0.010649798437953 \\
2057	0.0106496673543006 \\
2058	0.0106494599021971 \\
2059	0.0106493788771331 \\
2060	0.0106493271887302 \\
2061	0.0106492529157549 \\
2062	0.0106490629259497 \\
2063	0.0106486883014441 \\
2064	0.0106481742113829 \\
2065	0.0106480740942061 \\
2066	0.0106475492939353 \\
2067	0.0106472787447274 \\
2068	0.0106470589525998 \\
2069	0.0106467271689326 \\
2070	0.0106459769885987 \\
2071	0.0106448945589364 \\
2072	0.0106444966513664 \\
2073	0.010643468471244 \\
2074	0.0106430517043918 \\
2075	0.0106429329607636 \\
2076	0.0106428770814091 \\
2077	0.0106427802238613 \\
2078	0.0106427050195634 \\
2079	0.0106426181737334 \\
2080	0.0106424419209361 \\
2081	0.0106419548392296 \\
2082	0.0106409979052842 \\
2083	0.0106396570336074 \\
2084	0.0106391641311347 \\
2085	0.0106383033562452 \\
2086	0.0106380125507712 \\
2087	0.0106379445642233 \\
2088	0.0106378723867238 \\
2089	0.0106378446798772 \\
2090	0.0106377494521439 \\
2091	0.0106375666800886 \\
2092	0.0106372858863324 \\
2093	0.0106367717962712 \\
2094	0.0106358653865755 \\
2095	0.0106348937842995 \\
2096	0.0106345925014466 \\
2097	0.01063447073102 \\
2098	0.0106344190426171 \\
2099	0.0106343552470207 \\
2100	0.0106343156658113 \\
2101	0.0106341831851751 \\
2102	0.0106335685122758 \\
2103	0.0106326821260154 \\
2104	0.0106316714081913 \\
2105	0.0106311193667352 \\
2106	0.0106309037655592 \\
2107	0.0106306662783027 \\
2108	0.0106301580090076 \\
2109	0.010629614116624 \\
2110	0.0106282979249954 \\
2111	0.0106279803439975 \\
2112	0.0106270969845355 \\
2113	0.0106264534406364 \\
2114	0.0106262208428234 \\
2115	0.010625719325617 \\
2116	0.010625671595335 \\
2117	0.0106235055718571 \\
2118	0.0106208689976484 \\
2119	0.0106171427760273 \\
2120	0.0106138000264764 \\
2121	0.010612289654091 \\
2122	0.010610667290166 \\
2123	0.0106091678608209 \\
2124	0.0106090467888862 \\
2125	0.0106088672764599 \\
2126	0.0106081231497228 \\
2127	0.0106066309381276 \\
2128	0.0106043086852878 \\
2129	0.010599272325635 \\
2130	0.0105958841741085 \\
2131	0.0105891437269747 \\
2132	0.0105861239135265 \\
2133	0.0105793960392475 \\
2134	0.0105702616274357 \\
2135	0.0105651104822755 \\
2136	0.0105589497834444 \\
2137	0.0105571157764643 \\
2138	0.0105570175219327 \\
2139	0.0105570096056908 \\
2140	0.0105569071602076 \\
2141	0.0105567392893136 \\
2142	0.0105563506949693 \\
2143	0.0105558314826339 \\
2144	0.010554852662608 \\
2145	0.0105539469514042 \\
2146	0.0105529094580561 \\
2147	0.0105518819764256 \\
2148	0.0105507795233279 \\
2149	0.0105492207221687 \\
2150	0.0105457652825862 \\
2151	0.0105447841342539 \\
2152	0.0105446027591825 \\
2153	0.0105442551430315 \\
2154	0.0105440826155245 \\
2155	0.0105436441954225 \\
2156	0.0105429303366691 \\
2157	0.0105416204314679 \\
2158	0.0105411580298096 \\
2159	0.0105406835209578 \\
2160	0.0105404409114271 \\
2161	0.0105402916669846 \\
2162	0.0105400085449219 \\
2163	0.0105395778082311 \\
2164	0.0105390667449683 \\
2165	0.0105384595226496 \\
2166	0.0105382727924734 \\
2167	0.0105382213369012 \\
2168	0.0105381761677563 \\
2169	0.0105381400790066 \\
2170	0.010537963360548 \\
2171	0.0105378713924438 \\
2172	0.0105374597478658 \\
2173	0.0105357524007559 \\
2174	0.010534297209233 \\
2175	0.0105311530642211 \\
2176	0.0105187990702689 \\
2177	0.0105126195121557 \\
2178	0.0105101640801877 \\
2179	0.0105077328626066 \\
2180	0.0105075170286 \\
2181	0.0105074569582939 \\
2182	0.0105072918813676 \\
2183	0.0105070120189339 \\
2184	0.0105064734816551 \\
2185	0.0105063626542687 \\
2186	0.0105055461172014 \\
2187	0.0105048466939479 \\
2188	0.0105041449423879 \\
2189	0.0105035949964076 \\
2190	0.0105031307321042 \\
2191	0.0105023311916739 \\
2192	0.0105017344467342 \\
2193	0.0105011302512139 \\
2194	0.010500764939934 \\
2195	0.0105006950907409 \\
2196	0.0105005383957177 \\
2197	0.0105004122015089 \\
2198	0.0105001723859459 \\
2199	0.0104999777395278 \\
2200	0.0104998091701418 \\
2201	0.0104997879825532 \\
2202	0.0104997525922954 \\
2203	0.0104997253511101 \\
2204	0.0104997039306909 \\
2205	0.0104995933361351 \\
2206	0.0104991914704442 \\
2207	0.0104990580584854 \\
2208	0.0104982217308134 \\
2209	0.0104956822469831 \\
2210	0.010494695045054 \\
2211	0.0104909418150783 \\
2212	0.0104809179902077 \\
2213	0.0104784027207643 \\
2214	0.0104765568394214 \\
2215	0.0104759635869414 \\
2216	0.0104747375007719 \\
2217	0.0104718995280564 \\
2218	0.01046690531075 \\
2219	0.0104642207734287 \\
2220	0.0104590740520507 \\
2221	0.0104556933511049 \\
2222	0.0104552810080349 \\
};
\end{axis}

\end{tikzpicture}

==> figures/noise_I_loss.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend entries={{}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
minor tick num=5,
x grid style={white!69.01960784313725!black},
xlabel={iteration},
xmin=-3.95, xmax=104.95,
y grid style={white!69.01960784313725!black},
ylabel={Phase I Loss},
ymin=-2.41822915370576, ymax=50.9439239980187
]
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
1	48.5183715820312 \\
2	21.0081253051758 \\
3	13.8682327270508 \\
4	7.90858364105225 \\
5	5.7218713760376 \\
6	4.38516235351562 \\
7	3.31318616867065 \\
8	2.60893964767456 \\
9	1.68144416809082 \\
10	1.40027153491974 \\
11	1.13231098651886 \\
12	0.960320711135864 \\
13	0.78152722120285 \\
14	0.71491551399231 \\
15	0.624726295471191 \\
16	0.562970757484436 \\
17	0.494080036878586 \\
18	0.420418441295624 \\
19	0.394451498985291 \\
20	0.341135412454605 \\
21	0.323994427919388 \\
22	0.297489911317825 \\
23	0.256646871566772 \\
24	0.238191038370132 \\
25	0.20746648311615 \\
26	0.197645857930183 \\
27	0.178753823041916 \\
28	0.168661624193192 \\
29	0.158190727233887 \\
30	0.143792048096657 \\
31	0.133391812443733 \\
32	0.119294904172421 \\
33	0.11189166456461 \\
34	0.10674137622118 \\
35	0.100426279008389 \\
36	0.0894297733902931 \\
37	0.0827803388237953 \\
38	0.0778361484408379 \\
39	0.0741510987281799 \\
40	0.0707551017403603 \\
41	0.0671216547489166 \\
42	0.0612901449203491 \\
43	0.0568377263844013 \\
44	0.0546874478459358 \\
45	0.0503021366894245 \\
46	0.0477982684969902 \\
47	0.0446823351085186 \\
48	0.0424219742417336 \\
49	0.0405610501766205 \\
50	0.0387438386678696 \\
51	0.0369929000735283 \\
52	0.0352403521537781 \\
53	0.0338242426514626 \\
54	0.0320181958377361 \\
55	0.0309762880206108 \\
56	0.0281126890331507 \\
57	0.0272989477962255 \\
58	0.0260336361825466 \\
59	0.02510816603899 \\
60	0.0241129621863365 \\
61	0.0226978920400143 \\
62	0.022013271227479 \\
63	0.0210075974464417 \\
64	0.0204984787851572 \\
65	0.0200204662978649 \\
66	0.0193211007863283 \\
67	0.0185576137155294 \\
68	0.0178402066230774 \\
69	0.0171447116881609 \\
70	0.0165547039359808 \\
71	0.0158936660736799 \\
72	0.0154679771512747 \\
73	0.0149631332606077 \\
74	0.0139699839055538 \\
75	0.0137272356078029 \\
76	0.0132606010884047 \\
77	0.0129220625385642 \\
78	0.0124406153336167 \\
79	0.0121155334636569 \\
80	0.011779504828155 \\
81	0.0115326661616564 \\
82	0.0112923178821802 \\
83	0.0110362768173218 \\
84	0.0106607209891081 \\
85	0.0104204472154379 \\
86	0.0101501839235425 \\
87	0.00995534751564264 \\
88	0.00967783760279417 \\
89	0.00947943516075611 \\
90	0.00923906080424786 \\
91	0.00892381742596626 \\
92	0.00875354744493961 \\
93	0.00856701843440533 \\
94	0.00840860418975353 \\
95	0.00811146851629019 \\
96	0.00805969163775444 \\
97	0.00775358872488141 \\
98	0.00766566209495068 \\
99	0.00749011477455497 \\
100	0.00732326228171587 \\
};
\end{axis}

\end{tikzpicture}

==> figures/sloss.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend entries={{}},
legend style={draw=white!80.0!black},
tick align=outside,
grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    minor tick num=5,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={iteration},
xmin=-1.75, xmax=58.75,
y grid style={white!69.01960784313725!black},
ylabel={loss},
ymin=0.0180658069439232, ymax=0.0266279545612633
]
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
1	0.0262387660332024 \\
2	0.0203597499057651 \\
3	0.0193735919892788 \\
4	0.0189096378162503 \\
5	0.018890337087214 \\
6	0.0188902043737471 \\
7	0.0188900781795382 \\
8	0.0188895110040903 \\
9	0.0188882951624691 \\
10	0.0188849689438939 \\
11	0.0188767556101084 \\
12	0.0188582572154701 \\
13	0.0188240860588849 \\
14	0.0187840000726283 \\
15	0.0187790314666927 \\
16	0.0187596906907856 \\
17	0.0187560170888901 \\
18	0.0187557833269238 \\
19	0.0187557176686823 \\
20	0.0187552170827985 \\
21	0.0187539821490645 \\
22	0.0187504207715392 \\
23	0.0187419825233519 \\
24	0.0187228838913143 \\
25	0.0186895909719169 \\
26	0.0186581984162331 \\
27	0.0186526239849627 \\
28	0.0186388655565679 \\
29	0.0186333144083619 \\
30	0.0186325977556407 \\
31	0.0186324999667704 \\
32	0.0186324613168836 \\
33	0.0186322294175625 \\
34	0.0186319001950324 \\
35	0.018630831502378 \\
36	0.0186282675713301 \\
37	0.0186217459850013 \\
38	0.0186062264256179 \\
39	0.0185865489766002 \\
40	0.0185475284233689 \\
41	0.0184939997270703 \\
42	0.0184732587076724 \\
43	0.0184711958281696 \\
44	0.018471032846719 \\
45	0.0184710249304771 \\
46	0.0184708093293011 \\
47	0.0184704652056098 \\
48	0.0184693546034396 \\
49	0.0184670318849385 \\
50	0.0184628483839333 \\
51	0.0184617615304887 \\
52	0.0184572874568403 \\
53	0.0184554602019489 \\
54	0.0184549978002906 \\
55	0.0184549954719841 \\
56	0.0184549954719841 \\
};
\end{axis}

\end{tikzpicture}

==> figures/uq.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend entries={{Prediction},{FWI},{Ground Truth}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={depth = 960 m},
x grid style={white!69.01960784313725!black},
xlabel={distance},
xmin=-459.6, xmax=9651.6,
y grid style={white!69.01960784313725!black},
ymin=-106.919316962108, ymax=104.271033110798
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, blue}
\path [draw=color0, fill=color0, opacity=0.5] (axis cs:0,0)
--(axis cs:0,0)
--(axis cs:24,0)
--(axis cs:48,0)
--(axis cs:72,0)
--(axis cs:96,0)
--(axis cs:120,0)
--(axis cs:144,0)
--(axis cs:168,0)
--(axis cs:192,0)
--(axis cs:216,0)
--(axis cs:240,0)
--(axis cs:264,0)
--(axis cs:288,0)
--(axis cs:312,0)
--(axis cs:336,0)
--(axis cs:360,0)
--(axis cs:384,0)
--(axis cs:408,0)
--(axis cs:432,0)
--(axis cs:456,0)
--(axis cs:480,0)
--(axis cs:504,0)
--(axis cs:528,0)
--(axis cs:552,0)
--(axis cs:576,0)
--(axis cs:600,0)
--(axis cs:624,0)
--(axis cs:648,0)
--(axis cs:672,0)
--(axis cs:696,0)
--(axis cs:720,0)
--(axis cs:744,0)
--(axis cs:768,0)
--(axis cs:792,0)
--(axis cs:816,-0.0013107602747554)
--(axis cs:840,-0.0250173659305288)
--(axis cs:864,-0.0445147625376975)
--(axis cs:888,-0.153926671143451)
--(axis cs:912,-0.647470103393921)
--(axis cs:936,-1.35964427482151)
--(axis cs:960,-1.93921953818141)
--(axis cs:984,-2.09727416834998)
--(axis cs:1008,-1.82266858241335)
--(axis cs:1032,-1.25221900118543)
--(axis cs:1056,-0.453337660589825)
--(axis cs:1080,0.597849994374048)
--(axis cs:1104,1.85283301024707)
--(axis cs:1128,3.1056525625573)
--(axis cs:1152,4.44236808910423)
--(axis cs:1176,5.73085582993244)
--(axis cs:1200,6.85064762860112)
--(axis cs:1224,7.77058065425753)
--(axis cs:1248,8.56053221982471)
--(axis cs:1272,9.3085479970232)
--(axis cs:1296,10.0662392525065)
--(axis cs:1320,10.8626311441789)
--(axis cs:1344,11.703881116585)
--(axis cs:1368,12.5712087059842)
--(axis cs:1392,13.4556269199571)
--(axis cs:1416,14.3757475495604)
--(axis cs:1440,15.3462733970794)
--(axis cs:1464,16.3455367607579)
--(axis cs:1488,17.3270351215328)
--(axis cs:1512,18.258778641817)
--(axis cs:1536,19.1477323990395)
--(axis cs:1560,20.0259068568997)
--(axis cs:1584,20.9111917750979)
--(axis cs:1608,21.7913772852056)
--(axis cs:1632,22.6463572689922)
--(axis cs:1656,23.4661893091373)
--(axis cs:1680,24.2548084641716)
--(axis cs:1704,25.030657672324)
--(axis cs:1728,25.8071289640858)
--(axis cs:1752,26.5740758115456)
--(axis cs:1776,27.3182376426844)
--(axis cs:1800,28.0499145240559)
--(axis cs:1824,28.793650933237)
--(axis cs:1848,29.5626650023945)
--(axis cs:1872,30.3556403193917)
--(axis cs:1896,31.1734545214683)
--(axis cs:1920,32.0193468223977)
--(axis cs:1944,32.8807001322928)
--(axis cs:1968,33.731809889826)
--(axis cs:1992,34.5532398018557)
--(axis cs:2016,35.3314727758712)
--(axis cs:2040,36.0520573826663)
--(axis cs:2064,36.7079712006064)
--(axis cs:2088,37.3059016209182)
--(axis cs:2112,37.8575170082481)
--(axis cs:2136,38.3651267129996)
--(axis cs:2160,38.8267839918775)
--(axis cs:2184,39.2593144517948)
--(axis cs:2208,39.6915343155101)
--(axis cs:2232,40.1366250835404)
--(axis cs:2256,40.5983099470336)
--(axis cs:2280,41.0852562877741)
--(axis cs:2304,41.5977493079083)
--(axis cs:2328,42.1211349278329)
--(axis cs:2352,42.6389604104696)
--(axis cs:2376,43.1399069708676)
--(axis cs:2400,43.6140455666168)
--(axis cs:2424,44.0473599131893)
--(axis cs:2448,44.4293317342436)
--(axis cs:2472,44.7733672780489)
--(axis cs:2496,45.1106295035994)
--(axis cs:2520,45.4573642214775)
--(axis cs:2544,45.8117029211878)
--(axis cs:2568,46.1702519562725)
--(axis cs:2592,46.5179519958829)
--(axis cs:2616,46.8280118152974)
--(axis cs:2640,47.0981179250369)
--(axis cs:2664,47.3544136470592)
--(axis cs:2688,47.6087303529783)
--(axis cs:2712,47.8444127530974)
--(axis cs:2736,48.0429897791887)
--(axis cs:2760,48.2012058557534)
--(axis cs:2784,48.3249713404295)
--(axis cs:2808,48.4226343467908)
--(axis cs:2832,48.5109806366248)
--(axis cs:2856,48.5810227828825)
--(axis cs:2880,48.4700497183039)
--(axis cs:2904,48.3404321733954)
--(axis cs:2928,48.1908320714224)
--(axis cs:2952,48.0277462854045)
--(axis cs:2976,47.8543656967918)
--(axis cs:3000,47.6569242514053)
--(axis cs:3024,47.4300920675337)
--(axis cs:3048,47.1902102427303)
--(axis cs:3072,46.9498890039175)
--(axis cs:3096,46.7027100707122)
--(axis cs:3120,46.4355581893323)
--(axis cs:3144,46.1410819746763)
--(axis cs:3168,45.8174941053955)
--(axis cs:3192,45.4665302749387)
--(axis cs:3216,45.0959432327666)
--(axis cs:3240,44.7149979755641)
--(axis cs:3264,44.3238444281919)
--(axis cs:3288,43.9155520926102)
--(axis cs:3312,43.4881915431089)
--(axis cs:3336,43.0466242859172)
--(axis cs:3360,42.592655532977)
--(axis cs:3384,42.1197009441728)
--(axis cs:3408,41.6182179607342)
--(axis cs:3432,41.0851609576537)
--(axis cs:3456,40.5280430351418)
--(axis cs:3480,39.9539483897461)
--(axis cs:3504,39.3580357154781)
--(axis cs:3528,38.7374248536893)
--(axis cs:3552,38.1056781207343)
--(axis cs:3576,37.4752613717081)
--(axis cs:3600,36.841430805887)
--(axis cs:3624,36.1947775786138)
--(axis cs:3648,35.5315837743227)
--(axis cs:3672,34.8496381858753)
--(axis cs:3696,34.1488982312778)
--(axis cs:3720,33.4322871407483)
--(axis cs:3744,32.7003252023496)
--(axis cs:3768,31.952816116829)
--(axis cs:3792,31.1930852731444)
--(axis cs:3816,30.4254241487257)
--(axis cs:3840,29.6540241675542)
--(axis cs:3864,28.8825610324509)
--(axis cs:3888,28.1096643180089)
--(axis cs:3912,27.3288335094297)
--(axis cs:3936,26.5347423317201)
--(axis cs:3960,25.7259659187421)
--(axis cs:3984,24.9025631423899)
--(axis cs:4008,24.065957061723)
--(axis cs:4032,23.2195496585022)
--(axis cs:4056,22.3665134140932)
--(axis cs:4080,21.5094838830242)
--(axis cs:4104,20.6506399777825)
--(axis cs:4128,19.7884540852131)
--(axis cs:4152,18.9178789166046)
--(axis cs:4176,18.0367042594831)
--(axis cs:4200,17.1472213183457)
--(axis cs:4224,16.2494680388634)
--(axis cs:4248,15.3401876982552)
--(axis cs:4272,14.4189610820295)
--(axis cs:4296,13.4875737519396)
--(axis cs:4320,12.5464576558443)
--(axis cs:4344,11.5978559502087)
--(axis cs:4368,10.6481792150599)
--(axis cs:4392,9.70200292885799)
--(axis cs:4416,8.75631373714942)
--(axis cs:4440,7.80577889670021)
--(axis cs:4464,6.85115065006031)
--(axis cs:4488,5.8963264398434)
--(axis cs:4512,4.93830433063961)
--(axis cs:4536,3.96898362170348)
--(axis cs:4560,2.98895386747315)
--(axis cs:4584,2.00815066773207)
--(axis cs:4608,1.0325127677967)
--(axis cs:4632,0.0622639743707158)
--(axis cs:4656,-0.900522751621969)
--(axis cs:4680,-1.85286324355089)
--(axis cs:4704,-2.81115332168863)
--(axis cs:4728,-3.84165550184551)
--(axis cs:4752,-4.91540366793381)
--(axis cs:4776,-5.99289345188668)
--(axis cs:4800,-7.07767155567883)
--(axis cs:4824,-8.1662520837083)
--(axis cs:4848,-9.25351526253001)
--(axis cs:4872,-10.3373929347707)
--(axis cs:4896,-11.4152255266248)
--(axis cs:4920,-12.48400384098)
--(axis cs:4944,-13.5438900328566)
--(axis cs:4968,-14.5959477025507)
--(axis cs:4992,-15.6390053597542)
--(axis cs:5016,-16.6718989195624)
--(axis cs:5040,-17.69962756618)
--(axis cs:5064,-18.7327086514598)
--(axis cs:5088,-19.7757592999822)
--(axis cs:5112,-20.8237042040569)
--(axis cs:5136,-21.8727174282807)
--(axis cs:5160,-22.9212906335718)
--(axis cs:5184,-23.9586427536957)
--(axis cs:5208,-24.9715936921302)
--(axis cs:5232,-25.9605865095842)
--(axis cs:5256,-26.9322472421119)
--(axis cs:5280,-27.8899007320918)
--(axis cs:5304,-28.8418882237277)
--(axis cs:5328,-29.7983888714612)
--(axis cs:5352,-30.7568516265616)
--(axis cs:5376,-31.7104831352077)
--(axis cs:5400,-32.6624113643444)
--(axis cs:5424,-33.6117143453802)
--(axis cs:5448,-34.543450084299)
--(axis cs:5472,-35.4476753297492)
--(axis cs:5496,-36.3266868816886)
--(axis cs:5520,-37.1806415048258)
--(axis cs:5544,-38.0091360087963)
--(axis cs:5568,-38.8216890996754)
--(axis cs:5592,-39.6265320279012)
--(axis cs:5616,-40.4188829796542)
--(axis cs:5640,-41.1950392127049)
--(axis cs:5664,-41.9630574443337)
--(axis cs:5688,-42.7275072423086)
--(axis cs:5712,-43.4769118948416)
--(axis cs:5736,-44.1932012044997)
--(axis cs:5760,-44.8681854357644)
--(axis cs:5784,-45.5089135557358)
--(axis cs:5808,-46.1261229150306)
--(axis cs:5832,-46.7218737837971)
--(axis cs:5856,-47.2955657636458)
--(axis cs:5880,-47.854025816362)
--(axis cs:5904,-48.40664018992)
--(axis cs:5928,-48.9571135028882)
--(axis cs:5952,-49.5011234848695)
--(axis cs:5976,-50.0265790950614)
--(axis cs:6000,-50.5224262275759)
--(axis cs:6024,-50.9890945146903)
--(axis cs:6048,-51.4318985241641)
--(axis cs:6072,-51.8488327256667)
--(axis cs:6096,-52.2356128000716)
--(axis cs:6120,-52.5958574271407)
--(axis cs:6144,-52.9360421904565)
--(axis cs:6168,-53.260187683398)
--(axis cs:6192,-53.5769966530222)
--(axis cs:6216,-53.8921642466014)
--(axis cs:6240,-54.1856016919026)
--(axis cs:6264,-54.4259288053599)
--(axis cs:6288,-54.6144775173699)
--(axis cs:6312,-54.7822488993291)
--(axis cs:6336,-54.9430122969897)
--(axis cs:6360,-55.0790957490465)
--(axis cs:6384,-55.1719645392184)
--(axis cs:6408,-55.2308455854406)
--(axis cs:6432,-55.2856585462426)
--(axis cs:6456,-55.347038353821)
--(axis cs:6480,-55.3890576716559)
--(axis cs:6504,-55.3895702514193)
--(axis cs:6528,-55.3643665631773)
--(axis cs:6552,-55.3400624433225)
--(axis cs:6576,-55.3145527385435)
--(axis cs:6600,-55.3767721483642)
--(axis cs:6624,-55.4485025444212)
--(axis cs:6648,-55.5017454765803)
--(axis cs:6672,-55.5210427245226)
--(axis cs:6696,-55.4935390580981)
--(axis cs:6720,-55.4160213667408)
--(axis cs:6744,-55.2971076892884)
--(axis cs:6768,-55.1556557459109)
--(axis cs:6792,-55.0129648244285)
--(axis cs:6816,-54.8737783889897)
--(axis cs:6840,-54.7247195978653)
--(axis cs:6864,-54.5573943746678)
--(axis cs:6888,-54.3763962568824)
--(axis cs:6912,-54.1827274255067)
--(axis cs:6936,-53.9660004296022)
--(axis cs:6960,-53.7235777704341)
--(axis cs:6984,-53.4768363753777)
--(axis cs:7008,-53.2470255723843)
--(axis cs:7032,-53.0224720776689)
--(axis cs:7056,-52.772609398894)
--(axis cs:7080,-52.4841761279323)
--(axis cs:7104,-52.1640207956622)
--(axis cs:7128,-51.8126574089174)
--(axis cs:7152,-51.405869082886)
--(axis cs:7176,-50.9093064401756)
--(axis cs:7200,-50.3232663294857)
--(axis cs:7224,-49.7012871187434)
--(axis cs:7248,-49.0950697029312)
--(axis cs:7272,-48.500348207658)
--(axis cs:7296,-47.8927845615472)
--(axis cs:7320,-47.2802905832638)
--(axis cs:7344,-46.6829646400559)
--(axis cs:7368,-46.1096086860421)
--(axis cs:7392,-45.5743387350366)
--(axis cs:7416,-45.0706229046491)
--(axis cs:7440,-44.5298855199895)
--(axis cs:7464,-43.8986607761166)
--(axis cs:7488,-43.240236601643)
--(axis cs:7512,-42.6388851570397)
--(axis cs:7536,-42.0276631970675)
--(axis cs:7560,-41.244194448955)
--(axis cs:7584,-40.2509850884957)
--(axis cs:7608,-39.2156110372647)
--(axis cs:7632,-38.3481278298823)
--(axis cs:7656,-37.6461831113683)
--(axis cs:7680,-36.8447343369783)
--(axis cs:7704,-35.7126753931296)
--(axis cs:7728,-34.3735929372009)
--(axis cs:7752,-33.2361747568191)
--(axis cs:7776,-32.5854111711314)
--(axis cs:7800,-32.2666281788096)
--(axis cs:7824,-31.808252608764)
--(axis cs:7848,-30.8569904431868)
--(axis cs:7872,-29.4225087369929)
--(axis cs:7896,-27.7166482839971)
--(axis cs:7920,-25.958789202505)
--(axis cs:7944,-24.4371645650458)
--(axis cs:7968,-23.5134363240036)
--(axis cs:7992,-23.29684906884)
--(axis cs:8016,-23.4228825400938)
--(axis cs:8040,-23.4008844366356)
--(axis cs:8064,-23.1232246639824)
--(axis cs:8088,-22.8549868970718)
--(axis cs:8112,-22.8036457974091)
--(axis cs:8136,-22.8544002690671)
--(axis cs:8160,-22.6860779306679)
--(axis cs:8184,-22.0263825133453)
--(axis cs:8208,-20.7595820220521)
--(axis cs:8232,-18.8633895260065)
--(axis cs:8256,-16.7851848247466)
--(axis cs:8280,-15.0142773906676)
--(axis cs:8304,-13.1062822283468)
--(axis cs:8328,-13.3241461250052)
--(axis cs:8352,0)
--(axis cs:8376,0)
--(axis cs:8400,0)
--(axis cs:8424,0)
--(axis cs:8448,0)
--(axis cs:8472,0)
--(axis cs:8496,0)
--(axis cs:8520,0)
--(axis cs:8544,0)
--(axis cs:8568,0)
--(axis cs:8592,0)
--(axis cs:8616,0)
--(axis cs:8640,0)
--(axis cs:8664,0)
--(axis cs:8688,0)
--(axis cs:8712,0)
--(axis cs:8736,0)
--(axis cs:8760,0)
--(axis cs:8784,0)
--(axis cs:8808,0)
--(axis cs:8832,0)
--(axis cs:8856,0)
--(axis cs:8880,0)
--(axis cs:8904,0)
--(axis cs:8928,0)
--(axis cs:8952,0)
--(axis cs:8976,0)
--(axis cs:9000,0)
--(axis cs:9024,0)
--(axis cs:9048,0)
--(axis cs:9072,0)
--(axis cs:9096,0)
--(axis cs:9120,0)
--(axis cs:9144,0)
--(axis cs:9168,0)
--(axis cs:9192,0)
--(axis cs:9192,0)
--(axis cs:9192,0)
--(axis cs:9168,0)
--(axis cs:9144,0)
--(axis cs:9120,0)
--(axis cs:9096,0)
--(axis cs:9072,0)
--(axis cs:9048,0)
--(axis cs:9024,0)
--(axis cs:9000,0)
--(axis cs:8976,0)
--(axis cs:8952,0)
--(axis cs:8928,0)
--(axis cs:8904,0)
--(axis cs:8880,0)
--(axis cs:8856,0)
--(axis cs:8832,0)
--(axis cs:8808,0)
--(axis cs:8784,0)
--(axis cs:8760,0)
--(axis cs:8736,0)
--(axis cs:8712,0)
--(axis cs:8688,0)
--(axis cs:8664,0)
--(axis cs:8640,0)
--(axis cs:8616,0)
--(axis cs:8592,0)
--(axis cs:8568,0)
--(axis cs:8544,0)
--(axis cs:8520,0)
--(axis cs:8496,0)
--(axis cs:8472,0)
--(axis cs:8448,0)
--(axis cs:8424,0)
--(axis cs:8400,0)
--(axis cs:8376,0)
--(axis cs:8352,0)
--(axis cs:8328,-6.47490652387074)
--(axis cs:8304,-7.53604153400938)
--(axis cs:8280,-7.44660386366501)
--(axis cs:8256,-8.061835077994)
--(axis cs:8232,-8.71560179342225)
--(axis cs:8208,-9.57050336289965)
--(axis cs:8184,-10.8247634550106)
--(axis cs:8160,-12.2859547051183)
--(axis cs:8136,-13.7727858193341)
--(axis cs:8112,-15.0830460469302)
--(axis cs:8088,-16.0596010429955)
--(axis cs:8064,-16.7171152294362)
--(axis cs:8040,-17.2569091523303)
--(axis cs:8016,-17.8674815227273)
--(axis cs:7992,-18.4836498428521)
--(axis cs:7968,-18.8513136028302)
--(axis cs:7944,-18.8792263776133)
--(axis cs:7920,-18.7915983614741)
--(axis cs:7896,-18.8851075743494)
--(axis cs:7872,-19.2900165220422)
--(axis cs:7848,-20.018953054002)
--(axis cs:7824,-21.0622447924494)
--(axis cs:7800,-22.3070006570922)
--(axis cs:7776,-23.4821904257191)
--(axis cs:7752,-24.3426053783867)
--(axis cs:7728,-24.904826036666)
--(axis cs:7704,-25.4323759411279)
--(axis cs:7680,-26.1759737814462)
--(axis cs:7656,-27.1410949878406)
--(axis cs:7632,-28.1219674273151)
--(axis cs:7608,-28.955013707626)
--(axis cs:7584,-29.6807644739126)
--(axis cs:7560,-30.448533161214)
--(axis cs:7536,-31.3333475750064)
--(axis cs:7512,-32.2660528118459)
--(axis cs:7488,-33.1228056243379)
--(axis cs:7464,-33.8725371777933)
--(axis cs:7440,-34.5879981830516)
--(axis cs:7416,-35.3118728332316)
--(axis cs:7392,-36.0034870325465)
--(axis cs:7368,-36.6258832252482)
--(axis cs:7344,-37.1954278395787)
--(axis cs:7320,-37.7388819055481)
--(axis cs:7296,-38.2699493618667)
--(axis cs:7272,-38.8041331019162)
--(axis cs:7248,-39.3465156650072)
--(axis cs:7224,-39.880365568809)
--(axis cs:7200,-40.4022210811002)
--(axis cs:7176,-40.9401346824483)
--(axis cs:7152,-41.5125864540915)
--(axis cs:7128,-42.0983856486983)
--(axis cs:7104,-42.6608696799562)
--(axis cs:7080,-43.1806601409181)
--(axis cs:7056,-43.6599732741383)
--(axis cs:7032,-44.106336620529)
--(axis cs:7008,-44.5156951553178)
--(axis cs:6984,-44.8762428918683)
--(axis cs:6960,-45.1915148229819)
--(axis cs:6936,-45.4845151351733)
--(axis cs:6912,-45.7714455049659)
--(axis cs:6888,-46.0481110735488)
--(axis cs:6864,-46.3063572821466)
--(axis cs:6840,-46.5480745369154)
--(axis cs:6816,-46.7781137541942)
--(axis cs:6792,-46.99266176548)
--(axis cs:6768,-47.1854968763579)
--(axis cs:6744,-47.3626260471016)
--(axis cs:6720,-47.5371922371183)
--(axis cs:6696,-47.7145728907473)
--(axis cs:6672,-47.8905521315728)
--(axis cs:6648,-48.0549289495884)
--(axis cs:6624,-48.1957188828914)
--(axis cs:6600,-48.3049738395517)
--(axis cs:6576,-48.3669643896311)
--(axis cs:6552,-48.3144246206258)
--(axis cs:6528,-48.2360132742305)
--(axis cs:6504,-48.118284867506)
--(axis cs:6480,-47.9807621672827)
--(axis cs:6456,-47.8464568618916)
--(axis cs:6432,-47.7022829288036)
--(axis cs:6408,-47.5162954799144)
--(axis cs:6384,-47.2837073707281)
--(axis cs:6360,-47.028341242565)
--(axis cs:6336,-46.7663774924193)
--(axis cs:6312,-46.4856707620321)
--(axis cs:6288,-46.1634401901615)
--(axis cs:6264,-45.8034833761567)
--(axis cs:6240,-45.4388666912619)
--(axis cs:6216,-45.0873381598138)
--(axis cs:6192,-44.7303668499157)
--(axis cs:6168,-44.3456907024886)
--(axis cs:6144,-43.9303127443359)
--(axis cs:6120,-43.4874635352176)
--(axis cs:6096,-43.0186708181669)
--(axis cs:6072,-42.5298840492835)
--(axis cs:6048,-42.0270726918715)
--(axis cs:6024,-41.5088164312685)
--(axis cs:6000,-40.9745314508435)
--(axis cs:5976,-40.4327155908471)
--(axis cs:5952,-39.8907362232464)
--(axis cs:5928,-39.34360920446)
--(axis cs:5904,-38.7793878658467)
--(axis cs:5880,-38.1882141285791)
--(axis cs:5856,-37.5658790379796)
--(axis cs:5832,-36.9154947720068)
--(axis cs:5808,-36.241545100059)
--(axis cs:5784,-35.5424036904624)
--(axis cs:5760,-34.8179886271433)
--(axis cs:5736,-34.0799422138987)
--(axis cs:5712,-33.3435772575052)
--(axis cs:5688,-32.6123620286445)
--(axis cs:5664,-31.8750033318044)
--(axis cs:5640,-31.1185176495466)
--(axis cs:5616,-30.3424672242172)
--(axis cs:5592,-29.5530303997685)
--(axis cs:5568,-28.7467902679003)
--(axis cs:5544,-27.9161259639729)
--(axis cs:5520,-27.0650235059565)
--(axis cs:5496,-26.2031257633974)
--(axis cs:5472,-25.3340688883198)
--(axis cs:5448,-24.463274789647)
--(axis cs:5424,-23.6009120277124)
--(axis cs:5400,-22.7458228792662)
--(axis cs:5376,-21.886420739599)
--(axis cs:5352,-21.0202326633456)
--(axis cs:5328,-20.1496390894091)
--(axis cs:5304,-19.2663277233442)
--(axis cs:5280,-18.3616806646794)
--(axis cs:5256,-17.4394600192035)
--(axis cs:5232,-16.5058637228118)
--(axis cs:5208,-15.565192017406)
--(axis cs:5184,-14.6286214882133)
--(axis cs:5160,-13.7061728589334)
--(axis cs:5136,-12.7938494015111)
--(axis cs:5112,-11.8841496202534)
--(axis cs:5088,-10.9755686181809)
--(axis cs:5064,-10.06343533857)
--(axis cs:5040,-9.13847556460808)
--(axis cs:5016,-8.19855459238474)
--(axis cs:4992,-7.25005945544345)
--(axis cs:4968,-6.29809754941126)
--(axis cs:4944,-5.34305129488414)
--(axis cs:4920,-4.38502723570526)
--(axis cs:4896,-3.4268924506865)
--(axis cs:4872,-2.4718135576419)
--(axis cs:4848,-1.51999388493214)
--(axis cs:4824,-0.571065158269719)
--(axis cs:4800,0.375654066435813)
--(axis cs:4776,1.32572106027252)
--(axis cs:4752,2.28624881840916)
--(axis cs:4728,3.25888996910488)
--(axis cs:4704,4.28665097902653)
--(axis cs:4680,5.39842866143324)
--(axis cs:4656,6.52438090994168)
--(axis cs:4632,7.64303921558321)
--(axis cs:4608,8.75246593359389)
--(axis cs:4584,9.84915342641231)
--(axis cs:4560,10.928022952476)
--(axis cs:4536,11.994597747039)
--(axis cs:4512,13.063584223758)
--(axis cs:4488,14.1390533576075)
--(axis cs:4464,15.2120068712793)
--(axis cs:4440,16.2781346107773)
--(axis cs:4416,17.3422260634217)
--(axis cs:4392,18.4050069693334)
--(axis cs:4368,19.456933899571)
--(axis cs:4344,20.4886429755317)
--(axis cs:4320,21.5005997694734)
--(axis cs:4296,22.4982412566067)
--(axis cs:4272,23.4841328409247)
--(axis cs:4248,24.4599414718587)
--(axis cs:4224,25.4296858242452)
--(axis cs:4200,26.3942574599393)
--(axis cs:4176,27.3503630865786)
--(axis cs:4152,28.2992963367586)
--(axis cs:4128,29.246007552085)
--(axis cs:4104,30.1889813771275)
--(axis cs:4080,31.1206834668235)
--(axis cs:4056,32.0357348569772)
--(axis cs:4032,32.9323801282259)
--(axis cs:4008,33.8100055125813)
--(axis cs:3984,34.670975263875)
--(axis cs:3960,35.5210460597285)
--(axis cs:3936,36.3657976803083)
--(axis cs:3912,37.2097606478491)
--(axis cs:3888,38.0546293624177)
--(axis cs:3864,38.8945504354848)
--(axis cs:3840,39.7184550158085)
--(axis cs:3816,40.5188492230521)
--(axis cs:3792,41.2941755042761)
--(axis cs:3768,42.045238983989)
--(axis cs:3744,42.7750823594221)
--(axis cs:3720,43.4868652427248)
--(axis cs:3696,44.1802665294077)
--(axis cs:3672,44.8571271519368)
--(axis cs:3648,45.5238597168085)
--(axis cs:3624,46.184312027359)
--(axis cs:3600,46.8388190751514)
--(axis cs:3576,47.4816877625467)
--(axis cs:3552,48.0944187362858)
--(axis cs:3528,48.6620694852859)
--(axis cs:3504,49.1941185915456)
--(axis cs:3480,49.7049991234708)
--(axis cs:3456,50.1890852972004)
--(axis cs:3432,50.6384734553057)
--(axis cs:3408,51.0639631868525)
--(axis cs:3384,51.4817662738572)
--(axis cs:3360,51.895074372161)
--(axis cs:3336,52.2944851754128)
--(axis cs:3312,52.6707484486792)
--(axis cs:3288,53.0252632995066)
--(axis cs:3264,53.3642016634499)
--(axis cs:3240,53.683633343875)
--(axis cs:3216,53.9702624705508)
--(axis cs:3192,54.2186624032444)
--(axis cs:3168,54.437833092502)
--(axis cs:3144,54.6407882986649)
--(axis cs:3120,54.8381442922904)
--(axis cs:3096,55.0361588286118)
--(axis cs:3072,55.228062729314)
--(axis cs:3048,55.392136594641)
--(axis cs:3024,55.5122463131404)
--(axis cs:3000,55.5998095600369)
--(axis cs:2976,55.6758400227709)
--(axis cs:2952,55.7350075149953)
--(axis cs:2928,55.7580290243544)
--(axis cs:2904,55.7424905260149)
--(axis cs:2880,55.6885496753089)
--(axis cs:2856,55.5907858287541)
--(axis cs:2832,55.6195323325326)
--(axis cs:2808,55.6289080382939)
--(axis cs:2784,55.6199768999012)
--(axis cs:2760,55.6070505699981)
--(axis cs:2736,55.5894428702797)
--(axis cs:2712,55.5627305162473)
--(axis cs:2688,55.5157732090137)
--(axis cs:2664,55.4297276970917)
--(axis cs:2640,55.2965837306149)
--(axis cs:2616,55.1368319418568)
--(axis cs:2592,54.9733047392646)
--(axis cs:2568,54.7929898577132)
--(axis cs:2544,54.5679532284772)
--(axis cs:2520,54.295171212584)
--(axis cs:2496,53.9863362498038)
--(axis cs:2472,53.6514453797289)
--(axis cs:2448,53.3111923096488)
--(axis cs:2424,52.9878164527491)
--(axis cs:2400,52.6763014641882)
--(axis cs:2376,52.3512660696297)
--(axis cs:2352,51.9941863667605)
--(axis cs:2328,51.5987039346255)
--(axis cs:2304,51.1617073547723)
--(axis cs:2280,50.6789908943513)
--(axis cs:2256,50.1528749649553)
--(axis cs:2232,49.6013842276385)
--(axis cs:2208,49.0445010908701)
--(axis cs:2184,48.4902970906222)
--(axis cs:2160,47.9510961684816)
--(axis cs:2136,47.4448704819438)
--(axis cs:2112,46.967782123638)
--(axis cs:2088,46.4978804272031)
--(axis cs:2064,46.0226771493017)
--(axis cs:2040,45.5393105775629)
--(axis cs:2016,45.0385501132782)
--(axis cs:1992,44.5011979007556)
--(axis cs:1968,43.9095073058727)
--(axis cs:1944,43.2554399719557)
--(axis cs:1920,42.5322876202526)
--(axis cs:1896,41.735323319883)
--(axis cs:1872,40.8776437786256)
--(axis cs:1848,39.9842041817668)
--(axis cs:1824,39.0711700604009)
--(axis cs:1800,38.1491843309683)
--(axis cs:1776,37.2375324572405)
--(axis cs:1752,36.3553134116554)
--(axis cs:1728,35.4991805012327)
--(axis cs:1704,34.6458793960678)
--(axis cs:1680,33.7842906561384)
--(axis cs:1656,32.9271542764733)
--(axis cs:1632,32.0838619545588)
--(axis cs:1608,31.244706284351)
--(axis cs:1584,30.3905159876572)
--(axis cs:1560,29.5020457704579)
--(axis cs:1536,28.5769796357771)
--(axis cs:1512,27.6403509404629)
--(axis cs:1488,26.7163275848256)
--(axis cs:1464,25.7942942444151)
--(axis cs:1440,24.834659446422)
--(axis cs:1416,23.8067049013114)
--(axis cs:1392,22.7206906379548)
--(axis cs:1368,21.6181069149731)
--(axis cs:1344,20.5271947677658)
--(axis cs:1320,19.4414027731054)
--(axis cs:1296,18.3515324305203)
--(axis cs:1272,17.2765194943161)
--(axis cs:1248,16.2469295870171)
--(axis cs:1224,15.2954421012188)
--(axis cs:1200,14.4599054020629)
--(axis cs:1176,13.7266535890095)
--(axis cs:1152,12.9840124687516)
--(axis cs:1128,12.0879199077132)
--(axis cs:1104,10.9583441722065)
--(axis cs:1080,9.78355913943219)
--(axis cs:1056,8.46667710383279)
--(axis cs:1032,7.04572301752559)
--(axis cs:1008,5.62029577469284)
--(axis cs:984,4.2280873878197)
--(axis cs:960,2.86250706383966)
--(axis cs:936,1.59775665074884)
--(axis cs:912,0.631420519135259)
--(axis cs:888,0.112843971399889)
--(axis cs:864,0.0322473442972539)
--(axis cs:840,0.0256976370513973)
--(axis cs:816,0.00193231737053438)
--(axis cs:792,0)
--(axis cs:768,0)
--(axis cs:744,0)
--(axis cs:720,0)
--(axis cs:696,0)
--(axis cs:672,0)
--(axis cs:648,0)
--(axis cs:624,0)
--(axis cs:600,0)
--(axis cs:576,0)
--(axis cs:552,0)
--(axis cs:528,0)
--(axis cs:504,0)
--(axis cs:480,0)
--(axis cs:456,0)
--(axis cs:432,0)
--(axis cs:408,0)
--(axis cs:384,0)
--(axis cs:360,0)
--(axis cs:336,0)
--(axis cs:312,0)
--(axis cs:288,0)
--(axis cs:264,0)
--(axis cs:240,0)
--(axis cs:216,0)
--(axis cs:192,0)
--(axis cs:168,0)
--(axis cs:144,0)
--(axis cs:120,0)
--(axis cs:96,0)
--(axis cs:72,0)
--(axis cs:48,0)
--(axis cs:24,0)
--(axis cs:0,0)
--cycle;

\addplot [semithick, red, dashed]
table [row sep=\\]{%
0	0 \\
24	0 \\
48	0 \\
72	0 \\
96	0 \\
120	0 \\
144	0 \\
168	0 \\
192	0 \\
216	0 \\
240	0 \\
264	0 \\
288	0 \\
312	0 \\
336	0 \\
360	0 \\
384	0 \\
408	0 \\
432	0 \\
456	0 \\
480	0 \\
504	0 \\
528	0 \\
552	0 \\
576	0 \\
600	0 \\
624	0 \\
648	0 \\
672	0 \\
696	-0 \\
720	0 \\
744	-0 \\
768	0 \\
792	-0 \\
816	0.000310778547889491 \\
840	0.00034013556043425 \\
864	-0.0061337091202218 \\
888	-0.0205413498717813 \\
912	-0.00802479212933092 \\
936	0.119056187963666 \\
960	0.461643762829125 \\
984	1.06540660973486 \\
1008	1.89881359613974 \\
1032	2.89675200817008 \\
1056	4.00666972162148 \\
1080	5.19070456690312 \\
1104	6.40558859122678 \\
1128	7.59678623513523 \\
1152	8.71319027892794 \\
1176	9.72875470947097 \\
1200	10.655276515332 \\
1224	11.5330113777382 \\
1248	12.4037309034209 \\
1272	13.2925337456696 \\
1296	14.2088858415134 \\
1320	15.1520169586422 \\
1344	16.1155379421754 \\
1368	17.0946578104786 \\
1392	18.0881587789559 \\
1416	19.0912262254359 \\
1440	20.0904664217507 \\
1464	21.0699155025865 \\
1488	22.0216813531792 \\
1512	22.9495647911399 \\
1536	23.8623560174083 \\
1560	24.7639763136788 \\
1584	25.6508538813775 \\
1608	26.5180417847783 \\
1632	27.3651096117755 \\
1656	28.1966717928053 \\
1680	29.019549560155 \\
1704	29.8382685341959 \\
1728	30.6531547326593 \\
1752	31.4646946116005 \\
1776	32.2778850499624 \\
1800	33.0995494275121 \\
1824	33.932410496819 \\
1848	34.7734345920807 \\
1872	35.6166420490086 \\
1896	36.4543889206756 \\
1920	37.2758172213251 \\
1944	38.0680700521243 \\
1968	38.8206585978493 \\
1992	39.5272188513056 \\
2016	40.1850114445747 \\
2040	40.7956839801146 \\
2064	41.3653241749541 \\
2088	41.9018910240607 \\
2112	42.4126495659431 \\
2136	42.9049985974717 \\
2160	43.3889400801796 \\
2184	43.8748057712085 \\
2208	44.3680177031901 \\
2232	44.8690046555895 \\
2256	45.3755924559944 \\
2280	45.8821235910627 \\
2304	46.3797283313403 \\
2328	46.8599194312292 \\
2352	47.316573388615 \\
2376	47.7455865202487 \\
2400	48.1451735154025 \\
2424	48.5175881829692 \\
2448	48.8702620219462 \\
2472	49.2124063288889 \\
2496	49.5484828767016 \\
2520	49.8762677170308 \\
2544	50.1898280748325 \\
2568	50.4816209069928 \\
2592	50.7456283675738 \\
2616	50.9824218785771 \\
2640	51.1973508278259 \\
2664	51.3920706720755 \\
2688	51.562251780996 \\
2712	51.7035716346723 \\
2736	51.8162163247342 \\
2760	51.9041282128757 \\
2784	51.9724741201654 \\
2808	52.0257711925423 \\
2832	52.0652564845787 \\
2856	52.0859043058183 \\
2880	52.0792996968064 \\
2904	52.0414613497052 \\
2928	51.9744305478884 \\
2952	51.8813769001999 \\
2976	51.7651028597814 \\
3000	51.6283669057211 \\
3024	51.4711691903371 \\
3048	51.2911734186857 \\
3072	51.0889758666158 \\
3096	50.869434449662 \\
3120	50.6368512408114 \\
3144	50.3909351366706 \\
3168	50.1276635989487 \\
3192	49.8425963390916 \\
3216	49.5331028516587 \\
3240	49.1993156597195 \\
3264	48.8440230458209 \\
3288	48.4704076960584 \\
3312	48.0794699958941 \\
3336	47.670554730665 \\
3360	47.243864952569 \\
3384	46.800733609015 \\
3408	46.3410905737934 \\
3432	45.8618172064797 \\
3456	45.3585641661711 \\
3480	44.8294737566084 \\
3504	44.2760771535118 \\
3528	43.6997471694876 \\
3552	43.10004842851 \\
3576	42.4784745671274 \\
3600	41.8401249405192 \\
3624	41.1895448029864 \\
3648	40.5277217455656 \\
3672	39.8533826689061 \\
3696	39.1645823803427 \\
3720	38.4595761917366 \\
3744	37.7377037808858 \\
3768	36.999027550409 \\
3792	36.2436303887102 \\
3816	35.4721366858889 \\
3840	34.6862395916813 \\
3864	33.8885557339678 \\
3888	33.0821468402133 \\
3912	32.2692970786394 \\
3936	31.4502700060142 \\
3960	30.6235059892353 \\
3984	29.7867692031324 \\
4008	28.9379812871521 \\
4032	28.0759648933641 \\
4056	27.2011241355352 \\
4080	26.3150836749238 \\
4104	25.419810677455 \\
4128	24.5172308186491 \\
4152	23.6085876266816 \\
4176	22.6935336730308 \\
4200	21.7707393891425 \\
4224	20.8395769315543 \\
4248	19.9000645850569 \\
4272	18.9515469614771 \\
4296	17.9929075042731 \\
4320	17.0235287126588 \\
4344	16.0432494628702 \\
4368	15.0525565573154 \\
4392	14.0535049490957 \\
4416	13.0492699002855 \\
4440	12.0419567537387 \\
4464	11.0315787606698 \\
4488	10.0176898987255 \\
4512	9.00094427719882 \\
4536	7.98179068437126 \\
4560	6.95848840997459 \\
4584	5.92865204707219 \\
4608	4.89248935069529 \\
4632	3.85265159497696 \\
4656	2.81192907915986 \\
4680	1.77278270894118 \\
4704	0.737748828668948 \\
4728	-0.291382766370315 \\
4752	-1.31457742476233 \\
4776	-2.33358619580708 \\
4800	-3.35100874462151 \\
4824	-4.36865862098901 \\
4848	-5.38675457373107 \\
4872	-6.40460324620628 \\
4896	-7.42105898865564 \\
4920	-8.43451553834265 \\
4944	-9.44347066387036 \\
4968	-10.447022625981 \\
4992	-11.4445324075988 \\
5016	-12.4352267559736 \\
5040	-13.419051565394 \\
5064	-14.3980719950149 \\
5088	-15.3756639590816 \\
5112	-16.3539269121551 \\
5136	-17.3332834148959 \\
5160	-18.3137317462526 \\
5184	-19.2936321209545 \\
5208	-20.2683928547681 \\
5232	-21.233225116198 \\
5256	-22.1858536306577 \\
5280	-23.1257906983856 \\
5304	-24.0541079735359 \\
5328	-24.9740139804352 \\
5352	-25.8885421449536 \\
5376	-26.7984519374034 \\
5400	-27.7041171218053 \\
5424	-28.6063131865463 \\
5448	-29.503362436973 \\
5472	-30.3908721090345 \\
5496	-31.264906322543 \\
5520	-32.1228325053911 \\
5544	-32.9626309863846 \\
5568	-33.7842396837879 \\
5592	-34.5897812138349 \\
5616	-35.3806751019357 \\
5640	-36.1567784311258 \\
5664	-36.9190303880691 \\
5688	-37.6699346354766 \\
5712	-38.4102445761734 \\
5736	-39.1365717091992 \\
5760	-39.8430870314538 \\
5784	-40.5256586230991 \\
5808	-41.1838340075448 \\
5832	-41.8186842779019 \\
5856	-42.4307224008127 \\
5880	-43.0211199724706 \\
5904	-43.5930140278833 \\
5928	-44.1503613536741 \\
5952	-44.695929854058 \\
5976	-45.2296473429542 \\
6000	-45.7484788392097 \\
6024	-46.2489554729794 \\
6048	-46.7294856080178 \\
6072	-47.1893583874751 \\
6096	-47.6271418091193 \\
6120	-48.0416604811791 \\
6144	-48.4331774673962 \\
6168	-48.8029391929433 \\
6192	-49.1536817514689 \\
6216	-49.4897512032076 \\
6240	-49.8122341915823 \\
6264	-50.1147060907583 \\
6288	-50.3889588537657 \\
6312	-50.6339598306806 \\
6336	-50.8546948947045 \\
6360	-51.0537184958057 \\
6384	-51.2278359549732 \\
6408	-51.3735705326775 \\
6432	-51.4939707375231 \\
6456	-51.5967476078563 \\
6480	-51.6849099194693 \\
6504	-51.7539275594626 \\
6528	-51.8001899187039 \\
6552	-51.8272435319741 \\
6576	-51.8407585640873 \\
6600	-51.8408729939579 \\
6624	-51.8221107136563 \\
6648	-51.7783372130844 \\
6672	-51.7057974280477 \\
6696	-51.6040559744227 \\
6720	-51.4766068019296 \\
6744	-51.329866868195 \\
6768	-51.1705763111344 \\
6792	-51.0028132949543 \\
6816	-50.825946071592 \\
6840	-50.6363970673904 \\
6864	-50.4318758284072 \\
6888	-50.2122536652156 \\
6912	-49.9770864652363 \\
6936	-49.7252577823878 \\
6960	-49.457546296708 \\
6984	-49.176539633623 \\
7008	-48.881360363851 \\
7032	-48.564404349099 \\
7056	-48.2162913365162 \\
7080	-47.8324181344252 \\
7104	-47.4124452378092 \\
7128	-46.9555215288078 \\
7152	-46.4592277684888 \\
7176	-45.9247205613119 \\
7200	-45.362743705293 \\
7224	-44.7908263437762 \\
7248	-44.2207926839692 \\
7272	-43.6522406547871 \\
7296	-43.081366961707 \\
7320	-42.509586244406 \\
7344	-41.9391962398173 \\
7368	-41.3677459556452 \\
7392	-40.7889128837916 \\
7416	-40.1912478689404 \\
7440	-39.5589418515205 \\
7464	-38.885598976955 \\
7488	-38.1815211129904 \\
7512	-37.4524689844428 \\
7536	-36.6805053860369 \\
7560	-35.8463638050845 \\
7584	-34.9658747812041 \\
7608	-34.0853123724453 \\
7632	-33.2350476285987 \\
7656	-32.3936390496044 \\
7680	-31.5103540592122 \\
7704	-30.5725256671287 \\
7728	-29.6392094869335 \\
7752	-28.7893900676029 \\
7776	-28.0338007984253 \\
7800	-27.2868144179509 \\
7824	-26.4352487006067 \\
7848	-25.4379717485944 \\
7872	-24.3562626295175 \\
7896	-23.3008779291732 \\
7920	-22.3751937819895 \\
7944	-21.6581954713295 \\
7968	-21.1823749634169 \\
7992	-20.8902494558461 \\
8016	-20.6451820314106 \\
8040	-20.328896794483 \\
8064	-19.9201699467093 \\
8088	-19.4572939700337 \\
8112	-18.9433459221697 \\
8136	-18.3135930442006 \\
8160	-17.4860163178931 \\
8184	-16.4255729841779 \\
8208	-15.1650426924759 \\
8232	-13.7894956597144 \\
8256	-12.4235099513703 \\
8280	-11.2304406271663 \\
8304	-10.3211618811781 \\
8328	-9.89952632443797 \\
8352	-0 \\
8376	-0 \\
8400	-0 \\
8424	-0 \\
8448	-0 \\
8472	0 \\
8496	0 \\
8520	0 \\
8544	0 \\
8568	0 \\
8592	0 \\
8616	0 \\
8640	0 \\
8664	0 \\
8688	0 \\
8712	0 \\
8736	0 \\
8760	0 \\
8784	0 \\
8808	0 \\
8832	0 \\
8856	0 \\
8880	0 \\
8904	0 \\
8928	0 \\
8952	0 \\
8976	0 \\
9000	0 \\
9024	0 \\
9048	0 \\
9072	0 \\
9096	0 \\
9120	0 \\
9144	0 \\
9168	0 \\
9192	0 \\
};
\addplot [semithick, green!50.0!black, mark=*, mark size=0.5, mark options={solid}, only marks]
table [row sep=\\]{%
0	0 \\
24	0 \\
48	0 \\
72	0 \\
96	0 \\
120	0 \\
144	0 \\
168	0 \\
192	0 \\
216	0 \\
240	0 \\
264	0 \\
288	0 \\
312	0 \\
336	0 \\
360	0 \\
384	0 \\
408	0 \\
432	0 \\
456	0 \\
480	0 \\
504	0 \\
528	0 \\
552	0 \\
576	0 \\
600	0 \\
624	0 \\
648	0 \\
672	0 \\
696	0 \\
720	0 \\
744	0 \\
768	0 \\
792	0 \\
816	0.546308089816643 \\
840	0.0451121151745395 \\
864	4.65890923734925 \\
888	6.79588581387672 \\
912	2.40842453912925 \\
936	5.19410839255895 \\
960	4.44894399120502 \\
984	1.72754117764448 \\
1008	5.01132700566241 \\
1032	2.81554391133141 \\
1056	-1.47222403404558 \\
1080	3.39821388364639 \\
1104	14.1228115983825 \\
1128	18.4480623790445 \\
1152	17.304896346018 \\
1176	14.9111678365337 \\
1200	7.08788099964621 \\
1224	10.4759728961647 \\
1248	24.1747888646434 \\
1272	15.3948186068602 \\
1296	-0.364964407534297 \\
1320	12.1658527365448 \\
1344	30.6729009258917 \\
1368	33.158425603215 \\
1392	34.0795695491227 \\
1416	24.1101335620562 \\
1440	7.92760377442235 \\
1464	20.0756849275864 \\
1488	39.5393510796359 \\
1512	24.4000918026101 \\
1536	2.53923475662292 \\
1560	21.28428016421 \\
1584	49.1119423441483 \\
1608	50.0095132778162 \\
1632	48.831624345378 \\
1656	34.6506319572797 \\
1680	10.6361185978259 \\
1704	27.989929862687 \\
1728	56.3445658242111 \\
1752	33.3010827110377 \\
1776	3.21777901550926 \\
1800	30.1477351351765 \\
1824	62.9489616953605 \\
1848	61.8941418460594 \\
1872	61.9755653250128 \\
1896	40.973338794041 \\
1920	9.83898905362522 \\
1944	34.6965045503511 \\
1968	69.2517668139847 \\
1992	39.1622633153397 \\
2016	5.34598811089161 \\
2040	40.2040637890187 \\
2064	75.6067840931779 \\
2088	72.7874669147367 \\
2112	74.6952654562409 \\
2136	47.4017206483266 \\
2160	10.5852072468234 \\
2184	42.5809141027003 \\
2208	81.1362570369505 \\
2232	43.4418228520793 \\
2256	5.90588726752213 \\
2280	47.2398064745566 \\
2304	84.2408298014083 \\
2328	79.51037379119 \\
2352	83.0512043529359 \\
2376	50.1853061606278 \\
2400	8.49406036938866 \\
2424	46.7912050293778 \\
2448	88.4175507398324 \\
2472	44.8631080877209 \\
2496	6.21817328349293 \\
2520	53.8889390509709 \\
2544	91.4021493430573 \\
2568	84.348427312286 \\
2592	89.5939952290939 \\
2616	52.4147826177906 \\
2640	7.09360353713382 \\
2664	51.3200782641618 \\
2688	94.5301084054465 \\
2712	45.2191067963229 \\
2736	6.03842984517659 \\
2760	57.6527757716726 \\
2784	93.7237533156276 \\
2808	84.5524714908034 \\
2832	90.8166088665523 \\
2856	51.0262758561162 \\
2880	4.83354577971201 \\
2904	52.3883610022637 \\
2928	94.6714717438474 \\
2952	43.1938030250948 \\
2976	5.77713303818746 \\
3000	58.3952615117369 \\
3024	91.8586466809408 \\
3048	80.8601091624036 \\
3072	87.9636509045204 \\
3096	48.1425025181585 \\
3120	2.8499175724058 \\
3144	51.866866905924 \\
3168	90.863307816446 \\
3192	39.1121256420812 \\
3216	5.80218394197192 \\
3240	55.9187049664989 \\
3264	86.1608268922041 \\
3288	75.8093887006019 \\
3312	81.8128583885135 \\
3336	43.0739382087281 \\
3360	1.01738529395289 \\
3384	49.182241307151 \\
3408	84.8059139821052 \\
3432	34.2072837114205 \\
3456	5.53650430484809 \\
3480	52.5530819847171 \\
3504	77.0685734672355 \\
3528	67.2374618694814 \\
3552	72.6912083034443 \\
3576	36.5570987967953 \\
3600	0.493701537726869 \\
3624	45.0361485400103 \\
3648	74.5282923993667 \\
3672	29.1371349254258 \\
3696	6.45779091559923 \\
3720	46.5501588356862 \\
3744	64.9391133308209 \\
3768	56.4399906337708 \\
3792	60.9027109929611 \\
3816	29.8085564459783 \\
3840	0.363920481269098 \\
3864	38.5944064281681 \\
3888	61.4323518983719 \\
3912	22.4949252051049 \\
3936	5.99410685604077 \\
3960	37.6562548013609 \\
3984	50.1728893714449 \\
4008	44.4345048831461 \\
4032	46.2297417461511 \\
4056	20.5600338498646 \\
4080	-0.219587285128959 \\
4104	29.329233894334 \\
4128	45.2155285551716 \\
4152	15.2896405862963 \\
4176	5.24601042074046 \\
4200	27.9972961869454 \\
4224	33.4115350563374 \\
4248	30.0082691658281 \\
4272	30.1677973094229 \\
4296	10.9183724944544 \\
4320	-0.397686698908562 \\
4344	18.7387777702187 \\
4368	25.9426863633645 \\
4392	7.49025376567518 \\
4416	4.19328151059273 \\
4440	15.8885865735207 \\
4464	15.6016870408894 \\
4488	15.1609307797143 \\
4512	13.2003062360918 \\
4536	1.25310700939815 \\
4560	-0.963114921368943 \\
4584	6.77684631503861 \\
4608	5.84716984182112 \\
4632	-0.17325471705315 \\
4656	3.0049241494076 \\
4680	3.72656002436826 \\
4704	-2.35274249033794 \\
4728	-0.559668784161089 \\
4752	-3.31156759444143 \\
4776	-7.46831480822647 \\
4800	-1.27433847606353 \\
4824	-5.14394376922157 \\
4848	-14.8822298497267 \\
4872	-7.53073251055389 \\
4896	1.93039361506371 \\
4920	-8.73375608397856 \\
4944	-19.3647746356824 \\
4968	-16.4832837487382 \\
4992	-19.1558414396557 \\
5016	-14.7103994706634 \\
5040	-1.69797761903531 \\
5064	-16.3773060147979 \\
5088	-34.4022441653491 \\
5112	-14.2840840326338 \\
5136	0.778954695915267 \\
5160	-20.3549879190713 \\
5184	-34.468111663504 \\
5208	-32.0841466991491 \\
5232	-33.5450060867321 \\
5256	-20.5666416426128 \\
5280	-2.72122189524071 \\
5304	-26.4082917963357 \\
5328	-51.9585228826822 \\
5352	-20.5881292060328 \\
5376	-0.757086138561086 \\
5400	-30.6462148193808 \\
5424	-47.1960362145514 \\
5448	-46.7670176787882 \\
5472	-46.0229248646754 \\
5496	-25.4051500044208 \\
5520	-4.51335743545003 \\
5544	-34.8749436020729 \\
5568	-67.094928476944 \\
5592	-26.4061588225528 \\
5616	-2.55697146881997 \\
5640	-39.1510072824179 \\
5664	-57.6249849324141 \\
5688	-60.3309023108005 \\
5712	-56.800128441224 \\
5736	-29.8228721519938 \\
5760	-6.77717078756225 \\
5784	-42.2826085430725 \\
5808	-81.0016882778673 \\
5832	-31.939188401674 \\
5856	-4.72890316920829 \\
5880	-46.6457084863801 \\
5904	-65.892164144236 \\
5928	-72.4217144550455 \\
5952	-65.6811993016125 \\
5976	-32.9361325676076 \\
6000	-9.24972992282909 \\
6024	-47.4826500141879 \\
6048	-90.9848366075574 \\
6072	-37.4641101006746 \\
6096	-8.06740115064082 \\
6120	-52.0934564120022 \\
6144	-71.1803534804056 \\
6168	-80.9475866601818 \\
6192	-71.712851909327 \\
6216	-35.6517238704898 \\
6240	-12.2639486000614 \\
6264	-50.5472383133817 \\
6288	-95.531921799407 \\
6312	-40.3366816898396 \\
6336	-9.95428404363864 \\
6360	-53.8949101858327 \\
6384	-73.1359203417357 \\
6408	-85.7187068607158 \\
6432	-74.1971067967151 \\
6456	-36.1109453428139 \\
6480	-13.8070650479789 \\
6504	-51.4002595708721 \\
6528	-97.3197555951581 \\
6552	-43.4784512193925 \\
6576	-13.1536895077578 \\
6600	-55.439980330829 \\
6624	-73.4626712187579 \\
6648	-87.6935472033938 \\
6672	-75.8013528977875 \\
6696	-36.896245223544 \\
6720	-14.9615426322709 \\
6744	-50.1674842663875 \\
6768	-95.0612864150468 \\
6792	-44.0742832412841 \\
6816	-14.0613954322634 \\
6840	-53.2529024727497 \\
6864	-68.8824315652231 \\
6888	-84.1493141894675 \\
6912	-73.6544596115331 \\
6936	-33.3078543577065 \\
6960	-12.8209940995704 \\
6984	-47.6440741567269 \\
7008	-89.2711568683765 \\
7032	-42.2416177018284 \\
7056	-15.9365671010835 \\
7080	-51.8268944492507 \\
7104	-63.622784424577 \\
7128	-78.5225748630122 \\
7152	-69.164952111563 \\
7176	-29.9210538836034 \\
7200	-13.6324686172922 \\
7224	-44.0349303362401 \\
7248	-78.7786199147363 \\
7272	-39.5499259150955 \\
7296	-15.8683818210916 \\
7320	-46.8614622965995 \\
7344	-54.6770047417543 \\
7368	-65.2961327835865 \\
7392	-60.7712795208398 \\
7416	-24.7864398215422 \\
7440	-8.3090906079899 \\
7464	-37.3880915417662 \\
7488	-67.0912924587998 \\
7512	-33.2609908848426 \\
7536	-17.1928935205902 \\
7560	-44.4222451217887 \\
7584	-42.5890612542151 \\
7608	-50.510350941356 \\
7632	-51.4990709967257 \\
7656	-16.1792155209937 \\
7680	-3.55848869091631 \\
7704	-28.0587189485768 \\
7728	-49.5234992686656 \\
7752	-32.6387509751256 \\
7776	-21.2897627225384 \\
7800	-38.8234560794746 \\
7824	-40.4099209693723 \\
7848	-34.9840490416927 \\
7872	-24.8772555763728 \\
7896	-1.35590629144718 \\
7920	11.7356331721862 \\
7944	9.16147480927827 \\
7968	7.38166573066419 \\
7992	16.0782383348532 \\
8016	12.3729550801482 \\
8040	-2.57999990006588 \\
8064	-2.40914705774718 \\
8088	-3.7576222147397 \\
8112	-8.42060384000882 \\
8136	-4.15196404941318 \\
8160	-3.12123348620132 \\
8184	-2.76966869752238 \\
8208	-0.508146765788824 \\
8232	-0.670403906990146 \\
8256	1.31947578864883 \\
8280	0.278251866035883 \\
8304	-6.30794304985342 \\
8328	-12.1789552224116 \\
8352	0 \\
8376	0 \\
8400	0 \\
8424	0 \\
8448	0 \\
8472	0 \\
8496	0 \\
8520	0 \\
8544	0 \\
8568	0 \\
8592	0 \\
8616	0 \\
8640	0 \\
8664	0 \\
8688	0 \\
8712	0 \\
8736	0 \\
8760	0 \\
8784	0 \\
8808	0 \\
8832	0 \\
8856	0 \\
8880	0 \\
8904	0 \\
8928	0 \\
8952	0 \\
8976	0 \\
9000	0 \\
9024	0 \\
9048	0 \\
9072	0 \\
9096	0 \\
9120	0 \\
9144	0 \\
9168	0 \\
9192	0 \\
};
\addplot [semithick, blue]
table [row sep=\\]{%
0	0 \\
24	0 \\
48	0 \\
72	0 \\
96	0 \\
120	0 \\
144	0 \\
168	0 \\
192	0 \\
216	0 \\
240	0 \\
264	0 \\
288	0 \\
312	0 \\
336	0 \\
360	0 \\
384	0 \\
408	0 \\
432	0 \\
456	0 \\
480	0 \\
504	0 \\
528	0 \\
552	0 \\
576	0 \\
600	0 \\
624	-1.81898940354586e-12 \\
648	7.36690708436072e-11 \\
672	-3.41788108926266e-09 \\
696	6.27410372544546e-08 \\
720	-1.77812898982666e-06 \\
744	1.70402577168716e-05 \\
768	-7.66231250963756e-05 \\
792	-3.93937284570711e-05 \\
816	0.00118431485498149 \\
840	-0.00239354025507055 \\
864	-0.0129058884299411 \\
888	0.0130217159271524 \\
912	0.194329123220086 \\
936	0.56768188584374 \\
960	1.19955570717002 \\
984	2.08947172863418 \\
1008	3.03376602366916 \\
1032	4.06026796389369 \\
1056	5.13389621286206 \\
1080	6.14989392063035 \\
1104	7.19348249401901 \\
1128	8.26514506939566 \\
1152	9.21182146684214 \\
1176	10.2065295590178 \\
1200	11.147231075834 \\
1224	12.1129547722599 \\
1248	13.1575346162922 \\
1272	14.192797539873 \\
1296	15.1771395085743 \\
1320	16.1954909390597 \\
1344	17.1810625130211 \\
1368	18.1214736595771 \\
1392	19.1778945564479 \\
1416	20.1073809726308 \\
1440	21.0593400505095 \\
1464	21.9870096466543 \\
1488	22.8892527049247 \\
1512	23.8474387712281 \\
1536	24.6698823576253 \\
1560	25.584627029677 \\
1584	26.3861175138695 \\
1608	27.1593084430388 \\
1632	28.0510447428628 \\
1656	28.8797915539976 \\
1680	29.748108572438 \\
1704	30.5711163096043 \\
1728	31.3798542654295 \\
1752	32.2937518419108 \\
1776	33.0123911777418 \\
1800	33.6709374301608 \\
1824	34.4555989691385 \\
1848	35.144308299336 \\
1872	35.9429746295832 \\
1896	36.660979368176 \\
1920	37.4643266180983 \\
1944	38.1523236842759 \\
1968	38.7615895470171 \\
1992	39.3649138448113 \\
2016	40.0573356008331 \\
2040	40.7084738077374 \\
2064	41.2314898086861 \\
2088	42.1078826733255 \\
2112	42.7039000952395 \\
2136	43.1230297763759 \\
2160	43.8115524360419 \\
2184	44.3404229564921 \\
2208	44.7346798311755 \\
2232	45.1777076602539 \\
2256	45.7031056551114 \\
2280	45.9738790495949 \\
2304	46.3856517519807 \\
2328	46.9303262280009 \\
2352	47.2968843830959 \\
2376	47.6789743728873 \\
2400	48.0911232558774 \\
2424	48.4535009109932 \\
2448	48.5750899253094 \\
2472	48.9250944920591 \\
2496	49.4334203162275 \\
2520	49.7233744646082 \\
2544	49.9800499655958 \\
2568	50.1840904908349 \\
2592	50.2703333907234 \\
2616	50.4213785512552 \\
2640	50.5992848204337 \\
2664	50.7771327909354 \\
2688	50.8503294677002 \\
2712	50.8313616927962 \\
2736	50.8773757070298 \\
2760	50.8493910568527 \\
2784	50.8685900744572 \\
2808	51.010171384341 \\
2832	50.9477041909818 \\
2856	50.9294119770793 \\
2880	51.039178395677 \\
2904	50.8467322641709 \\
2928	50.8227231144988 \\
2952	50.6267815598258 \\
2976	50.5035285885115 \\
3000	50.3263078943382 \\
3024	50.3209645031911 \\
3048	50.0542481436928 \\
3072	49.8134618354889 \\
3096	49.6323498746988 \\
3120	49.5262503054137 \\
3144	49.207733138287 \\
3168	48.9141631688613 \\
3192	48.635409160097 \\
3216	48.3460656281563 \\
3240	47.9234185154264 \\
3264	47.5223226881976 \\
3288	47.3134014610532 \\
3312	46.9545647493419 \\
3336	46.4720382547252 \\
3360	45.9065554700874 \\
3384	45.5233734953708 \\
3408	45.0015874640526 \\
3432	44.381899510674 \\
3456	43.8580497100133 \\
3480	43.3432829378667 \\
3504	42.847235219715 \\
3528	42.2120269334118 \\
3552	41.6899978404226 \\
3576	41.1259151404088 \\
3600	40.4323201977118 \\
3624	39.8677713604025 \\
3648	39.161796681879 \\
3672	38.5326533152397 \\
3696	37.8554189144452 \\
3720	37.1368791451828 \\
3744	36.4085054238762 \\
3768	35.7360296256802 \\
3792	35.0058738451939 \\
3816	34.2536953866206 \\
3840	33.462963035136 \\
3864	32.6670208418359 \\
3888	31.9305959312101 \\
3912	31.0438268406974 \\
3936	30.1190203479732 \\
3960	29.2734602774199 \\
3984	28.4633697927566 \\
4008	27.6623598236547 \\
4032	26.8507892441226 \\
4056	25.9927394996025 \\
4080	25.109787017383 \\
4104	24.1427473687718 \\
4128	23.2333140114074 \\
4152	22.2385587800927 \\
4176	21.383606430586 \\
4200	20.4592631099563 \\
4224	19.5273729929768 \\
4248	18.5961594105511 \\
4272	17.5928811314934 \\
4296	16.6554313117895 \\
4320	15.6269975007785 \\
4344	14.6862829778711 \\
4368	13.7151608497966 \\
4392	12.6152268208771 \\
4416	11.653803179539 \\
4440	10.646330884209 \\
4464	9.66536512694802 \\
4488	8.67177234119754 \\
4512	7.61695590307727 \\
4536	6.56660660706984 \\
4560	5.54983932169944 \\
4584	4.57847820060988 \\
4608	3.54732556073714 \\
4632	2.52332232139952 \\
4656	1.5156918744301 \\
4680	0.474749038095979 \\
4704	-0.511878432435424 \\
4728	-1.54838786184018 \\
4752	-2.55256171976362 \\
4776	-3.67806164629792 \\
4800	-4.72747022050726 \\
4824	-5.7192429044635 \\
4848	-6.68470240297211 \\
4872	-7.70862524722588 \\
4896	-8.73603830470302 \\
4920	-9.70456692929292 \\
4944	-10.6111942783982 \\
4968	-11.6874639717598 \\
4992	-12.6949537546907 \\
5016	-13.6844293558124 \\
5040	-14.7078208564271 \\
5064	-15.6645705298256 \\
5088	-16.6271228853448 \\
5112	-17.6080655480182 \\
5136	-18.6302696266594 \\
5160	-19.494642396759 \\
5184	-20.4458737163418 \\
5208	-21.3731930876393 \\
5232	-22.2896550571354 \\
5256	-23.2588710010555 \\
5280	-24.2144422692281 \\
5304	-25.1266891639725 \\
5328	-25.9553579033468 \\
5352	-26.8798695691776 \\
5376	-27.743263953389 \\
5400	-28.5899686392986 \\
5424	-29.4484120158586 \\
5448	-30.2257101759669 \\
5472	-31.0952932109035 \\
5496	-31.7766591068375 \\
5520	-32.6025086072268 \\
5544	-33.2643124257875 \\
5568	-34.0678527218461 \\
5592	-34.8339470707033 \\
5616	-35.6314036867625 \\
5640	-36.3763880150627 \\
5664	-37.1645883341689 \\
5688	-37.9345877715659 \\
5712	-38.5295243431501 \\
5736	-39.0793241273491 \\
5760	-39.8527693950132 \\
5784	-40.4619626832155 \\
5808	-41.0024451882632 \\
5832	-41.6340684271072 \\
5856	-42.2921138308197 \\
5880	-42.9278653488727 \\
5904	-43.481810853345 \\
5928	-43.9843905074185 \\
5952	-44.5219079565936 \\
5976	-44.9807707617965 \\
6000	-45.5248330362647 \\
6024	-46.0148072536686 \\
6048	-46.5309030404387 \\
6072	-46.8362643619689 \\
6096	-47.2333257873438 \\
6120	-47.5608470710849 \\
6144	-47.8514127402582 \\
6168	-48.31757519865 \\
6192	-48.6309747336509 \\
6216	-48.9318487158425 \\
6240	-49.2056663180351 \\
6264	-49.4835050927263 \\
6288	-49.6389209567856 \\
6312	-49.8140494247959 \\
6336	-50.048422255722 \\
6360	-50.1392627884188 \\
6384	-50.3921843510448 \\
6408	-50.5419107337561 \\
6432	-50.5369263120638 \\
6456	-50.7469432485968 \\
6480	-50.9238706955844 \\
6504	-51.1242534746229 \\
6528	-51.0785654691917 \\
6552	-51.2824129394767 \\
6576	-51.2924352251953 \\
6600	-51.2000075424148 \\
6624	-51.1169565976202 \\
6648	-51.0474782689494 \\
6672	-51.0657986519354 \\
6696	-50.7704556407152 \\
6720	-50.5795342105325 \\
6744	-50.503609515536 \\
6768	-50.2884849877005 \\
6792	-50.0765848042847 \\
6816	-49.9909737440917 \\
6840	-49.79764416018 \\
6864	-49.4849462293573 \\
6888	-49.2998798353669 \\
6912	-49.150930103614 \\
6936	-48.8263325802986 \\
6960	-48.4463273287397 \\
6984	-48.1275619295493 \\
7008	-47.7178131592573 \\
7032	-47.3420850448333 \\
7056	-47.181055201092 \\
7080	-46.7734076459546 \\
7104	-46.2066700651271 \\
7128	-45.7838280371143 \\
7152	-45.1815954280714 \\
7176	-44.6577744814927 \\
7200	-44.1751121602401 \\
7224	-43.5945460982502 \\
7248	-43.1086849741241 \\
7272	-42.4652830020273 \\
7296	-41.8129626323421 \\
7320	-41.2477511946126 \\
7344	-40.5672413642378 \\
7368	-40.0619068942037 \\
7392	-39.4309205082272 \\
7416	-38.7552951842463 \\
7440	-38.2503768940414 \\
7464	-37.468629281519 \\
7488	-36.832477365343 \\
7512	-36.0950752856543 \\
7536	-35.2261212257208 \\
7560	-34.5904411865176 \\
7584	-33.7802249934002 \\
7608	-32.9423171015665 \\
7632	-32.1277186038988 \\
7656	-31.3729800608698 \\
7680	-30.6804031870074 \\
7704	-29.9357156893448 \\
7728	-29.0141688890526 \\
7752	-28.1153632550404 \\
7776	-27.2150560564437 \\
7800	-26.2777956043005 \\
7824	-25.3764719979122 \\
7848	-24.392929297479 \\
7872	-23.4860801082614 \\
7896	-22.5853326196616 \\
7920	-21.790517810784 \\
7944	-20.8718232121437 \\
7968	-19.9347376281153 \\
7992	-19.0188790632346 \\
8016	-18.1708767870887 \\
8040	-17.1996177461956 \\
8064	-16.1206316309408 \\
8088	-15.2842897509618 \\
8112	-14.1823158692014 \\
8136	-13.1823834392731 \\
8160	-12.1982630957787 \\
8184	-11.1504412751319 \\
8208	-10.1335781743737 \\
8232	-9.11642607345811 \\
8256	-8.10583972375935 \\
8280	-7.13000664129504 \\
8304	-6.10108197726095 \\
8328	-5.06440619603882 \\
8352	-4.06637316390243 \\
8376	-3.01685329812744 \\
8400	-2.05337180369997 \\
8424	-1.14742363137657 \\
8448	-0.553512792695074 \\
8472	-0.210617408807593 \\
8496	-0.0647125007899376 \\
8520	-0.0137705691381598 \\
8544	-0.00216291544256819 \\
8568	-0.000203142385544197 \\
8592	-9.3334688244795e-06 \\
8616	0 \\
8640	0 \\
8664	0 \\
8688	0 \\
8712	0 \\
8736	0 \\
8760	0 \\
8784	0 \\
8808	0 \\
8832	0 \\
8856	0 \\
8880	0 \\
8904	0 \\
8928	0 \\
8952	0 \\
8976	0 \\
9000	0 \\
9024	0 \\
9048	0 \\
9072	0 \\
9096	0 \\
9120	0 \\
9144	0 \\
9168	0 \\
9192	0 \\
};
\nextgroupplot[
legend cell align={left},
legend entries={{Prediction},{FWI},{Ground Truth}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={depth = 1560 m},
x grid style={white!69.01960784313725!black},
xlabel={distance},
xmin=-459.6, xmax=9651.6,
y grid style={white!69.01960784313725!black},
ymin=-82.4915756225045, ymax=78.6807732015366
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, blue}
\addlegendimage{no markers, red}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, blue}
\path [draw=color0, fill=color0, opacity=0.5] (axis cs:0,0)
--(axis cs:0,0)
--(axis cs:24,0)
--(axis cs:48,0)
--(axis cs:72,0)
--(axis cs:96,0)
--(axis cs:120,0)
--(axis cs:144,0)
--(axis cs:168,0)
--(axis cs:192,0)
--(axis cs:216,0)
--(axis cs:240,0)
--(axis cs:264,0)
--(axis cs:288,0)
--(axis cs:312,0)
--(axis cs:336,0)
--(axis cs:360,0)
--(axis cs:384,0)
--(axis cs:408,0)
--(axis cs:432,0)
--(axis cs:456,0)
--(axis cs:480,0)
--(axis cs:504,0)
--(axis cs:528,0)
--(axis cs:552,0)
--(axis cs:576,0)
--(axis cs:600,0)
--(axis cs:624,0)
--(axis cs:648,0)
--(axis cs:672,0)
--(axis cs:696,0)
--(axis cs:720,0)
--(axis cs:744,0)
--(axis cs:768,0)
--(axis cs:792,0)
--(axis cs:816,-0.190073535882575)
--(axis cs:840,-0.621812029905453)
--(axis cs:864,-5.52144408866936)
--(axis cs:888,-18.3016118484908)
--(axis cs:912,-39.103435917529)
--(axis cs:936,-60.4570877751913)
--(axis cs:960,-70.2286625249742)
--(axis cs:984,-75.1655597668663)
--(axis cs:1008,-67.292632681375)
--(axis cs:1032,-51.9937671554156)
--(axis cs:1056,-41.0877701220638)
--(axis cs:1080,-37.7549061447251)
--(axis cs:1104,-38.3497599897657)
--(axis cs:1128,-39.1178884461379)
--(axis cs:1152,-37.4107348764474)
--(axis cs:1176,-31.2019073708455)
--(axis cs:1200,-32.8752356317757)
--(axis cs:1224,-39.403949090857)
--(axis cs:1248,-41.7294178471214)
--(axis cs:1272,-41.1033481964497)
--(axis cs:1296,-38.3711519280068)
--(axis cs:1320,-34.8891347079132)
--(axis cs:1344,-32.8742820785862)
--(axis cs:1368,-33.283387029043)
--(axis cs:1392,-34.6814120822368)
--(axis cs:1416,-35.4395541390164)
--(axis cs:1440,-35.8852375986175)
--(axis cs:1464,-37.0268966786566)
--(axis cs:1488,-38.3615033113456)
--(axis cs:1512,-38.4626392295145)
--(axis cs:1536,-36.9478744848146)
--(axis cs:1560,-34.6902028450689)
--(axis cs:1584,-32.6313069678574)
--(axis cs:1608,-31.151476279529)
--(axis cs:1632,-30.2964319662176)
--(axis cs:1656,-30.0831014364313)
--(axis cs:1680,-30.4589624957315)
--(axis cs:1704,-31.2041160017877)
--(axis cs:1728,-32.2192968134891)
--(axis cs:1752,-33.7592568946287)
--(axis cs:1776,-35.895774021864)
--(axis cs:1800,-37.9391024962613)
--(axis cs:1824,-39.0281129795056)
--(axis cs:1848,-39.1497363964626)
--(axis cs:1872,-38.9806061387546)
--(axis cs:1896,-38.9248489818251)
--(axis cs:1920,-38.853840006448)
--(axis cs:1944,-38.5943142068297)
--(axis cs:1968,-38.2342098209837)
--(axis cs:1992,-37.9928406747905)
--(axis cs:2016,-37.9198140087783)
--(axis cs:2040,-37.7830055237544)
--(axis cs:2064,-37.4755786224135)
--(axis cs:2088,-37.5013556632302)
--(axis cs:2112,-38.5902957732807)
--(axis cs:2136,-40.6028798140916)
--(axis cs:2160,-42.1027520715539)
--(axis cs:2184,-41.3420962769418)
--(axis cs:2208,-37.7035459678022)
--(axis cs:2232,-33.4952733138157)
--(axis cs:2256,-28.2962880502577)
--(axis cs:2280,-22.594111200004)
--(axis cs:2304,-17.5079360500737)
--(axis cs:2328,-16.7786015063553)
--(axis cs:2352,-19.8966913259742)
--(axis cs:2376,-25.3115076319979)
--(axis cs:2400,-30.0494402165658)
--(axis cs:2424,-31.2728910134263)
--(axis cs:2448,-29.9372492343729)
--(axis cs:2472,-27.167428803221)
--(axis cs:2496,-22.5311477047837)
--(axis cs:2520,-18.6732277412913)
--(axis cs:2544,-16.6602174134763)
--(axis cs:2568,-16.1079676885719)
--(axis cs:2592,-16.347260877094)
--(axis cs:2616,-16.7797595339429)
--(axis cs:2640,-16.5855671642577)
--(axis cs:2664,-15.1154289621662)
--(axis cs:2688,-12.8048774182961)
--(axis cs:2712,-11.0337632612702)
--(axis cs:2736,-10.644595108541)
--(axis cs:2760,-10.9315127121336)
--(axis cs:2784,-10.4305383543416)
--(axis cs:2808,-8.45018542245856)
--(axis cs:2832,-5.57142905533779)
--(axis cs:2856,-7.32192787353509)
--(axis cs:2880,-8.64486510905902)
--(axis cs:2904,-9.88609664645175)
--(axis cs:2928,-11.761535721943)
--(axis cs:2952,-14.0294806575197)
--(axis cs:2976,-15.8681779269142)
--(axis cs:3000,-17.1062480293024)
--(axis cs:3024,-18.5259636383402)
--(axis cs:3048,-20.8080108319801)
--(axis cs:3072,-23.6385250801623)
--(axis cs:3096,-26.112992836237)
--(axis cs:3120,-27.7963696765652)
--(axis cs:3144,-29.122234572625)
--(axis cs:3168,-30.7202005133503)
--(axis cs:3192,-32.5656968060029)
--(axis cs:3216,-34.0796686341667)
--(axis cs:3240,-35.0306538515144)
--(axis cs:3264,-35.9219678279658)
--(axis cs:3288,-37.2541837509355)
--(axis cs:3312,-38.7038947904413)
--(axis cs:3336,-39.4364099661553)
--(axis cs:3360,-39.2127256585229)
--(axis cs:3384,-38.8507126848786)
--(axis cs:3408,-39.3958730393169)
--(axis cs:3432,-40.9285883756076)
--(axis cs:3456,-42.3705631013426)
--(axis cs:3480,-42.571505849095)
--(axis cs:3504,-41.5416624587567)
--(axis cs:3528,-40.4277495006496)
--(axis cs:3552,-40.2058193665484)
--(axis cs:3576,-40.6435502930574)
--(axis cs:3600,-40.7623678068502)
--(axis cs:3624,-40.0975776682421)
--(axis cs:3648,-39.1238440772565)
--(axis cs:3672,-38.4494507404519)
--(axis cs:3696,-37.9858981910587)
--(axis cs:3720,-37.2049899391291)
--(axis cs:3744,-36.1073191055618)
--(axis cs:3768,-35.1799684287874)
--(axis cs:3792,-35.0674627489451)
--(axis cs:3816,-35.2419461519498)
--(axis cs:3840,-34.648846649399)
--(axis cs:3864,-33.9154077067845)
--(axis cs:3888,-32.0073020528638)
--(axis cs:3912,-29.6317223086556)
--(axis cs:3936,-27.9441160180529)
--(axis cs:3960,-27.3708801061631)
--(axis cs:3984,-27.1006377688658)
--(axis cs:4008,-26.3378149797612)
--(axis cs:4032,-24.7819415255875)
--(axis cs:4056,-22.9852775701951)
--(axis cs:4080,-21.552666106824)
--(axis cs:4104,-20.4048815875035)
--(axis cs:4128,-20.4449456427231)
--(axis cs:4152,-21.3418831186476)
--(axis cs:4176,-21.5689950316573)
--(axis cs:4200,-21.165064106005)
--(axis cs:4224,-20.8878580669744)
--(axis cs:4248,-21.3327288784998)
--(axis cs:4272,-22.1930080050406)
--(axis cs:4296,-22.5734809070244)
--(axis cs:4320,-22.0471040018877)
--(axis cs:4344,-21.1575284952606)
--(axis cs:4368,-20.6768257822612)
--(axis cs:4392,-20.6118716340238)
--(axis cs:4416,-20.3332197600489)
--(axis cs:4440,-19.5550949674861)
--(axis cs:4464,-18.7111048227992)
--(axis cs:4488,-18.2897744161465)
--(axis cs:4512,-18.143607527099)
--(axis cs:4536,-17.6180725405012)
--(axis cs:4560,-16.2592420121515)
--(axis cs:4584,-14.7827864303751)
--(axis cs:4608,-12.9603655608739)
--(axis cs:4632,-11.7120439178199)
--(axis cs:4656,-11.1903050793907)
--(axis cs:4680,-10.3031719357461)
--(axis cs:4704,-10.4025552762973)
--(axis cs:4728,-10.0079015537975)
--(axis cs:4752,-9.40543268877236)
--(axis cs:4776,-9.13130819156262)
--(axis cs:4800,-9.14551068277799)
--(axis cs:4824,-8.99070047857156)
--(axis cs:4848,-8.48840323531945)
--(axis cs:4872,-7.97518291853564)
--(axis cs:4896,-7.73464978630685)
--(axis cs:4920,-7.51308497812249)
--(axis cs:4944,-6.87613736332646)
--(axis cs:4968,-5.84843010371011)
--(axis cs:4992,-4.92354633685667)
--(axis cs:5016,-4.51100114032792)
--(axis cs:5040,-4.5303797743967)
--(axis cs:5064,-4.52706103661507)
--(axis cs:5088,-4.11823281106445)
--(axis cs:5112,-3.31327046786399)
--(axis cs:5136,-4.93313801377765)
--(axis cs:5160,-6.57783033001924)
--(axis cs:5184,-8.30818859700837)
--(axis cs:5208,-10.3205062450196)
--(axis cs:5232,-12.4557044664315)
--(axis cs:5256,-14.1688655923206)
--(axis cs:5280,-15.1495147977491)
--(axis cs:5304,-15.9813426308264)
--(axis cs:5328,-17.7305685677572)
--(axis cs:5352,-20.6640391135621)
--(axis cs:5376,-23.8238277889421)
--(axis cs:5400,-26.178596719568)
--(axis cs:5424,-27.7598689169065)
--(axis cs:5448,-29.3193688863142)
--(axis cs:5472,-31.2940905103507)
--(axis cs:5496,-33.5200282662822)
--(axis cs:5520,-35.6884620756637)
--(axis cs:5544,-37.7557305646931)
--(axis cs:5568,-39.9314888727381)
--(axis cs:5592,-42.1010357036889)
--(axis cs:5616,-44.3269918141022)
--(axis cs:5640,-46.4849466598766)
--(axis cs:5664,-48.3809157640817)
--(axis cs:5688,-50.0459340864232)
--(axis cs:5712,-51.8309388642395)
--(axis cs:5736,-54.0543070972393)
--(axis cs:5760,-56.5428936268091)
--(axis cs:5784,-58.675710237274)
--(axis cs:5808,-59.9804890547092)
--(axis cs:5832,-60.5967886236468)
--(axis cs:5856,-61.0664496518717)
--(axis cs:5880,-61.7692161663223)
--(axis cs:5904,-62.6638451070459)
--(axis cs:5928,-63.5086007579391)
--(axis cs:5952,-64.2196219155479)
--(axis cs:5976,-64.9283872167495)
--(axis cs:6000,-65.6261601707369)
--(axis cs:6024,-65.8955199679534)
--(axis cs:6048,-65.2972267267885)
--(axis cs:6072,-64.041839388751)
--(axis cs:6096,-62.9682831483811)
--(axis cs:6120,-62.7129416816821)
--(axis cs:6144,-63.0282583508709)
--(axis cs:6168,-62.9731592741336)
--(axis cs:6192,-61.7429396768086)
--(axis cs:6216,-59.4218660618894)
--(axis cs:6240,-57.0012204595389)
--(axis cs:6264,-55.5049492946431)
--(axis cs:6288,-54.9816959036982)
--(axis cs:6312,-54.469472989159)
--(axis cs:6336,-53.0301021185262)
--(axis cs:6360,-50.7316865127696)
--(axis cs:6384,-49.2112326724934)
--(axis cs:6408,-49.3049242635311)
--(axis cs:6432,-49.7508430283212)
--(axis cs:6456,-51.48921089027)
--(axis cs:6480,-54.1481921941039)
--(axis cs:6504,-56.2959138217838)
--(axis cs:6528,-56.7289782506498)
--(axis cs:6552,-55.5461417134414)
--(axis cs:6576,-54.1141129067688)
--(axis cs:6600,-53.9539013586493)
--(axis cs:6624,-55.4247467649685)
--(axis cs:6648,-57.4312063683631)
--(axis cs:6672,-58.4547353973066)
--(axis cs:6696,-58.4740468496018)
--(axis cs:6720,-58.2262118799826)
--(axis cs:6744,-56.5237310871236)
--(axis cs:6768,-54.292349783912)
--(axis cs:6792,-52.5748709338735)
--(axis cs:6816,-52.1266520323879)
--(axis cs:6840,-53.0921228682907)
--(axis cs:6864,-54.8475787240972)
--(axis cs:6888,-56.3486807428691)
--(axis cs:6912,-56.8776781873425)
--(axis cs:6936,-56.4622717270008)
--(axis cs:6960,-55.5490760949147)
--(axis cs:6984,-54.4193695583428)
--(axis cs:7008,-53.0568119745214)
--(axis cs:7032,-51.4498471332879)
--(axis cs:7056,-49.7705774291695)
--(axis cs:7080,-48.2608718948106)
--(axis cs:7104,-47.1127459763259)
--(axis cs:7128,-46.4362745758827)
--(axis cs:7152,-46.1780616242207)
--(axis cs:7176,-46.0523294094883)
--(axis cs:7200,-45.7015619294867)
--(axis cs:7224,-44.9703215402107)
--(axis cs:7248,-43.9270241440699)
--(axis cs:7272,-42.7027845823138)
--(axis cs:7296,-41.4528357194484)
--(axis cs:7320,-40.3491708788227)
--(axis cs:7344,-39.5052371534609)
--(axis cs:7368,-38.9591423208698)
--(axis cs:7392,-38.6648272681992)
--(axis cs:7416,-38.4516299568963)
--(axis cs:7440,-38.0981082608352)
--(axis cs:7464,-37.5407431026168)
--(axis cs:7488,-37.0060199514918)
--(axis cs:7512,-36.803660404241)
--(axis cs:7536,-36.8903173611882)
--(axis cs:7560,-36.7724077518857)
--(axis cs:7584,-36.0567648478612)
--(axis cs:7608,-35.0061758207061)
--(axis cs:7632,-34.2355154281169)
--(axis cs:7656,-33.9800725861961)
--(axis cs:7680,-33.8890322516142)
--(axis cs:7704,-33.2358301948245)
--(axis cs:7728,-31.2875910258787)
--(axis cs:7752,-27.9576616694916)
--(axis cs:7776,-24.2755146118158)
--(axis cs:7800,-21.5968384361745)
--(axis cs:7824,-19.6289007510073)
--(axis cs:7848,-16.1635800479656)
--(axis cs:7872,-10.3975810370715)
--(axis cs:7896,-5.35035758837808)
--(axis cs:7920,-3.79894421012471)
--(axis cs:7944,-2.58187985236709)
--(axis cs:7968,-8.55393572338177)
--(axis cs:7992,-10.0034077600323)
--(axis cs:8016,-0.18487877655215)
--(axis cs:8040,1.99952119059039)
--(axis cs:8064,-6.54943538224106)
--(axis cs:8088,-4.35477812102896)
--(axis cs:8112,-15.9583829849426)
--(axis cs:8136,-26.2487572640975)
--(axis cs:8160,-27.3716114304837)
--(axis cs:8184,-23.9566393335352)
--(axis cs:8208,-21.5122884686327)
--(axis cs:8232,-26.3268801481291)
--(axis cs:8256,-41.2009226722788)
--(axis cs:8280,-60.1675591259822)
--(axis cs:8304,-67.0283043597379)
--(axis cs:8328,-66.9674729571915)
--(axis cs:8352,0)
--(axis cs:8376,0)
--(axis cs:8400,0)
--(axis cs:8424,0)
--(axis cs:8448,0)
--(axis cs:8472,0)
--(axis cs:8496,0)
--(axis cs:8520,0)
--(axis cs:8544,0)
--(axis cs:8568,0)
--(axis cs:8592,0)
--(axis cs:8616,0)
--(axis cs:8640,0)
--(axis cs:8664,0)
--(axis cs:8688,0)
--(axis cs:8712,0)
--(axis cs:8736,0)
--(axis cs:8760,0)
--(axis cs:8784,0)
--(axis cs:8808,0)
--(axis cs:8832,0)
--(axis cs:8856,0)
--(axis cs:8880,0)
--(axis cs:8904,0)
--(axis cs:8928,0)
--(axis cs:8952,0)
--(axis cs:8976,0)
--(axis cs:9000,0)
--(axis cs:9024,0)
--(axis cs:9048,0)
--(axis cs:9072,0)
--(axis cs:9096,0)
--(axis cs:9120,0)
--(axis cs:9144,0)
--(axis cs:9168,0)
--(axis cs:9192,0)
--(axis cs:9192,0)
--(axis cs:9192,0)
--(axis cs:9168,0)
--(axis cs:9144,0)
--(axis cs:9120,0)
--(axis cs:9096,0)
--(axis cs:9072,0)
--(axis cs:9048,0)
--(axis cs:9024,0)
--(axis cs:9000,0)
--(axis cs:8976,0)
--(axis cs:8952,0)
--(axis cs:8928,0)
--(axis cs:8904,0)
--(axis cs:8880,0)
--(axis cs:8856,0)
--(axis cs:8832,0)
--(axis cs:8808,0)
--(axis cs:8784,0)
--(axis cs:8760,0)
--(axis cs:8736,0)
--(axis cs:8712,0)
--(axis cs:8688,0)
--(axis cs:8664,0)
--(axis cs:8640,0)
--(axis cs:8616,0)
--(axis cs:8592,0)
--(axis cs:8568,0)
--(axis cs:8544,0)
--(axis cs:8520,0)
--(axis cs:8496,0)
--(axis cs:8472,0)
--(axis cs:8448,0)
--(axis cs:8424,0)
--(axis cs:8400,0)
--(axis cs:8376,0)
--(axis cs:8352,0)
--(axis cs:8328,66.3438479971194)
--(axis cs:8304,71.3547573458983)
--(axis cs:8280,68.5167252185443)
--(axis cs:8256,52.3185261403486)
--(axis cs:8232,39.4570498704478)
--(axis cs:8208,36.5812456646981)
--(axis cs:8184,41.213063611547)
--(axis cs:8160,46.9850086831001)
--(axis cs:8136,47.9179653652942)
--(axis cs:8112,38.7251264107619)
--(axis cs:8088,27.0009382253238)
--(axis cs:8064,28.4285135647348)
--(axis cs:8040,19.4770274356181)
--(axis cs:8016,22.1153593977788)
--(axis cs:7992,32.7950769448612)
--(axis cs:7968,31.8654026842024)
--(axis cs:7944,25.8642596873642)
--(axis cs:7920,26.8238813422355)
--(axis cs:7896,28.1042574926656)
--(axis cs:7872,32.7165909393265)
--(axis cs:7848,37.7058944426173)
--(axis cs:7824,40.1203970960827)
--(axis cs:7800,40.9297741803783)
--(axis cs:7776,42.3804547156916)
--(axis cs:7752,44.6933032475476)
--(axis cs:7728,46.4818544429051)
--(axis cs:7704,46.7827061242279)
--(axis cs:7680,45.7851788879987)
--(axis cs:7656,44.2914626045493)
--(axis cs:7632,43.0410646966229)
--(axis cs:7608,42.356139346882)
--(axis cs:7584,41.9654461750659)
--(axis cs:7560,41.2482019855242)
--(axis cs:7536,39.9711910687544)
--(axis cs:7512,38.5555673052163)
--(axis cs:7488,37.4906393302177)
--(axis cs:7464,36.7958578909988)
--(axis cs:7440,36.1480026308857)
--(axis cs:7416,35.3258285384501)
--(axis cs:7392,34.4014919260172)
--(axis cs:7368,33.5932467865344)
--(axis cs:7344,33.0562141867162)
--(axis cs:7320,32.8170042290868)
--(axis cs:7296,32.820290056007)
--(axis cs:7272,32.9401250387426)
--(axis cs:7248,32.9998997758627)
--(axis cs:7224,32.849699530136)
--(axis cs:7200,32.3734024834298)
--(axis cs:7176,31.5257285292793)
--(axis cs:7152,30.4839245797656)
--(axis cs:7128,29.6094044483731)
--(axis cs:7104,29.1679011348677)
--(axis cs:7080,29.180183695318)
--(axis cs:7056,29.5059148961701)
--(axis cs:7032,29.9338119289991)
--(axis cs:7008,30.218560185762)
--(axis cs:6984,30.2007510432301)
--(axis cs:6960,29.9113413782857)
--(axis cs:6936,29.3830024187825)
--(axis cs:6912,28.3564497348646)
--(axis cs:6888,26.432144682633)
--(axis cs:6864,23.6492958282283)
--(axis cs:6840,20.7703231526159)
--(axis cs:6816,18.8198806038295)
--(axis cs:6792,18.3392137937337)
--(axis cs:6768,19.0834482445399)
--(axis cs:6744,20.2307997974265)
--(axis cs:6720,20.7380222323183)
--(axis cs:6696,19.7496903987268)
--(axis cs:6672,18.5670002878769)
--(axis cs:6648,16.5498202230884)
--(axis cs:6624,13.7349827058915)
--(axis cs:6600,11.5613839300431)
--(axis cs:6576,11.0138202003687)
--(axis cs:6552,11.685608158346)
--(axis cs:6528,12.1133355283828)
--(axis cs:6504,11.0483659125357)
--(axis cs:6480,8.47849320102093)
--(axis cs:6456,5.59817650035327)
--(axis cs:6432,3.75416716893521)
--(axis cs:6408,3.24247576530428)
--(axis cs:6384,3.12446495440562)
--(axis cs:6360,4.72577329988145)
--(axis cs:6336,7.26012552517945)
--(axis cs:6312,9.07295769466245)
--(axis cs:6288,10.0337117285191)
--(axis cs:6264,11.0453276616673)
--(axis cs:6240,13.106249549207)
--(axis cs:6216,16.2447390894511)
--(axis cs:6192,19.4796381177806)
--(axis cs:6168,21.7873908287317)
--(axis cs:6144,23.0063972082022)
--(axis cs:6120,23.8858918635196)
--(axis cs:6096,25.375718065873)
--(axis cs:6072,27.7800925098693)
--(axis cs:6048,30.5089459665856)
--(axis cs:6024,32.7150156409352)
--(axis cs:6000,34.1370073170234)
--(axis cs:5976,35.1692088646167)
--(axis cs:5952,36.2158857083821)
--(axis cs:5928,37.2890804481656)
--(axis cs:5904,38.2556847240146)
--(axis cs:5880,39.1954605543689)
--(axis cs:5856,40.3581005954728)
--(axis cs:5832,41.804175075388)
--(axis cs:5808,43.1617352140793)
--(axis cs:5784,43.8619685580356)
--(axis cs:5760,43.7103367084382)
--(axis cs:5736,43.1338245436779)
--(axis cs:5712,42.7483709054727)
--(axis cs:5688,42.7530111711998)
--(axis cs:5664,42.850999226893)
--(axis cs:5640,42.6874412559442)
--(axis cs:5616,42.211020766875)
--(axis cs:5592,41.6003681971459)
--(axis cs:5568,40.9776048005574)
--(axis cs:5544,40.2815270587578)
--(axis cs:5520,39.6203122632185)
--(axis cs:5496,38.7723594567812)
--(axis cs:5472,37.781582064631)
--(axis cs:5448,36.9793894104984)
--(axis cs:5424,36.5507214733346)
--(axis cs:5400,36.0352290739484)
--(axis cs:5376,34.6155884011453)
--(axis cs:5352,32.2200749134832)
--(axis cs:5328,29.9198781079256)
--(axis cs:5304,28.7559401375765)
--(axis cs:5280,28.5021878898022)
--(axis cs:5256,28.0627557684441)
--(axis cs:5232,26.8029866475295)
--(axis cs:5208,25.0130147968269)
--(axis cs:5184,23.2493942470375)
--(axis cs:5160,21.6854962616123)
--(axis cs:5136,20.123528361877)
--(axis cs:5112,18.4915156352612)
--(axis cs:5088,19.1876781465664)
--(axis cs:5064,19.4108063890152)
--(axis cs:5040,19.1836256896966)
--(axis cs:5016,18.9073739934883)
--(axis cs:4992,19.0232284893442)
--(axis cs:4968,19.5770382305636)
--(axis cs:4944,20.1366688870282)
--(axis cs:4920,20.2209383534443)
--(axis cs:4896,19.8386452585057)
--(axis cs:4872,19.4418197802855)
--(axis cs:4848,19.2734947986853)
--(axis cs:4824,19.0389249233169)
--(axis cs:4800,18.4152927855112)
--(axis cs:4776,17.6032008547202)
--(axis cs:4752,17.0579598404137)
--(axis cs:4728,16.796100948168)
--(axis cs:4704,16.2748744275238)
--(axis cs:4680,15.2408591250105)
--(axis cs:4656,15.2188523824583)
--(axis cs:4632,14.8639026501694)
--(axis cs:4608,15.2282976662248)
--(axis cs:4584,16.1176918152289)
--(axis cs:4560,16.6157632006458)
--(axis cs:4536,16.9994571513084)
--(axis cs:4512,16.6022083950067)
--(axis cs:4488,15.8872843838115)
--(axis cs:4464,15.4823458890177)
--(axis cs:4440,15.5138021798339)
--(axis cs:4416,15.5081413298982)
--(axis cs:4392,15.0607128818833)
--(axis cs:4368,14.4548354129806)
--(axis cs:4344,14.2860408701822)
--(axis cs:4320,14.5340534973044)
--(axis cs:4296,14.4653594655089)
--(axis cs:4272,13.5898721045523)
--(axis cs:4248,12.3436474108499)
--(axis cs:4224,11.5791873452151)
--(axis cs:4200,11.5613013087515)
--(axis cs:4176,11.7020736296585)
--(axis cs:4152,11.2889775449251)
--(axis cs:4128,10.3120532192949)
--(axis cs:4104,10.2817345098892)
--(axis cs:4080,11.4981329523618)
--(axis cs:4056,13.0583887987031)
--(axis cs:4032,15.0717346777511)
--(axis cs:4008,16.947086975194)
--(axis cs:3984,18.0995925771105)
--(axis cs:3960,18.7791726386829)
--(axis cs:3936,19.7726058621925)
--(axis cs:3912,21.9473114682043)
--(axis cs:3888,24.9510979526207)
--(axis cs:3864,27.647817674449)
--(axis cs:3840,29.2725088520017)
--(axis cs:3816,30.7793450531282)
--(axis cs:3792,31.5127311539195)
--(axis cs:3768,32.5653825910421)
--(axis cs:3744,34.514461490127)
--(axis cs:3720,36.7216052070039)
--(axis cs:3696,38.6736030041245)
--(axis cs:3672,40.3622631235346)
--(axis cs:3648,42.3403552679252)
--(axis cs:3624,44.7094801057138)
--(axis cs:3600,46.8274544895211)
--(axis cs:3576,48.1705920582523)
--(axis cs:3552,49.2049299736859)
--(axis cs:3528,50.9703367895053)
--(axis cs:3504,53.7488464357191)
--(axis cs:3480,56.5322511585383)
--(axis cs:3456,58.0795481091119)
--(axis cs:3432,58.314887940501)
--(axis cs:3408,58.4111796548063)
--(axis cs:3384,59.5229252695075)
--(axis cs:3360,61.6134668299182)
--(axis cs:3336,63.605259809461)
--(axis cs:3312,64.6137739043024)
--(axis cs:3288,64.847522761133)
--(axis cs:3264,65.162200383531)
--(axis cs:3240,65.9027139776613)
--(axis cs:3216,66.547722931173)
--(axis cs:3192,66.5535033845086)
--(axis cs:3168,66.1418066404672)
--(axis cs:3144,65.9156474018685)
--(axis cs:3120,65.9078933638928)
--(axis cs:3096,65.4492939790283)
--(axis cs:3072,64.0509049545622)
--(axis cs:3048,62.1369615478679)
--(axis cs:3024,60.6583067073944)
--(axis cs:3000,59.9765855186806)
--(axis cs:2976,59.4051121136599)
--(axis cs:2952,58.1205434249098)
--(axis cs:2928,56.2826554352089)
--(axis cs:2904,54.7470775401614)
--(axis cs:2880,53.7803867952508)
--(axis cs:2856,52.6346786692689)
--(axis cs:2832,50.8939141080597)
--(axis cs:2808,53.5680316810403)
--(axis cs:2784,55.1529542148359)
--(axis cs:2760,55.1552060398811)
--(axis cs:2736,54.3518565687976)
--(axis cs:2712,54.2153661214213)
--(axis cs:2688,55.3801748601851)
--(axis cs:2664,56.9361016238806)
--(axis cs:2640,57.5166796854671)
--(axis cs:2616,56.7650181355036)
--(axis cs:2592,55.3975752597782)
--(axis cs:2568,54.2457024685042)
--(axis cs:2544,53.8721560258915)
--(axis cs:2520,54.8732721558215)
--(axis cs:2496,57.5255016912434)
--(axis cs:2472,60.6727446199148)
--(axis cs:2448,61.7052530307271)
--(axis cs:2424,61.2648307052773)
--(axis cs:2400,58.5097365175625)
--(axis cs:2376,52.6545840245739)
--(axis cs:2352,46.4863140593441)
--(axis cs:2328,42.7606156324412)
--(axis cs:2304,42.7818602238701)
--(axis cs:2280,46.8833980984077)
--(axis cs:2256,51.2367615833091)
--(axis cs:2232,54.7159639075709)
--(axis cs:2208,56.9186760843917)
--(axis cs:2184,58.4389110416201)
--(axis cs:2160,57.1614200624502)
--(axis cs:2136,53.816654284999)
--(axis cs:2112,50.1433572394639)
--(axis cs:2088,47.498876485053)
--(axis cs:2064,45.9603143010497)
--(axis cs:2040,44.7875175499261)
--(axis cs:2016,43.4890658672484)
--(axis cs:1992,42.169590007029)
--(axis cs:1968,41.0444942982567)
--(axis cs:1944,40.0550893242985)
--(axis cs:1920,38.9882248041599)
--(axis cs:1896,37.7614073856712)
--(axis cs:1872,36.5393157103578)
--(axis cs:1848,35.4469613116025)
--(axis cs:1824,34.1146230284149)
--(axis cs:1800,31.928793674005)
--(axis cs:1776,28.9399259566929)
--(axis cs:1752,25.9916028496766)
--(axis cs:1728,23.7305397123682)
--(axis cs:1704,22.0521796373486)
--(axis cs:1680,20.6781170182318)
--(axis cs:1656,19.6777573209335)
--(axis cs:1632,19.2329836696836)
--(axis cs:1608,19.3548014883973)
--(axis cs:1584,19.9849244265117)
--(axis cs:1560,21.0493755371936)
--(axis cs:1536,22.1824818425268)
--(axis cs:1512,22.5226521677752)
--(axis cs:1488,21.3060893372031)
--(axis cs:1464,18.9655128530107)
--(axis cs:1440,16.8925727634688)
--(axis cs:1416,15.5585752357901)
--(axis cs:1392,13.9859047153381)
--(axis cs:1368,11.8545137683373)
--(axis cs:1344,10.6831602911267)
--(axis cs:1320,11.7520010941966)
--(axis cs:1296,14.0558765854662)
--(axis cs:1272,15.4703404555981)
--(axis cs:1248,14.8094629873022)
--(axis cs:1224,11.461545997904)
--(axis cs:1200,4.46096174579537)
--(axis cs:1176,3.05348570703799)
--(axis cs:1152,10.1833793244458)
--(axis cs:1128,13.1805048793301)
--(axis cs:1104,13.8134405723231)
--(axis cs:1080,14.6358914590299)
--(axis cs:1056,19.5290742184137)
--(axis cs:1032,32.5606393745561)
--(axis cs:1008,51.0703279477338)
--(axis cs:984,63.2555536122839)
--(axis cs:960,62.9049727201728)
--(axis cs:936,56.8586374120939)
--(axis cs:912,37.7852485656176)
--(axis cs:888,18.0046351503162)
--(axis cs:864,5.51870320841509)
--(axis cs:840,0.641131359596299)
--(axis cs:816,0.191903214159352)
--(axis cs:792,0)
--(axis cs:768,0)
--(axis cs:744,0)
--(axis cs:720,0)
--(axis cs:696,0)
--(axis cs:672,0)
--(axis cs:648,0)
--(axis cs:624,0)
--(axis cs:600,0)
--(axis cs:576,0)
--(axis cs:552,0)
--(axis cs:528,0)
--(axis cs:504,0)
--(axis cs:480,0)
--(axis cs:456,0)
--(axis cs:432,0)
--(axis cs:408,0)
--(axis cs:384,0)
--(axis cs:360,0)
--(axis cs:336,0)
--(axis cs:312,0)
--(axis cs:288,0)
--(axis cs:264,0)
--(axis cs:240,0)
--(axis cs:216,0)
--(axis cs:192,0)
--(axis cs:168,0)
--(axis cs:144,0)
--(axis cs:120,0)
--(axis cs:96,0)
--(axis cs:72,0)
--(axis cs:48,0)
--(axis cs:24,0)
--(axis cs:0,0)
--cycle;

\addplot [semithick, red, dashed]
table [row sep=\\]{%
0	0 \\
24	0 \\
48	0 \\
72	0 \\
96	0 \\
120	0 \\
144	0 \\
168	0 \\
192	0 \\
216	0 \\
240	0 \\
264	0 \\
288	0 \\
312	0 \\
336	0 \\
360	0 \\
384	0 \\
408	0 \\
432	0 \\
456	0 \\
480	0 \\
504	0 \\
528	0 \\
552	0 \\
576	0 \\
600	0 \\
624	0 \\
648	0 \\
672	0 \\
696	-0 \\
720	0 \\
744	-0 \\
768	0 \\
792	-0 \\
816	0.000914839138388347 \\
840	0.0096596648454232 \\
864	-0.00137044012713923 \\
888	-0.148488349087275 \\
912	-0.659093675955731 \\
936	-1.79922518154871 \\
960	-3.66184490240069 \\
984	-5.9550030772912 \\
1008	-8.11115236682058 \\
1032	-9.71656389042976 \\
1056	-10.7793479518251 \\
1080	-11.5595073428476 \\
1104	-12.2681597087213 \\
1128	-12.9686917834039 \\
1152	-13.6136777760008 \\
1176	-14.0742108319038 \\
1200	-14.2071369429902 \\
1224	-13.9712015464765 \\
1248	-13.4599774299096 \\
1272	-12.8165038704258 \\
1296	-12.1576376712703 \\
1320	-11.5685668068583 \\
1344	-11.0955608937297 \\
1368	-10.7144366303529 \\
1392	-10.3477536834494 \\
1416	-9.94048945161317 \\
1440	-9.49633241757437 \\
1464	-9.03069191282293 \\
1488	-8.52770698707124 \\
1512	-7.96999353086963 \\
1536	-7.38269632114389 \\
1560	-6.82041365393766 \\
1584	-6.32319127067287 \\
1608	-5.89833739556583 \\
1632	-5.53172414826703 \\
1656	-5.20267205774889 \\
1680	-4.89042273874986 \\
1704	-4.57596818221957 \\
1728	-4.24437855056044 \\
1752	-3.88382702247604 \\
1776	-3.47792403258557 \\
1800	-3.00515441112816 \\
1824	-2.45674497554535 \\
1848	-1.85138754243002 \\
1872	-1.22064521419841 \\
1896	-0.581720798076926 \\
1920	0.0671923988559382 \\
1944	0.730387558734423 \\
1968	1.4051422386365 \\
1992	2.08837466611925 \\
2016	2.78462592923508 \\
2040	3.50225601308586 \\
2064	4.24236783931812 \\
2088	4.99876041091136 \\
2112	5.77653073309162 \\
2136	6.60688723545372 \\
2160	7.52933399544816 \\
2184	8.54840738233916 \\
2208	9.60756505829473 \\
2232	10.6103452968776 \\
2256	11.4702367665257 \\
2280	12.1446434492018 \\
2304	12.6369620868982 \\
2328	12.991007063043 \\
2352	13.294811366685 \\
2376	13.671538196288 \\
2400	14.2301481504984 \\
2424	14.9959698459255 \\
2448	15.8840018981771 \\
2472	16.7526579083469 \\
2496	17.4971769932299 \\
2520	18.1000222072651 \\
2544	18.6059693062076 \\
2568	19.0688673899661 \\
2592	19.5251571913421 \\
2616	19.9926293007804 \\
2640	20.4655562606047 \\
2664	20.9103363308572 \\
2688	21.2876487209445 \\
2712	21.5908014300756 \\
2736	21.8536307301283 \\
2760	22.1118466638738 \\
2784	22.3612079302472 \\
2808	22.5589231292909 \\
2832	22.6612425263609 \\
2856	22.6563753978669 \\
2880	22.5677608430959 \\
2904	22.4304904468548 \\
2928	22.260559856633 \\
2952	22.045531383695 \\
2976	21.7684670933728 \\
3000	21.4351687446891 \\
3024	21.0661715345271 \\
3048	20.6644753579439 \\
3072	20.2061899371999 \\
3096	19.6681505713956 \\
3120	19.0557618436638 \\
3144	18.3967064146217 \\
3168	17.7108030635584 \\
3192	16.9939032892528 \\
3216	16.2340271485031 \\
3240	15.4360300630734 \\
3264	14.6201162777826 \\
3288	13.7966695050988 \\
3312	12.9549395569306 \\
3336	12.0844249216529 \\
3360	11.2003705856977 \\
3384	10.3361062923145 \\
3408	9.5076533077447 \\
3432	8.69314978244669 \\
3456	7.85449250388464 \\
3480	6.98037265472166 \\
3504	6.1035919884812 \\
3528	5.27129364442784 \\
3552	4.49955530356873 \\
3576	3.76352088259743 \\
3600	3.03254334133544 \\
3624	2.30595121873585 \\
3648	1.60825559533434 \\
3672	0.956406191541341 \\
3696	0.343852406532906 \\
3720	-0.241692366062627 \\
3744	-0.796428807717406 \\
3768	-1.30729291887266 \\
3792	-1.7773657975128 \\
3816	-2.23130054941079 \\
3840	-2.68816889869865 \\
3864	-3.13379501616772 \\
3888	-3.52810205012159 \\
3912	-3.84220542022564 \\
3936	-4.08575507793021 \\
3960	-4.29585373374014 \\
3984	-4.50052259587762 \\
4008	-4.69536400228358 \\
4032	-4.85510342391816 \\
4056	-4.96344438574601 \\
4080	-5.02726657723111 \\
4104	-5.06157353880716 \\
4128	-5.06644621171411 \\
4152	-5.02645278686125 \\
4176	-4.93346070099941 \\
4200	-4.80188139862671 \\
4224	-4.65433536087965 \\
4248	-4.49454073382495 \\
4272	-4.30156795024416 \\
4296	-4.05406072075775 \\
4320	-3.75652525229165 \\
4344	-3.43574381253919 \\
4368	-3.1109951846403 \\
4392	-2.77557937607027 \\
4416	-2.41253921507536 \\
4440	-2.0206463938261 \\
4464	-1.61437946689077 \\
4488	-1.20124501616751 \\
4512	-0.770699566046119 \\
4536	-0.309307694596422 \\
4560	0.178260594247141 \\
4584	0.667452692426863 \\
4608	1.13396605267543 \\
4632	1.57592936617473 \\
4656	2.01427365153382 \\
4680	2.46884359463219 \\
4704	2.93615957561325 \\
4728	3.39409969718524 \\
4752	3.82626357582065 \\
4776	4.23594633157881 \\
4800	4.63489105136661 \\
4824	5.02411222237266 \\
4848	5.39254578168295 \\
4872	5.73331843087492 \\
4896	6.05199773609943 \\
4920	6.35392668766092 \\
4944	6.63026576185088 \\
4968	6.86430406342675 \\
4992	7.04984107624376 \\
5016	7.19818642658017 \\
5040	7.32662295764994 \\
5064	7.44187267620008 \\
5088	7.53472266775097 \\
5112	7.58912258369862 \\
5136	7.59519517404966 \\
5160	7.55383296579655 \\
5184	7.47060282501457 \\
5208	7.34625427590366 \\
5232	7.17364109054902 \\
5256	6.94694508806175 \\
5280	6.67633654602657 \\
5304	6.38729875337506 \\
5328	6.09465477008417 \\
5352	5.77801789996055 \\
5376	5.39588030610162 \\
5400	4.92831617719019 \\
5424	4.39542627821405 \\
5448	3.8300102620921 \\
5472	3.24374577714018 \\
5496	2.62616559524947 \\
5520	1.96592509377739 \\
5544	1.26289824703236 \\
5568	0.52305796390965 \\
5592	-0.250333753271456 \\
5616	-1.05798552361364 \\
5640	-1.89875270196622 \\
5664	-2.76495826859437 \\
5688	-3.6464614576117 \\
5712	-4.54128397938342 \\
5736	-5.46024127678067 \\
5760	-6.41627845918543 \\
5784	-7.40687083961917 \\
5808	-8.40937692031497 \\
5832	-9.3963067741294 \\
5856	-10.3541745281995 \\
5880	-11.2868778059767 \\
5904	-12.2040801915156 \\
5928	-13.1097601548867 \\
5952	-14.0018681035829 \\
5976	-14.8795891760664 \\
6000	-15.7445764268567 \\
6024	-16.5902521635091 \\
6048	-17.3941403801015 \\
6072	-18.1308734394408 \\
6096	-18.7962825412541 \\
6120	-19.4135249090813 \\
6144	-20.0109305713344 \\
6168	-20.592884222701 \\
6192	-21.131650779514 \\
6216	-21.5885634862192 \\
6240	-21.947485455166 \\
6264	-22.2298108164879 \\
6288	-22.4739920875896 \\
6312	-22.6982576472483 \\
6336	-22.8849882966734 \\
6360	-23.0029566064441 \\
6384	-23.0433838590439 \\
6408	-23.0312242491134 \\
6432	-22.998337929693 \\
6456	-22.9455171949583 \\
6480	-22.8348494965415 \\
6504	-22.623773954624 \\
6528	-22.3078213611335 \\
6552	-21.9302667775477 \\
6576	-21.5501463532001 \\
6600	-21.1962587143031 \\
6624	-20.8448820295385 \\
6648	-20.4406930726374 \\
6672	-19.9438675547149 \\
6696	-19.3621782254375 \\
6720	-18.7440948238321 \\
6744	-18.1464656448486 \\
6768	-17.604450769686 \\
6792	-17.1178285700699 \\
6816	-16.6533857142792 \\
6840	-16.1608998578374 \\
6864	-15.5991414479344 \\
6888	-14.9582680301181 \\
6912	-14.260614226239 \\
6936	-13.5396346541091 \\
6960	-12.8188673583145 \\
6984	-12.1093092575564 \\
7008	-11.4191258943797 \\
7032	-10.7580176021444 \\
7056	-10.1323312664997 \\
7080	-9.54034409974629 \\
7104	-8.97242242072911 \\
7128	-8.41343506375479 \\
7152	-7.84706852222757 \\
7176	-7.26330044010452 \\
7200	-6.66407972302845 \\
7224	-6.06031100503734 \\
7248	-5.46356218410362 \\
7272	-4.88132977178563 \\
7296	-4.31627283172072 \\
7320	-3.76608332486795 \\
7344	-3.22451148337232 \\
7368	-2.68294776716773 \\
7392	-2.131667671091 \\
7416	-1.56290070922313 \\
7440	-0.975052814974755 \\
7464	-0.372442605809018 \\
7488	0.242309689362945 \\
7512	0.875953450487612 \\
7536	1.54043685378308 \\
7560	2.23789711681927 \\
7584	2.95434066360237 \\
7608	3.67498176308794 \\
7632	4.40277463425297 \\
7656	5.15569500917656 \\
7680	5.94807331819223 \\
7704	6.77343796470169 \\
7728	7.59713170851322 \\
7752	8.36782078902797 \\
7776	9.05247005193788 \\
7800	9.66646787210193 \\
7824	10.2457481725377 \\
7848	10.7711571973258 \\
7872	11.1595049511275 \\
7896	11.3769499521438 \\
7920	11.5124685660554 \\
7944	11.6411899174986 \\
7968	11.6557334804103 \\
7992	11.3958345924145 \\
8016	10.9652403106133 \\
8040	10.7382743131043 \\
8064	10.9395390912469 \\
8088	11.3230800521474 \\
8112	11.3833717129096 \\
8136	10.8346040505983 \\
8160	9.80669862630821 \\
8184	8.62821213900592 \\
8208	7.53447859803266 \\
8232	6.56508486115935 \\
8256	5.55880173403488 \\
8280	4.17458304628105 \\
8304	2.1632264930802 \\
8328	-0.311812480036052 \\
8352	-0 \\
8376	-0 \\
8400	-0 \\
8424	-0 \\
8448	-0 \\
8472	0 \\
8496	0 \\
8520	0 \\
8544	0 \\
8568	0 \\
8592	0 \\
8616	0 \\
8640	0 \\
8664	0 \\
8688	0 \\
8712	0 \\
8736	0 \\
8760	0 \\
8784	0 \\
8808	0 \\
8832	0 \\
8856	0 \\
8880	0 \\
8904	0 \\
8928	0 \\
8952	0 \\
8976	0 \\
9000	0 \\
9024	0 \\
9048	0 \\
9072	0 \\
9096	0 \\
9120	0 \\
9144	0 \\
9168	0 \\
9192	0 \\
};
\addplot [semithick, green!50.0!black, mark=*, mark size=0.5, mark options={solid}, only marks]
table [row sep=\\]{%
0	0 \\
24	0 \\
48	0 \\
72	0 \\
96	0 \\
120	0 \\
144	0 \\
168	0 \\
192	0 \\
216	0 \\
240	0 \\
264	0 \\
288	0 \\
312	0 \\
336	0 \\
360	0 \\
384	0 \\
408	0 \\
432	0 \\
456	0 \\
480	0 \\
504	0 \\
528	0 \\
552	0 \\
576	0 \\
600	0 \\
624	0 \\
648	0 \\
672	0 \\
696	0 \\
720	0 \\
744	0 \\
768	0 \\
792	0 \\
816	-13.8280066616439 \\
840	-6.99986385352488 \\
864	-10.0743321429815 \\
888	-11.5077284023804 \\
912	-14.7640158702016 \\
936	-16.1665530041915 \\
960	-14.4447307410854 \\
984	-15.3598883795047 \\
1008	-16.7412643053184 \\
1032	-16.6472597123039 \\
1056	-16.6657198450304 \\
1080	-15.5657348588727 \\
1104	-15.0095316570255 \\
1128	-15.4514315787056 \\
1152	-14.2044066310079 \\
1176	-14.6883830311853 \\
1200	-17.6072561742983 \\
1224	-18.0045404466114 \\
1248	-18.0039242047255 \\
1272	-18.8864188308887 \\
1296	-16.0108935543263 \\
1320	-12.1829268008055 \\
1344	-11.4761315122257 \\
1368	-10.0834764985934 \\
1392	-7.30239873922993 \\
1416	-6.95783294803995 \\
1440	-8.93469862118637 \\
1464	-11.098807215527 \\
1488	-13.0170966933475 \\
1512	-13.2281186067082 \\
1536	-10.6548988249005 \\
1560	-8.08666437342661 \\
1584	-6.92016190656613 \\
1608	-5.84460662027854 \\
1632	-5.49057558952194 \\
1656	-6.11714362215027 \\
1680	-7.13096042884082 \\
1704	-8.53479820024978 \\
1728	-9.06543627182089 \\
1752	-7.08164445781623 \\
1776	-2.3840484313614 \\
1800	1.99348131478582 \\
1824	3.60428120470798 \\
1848	4.20214723748625 \\
1872	4.81863760546975 \\
1896	4.80762985686726 \\
1920	2.95436788778581 \\
1944	-1.27217913617794 \\
1968	-4.52571230970279 \\
1992	-3.2640509818705 \\
2016	2.74268255398591 \\
2040	9.96027522227102 \\
2064	14.5581790537269 \\
2088	17.1599791211773 \\
2112	18.1291567191403 \\
2136	16.7086420173237 \\
2160	13.245416903517 \\
2184	7.70626334527973 \\
2208	2.37987741790881 \\
2232	-0.064380530946347 \\
2256	1.47142407185341 \\
2280	6.76677369172614 \\
2304	12.5959729793668 \\
2328	17.7190966037555 \\
2352	22.0447017794086 \\
2376	23.4963295203802 \\
2400	21.2081166868375 \\
2424	14.8793591836636 \\
2448	7.30777422696264 \\
2472	2.97533504569737 \\
2496	2.55244481858827 \\
2520	5.37107520074109 \\
2544	9.73942971819801 \\
2568	14.9587009995861 \\
2592	21.3351569214145 \\
2616	25.7206089053721 \\
2640	25.7599000854489 \\
2664	21.2706113147347 \\
2688	14.0941502985036 \\
2712	8.57972914690977 \\
2736	6.22815841481052 \\
2760	6.96269194592051 \\
2784	10.438384540995 \\
2808	15.6561417278762 \\
2832	22.5339919137295 \\
2856	28.2374130169846 \\
2880	30.0542020881641 \\
2904	27.8120222036323 \\
2928	21.762018666239 \\
2952	15.7437030058277 \\
2976	13.0347915524355 \\
3000	13.1787066659352 \\
3024	15.3944554343786 \\
3048	18.8833038142427 \\
3072	24.4015820285477 \\
3096	30.6686660035125 \\
3120	33.9859537440773 \\
3144	33.7774821426632 \\
3168	29.9113499122457 \\
3192	24.1336771154418 \\
3216	20.376780948854 \\
3240	19.0160930120932 \\
3264	19.4205809147092 \\
3288	21.341977869184 \\
3312	24.9343497007038 \\
3336	30.2469299534679 \\
3360	34.3624125552753 \\
3384	35.7736892305071 \\
3408	34.1464931386173 \\
3432	29.0326935096073 \\
3456	23.9723768102654 \\
3480	21.484944971009 \\
3504	20.8131246617879 \\
3528	21.4906442108146 \\
3552	23.4977320157859 \\
3576	27.4271350504381 \\
3600	31.4296588588911 \\
3624	33.1943275862045 \\
3648	33.1310486149833 \\
3672	30.2655843282713 \\
3696	25.2326724865963 \\
3720	21.5480003818657 \\
3744	20.1382934881501 \\
3768	20.2999736485763 \\
3792	21.5151327125103 \\
3816	23.93718395976 \\
3840	26.9477293503228 \\
3864	28.4452996842666 \\
3888	28.6689511884778 \\
3912	27.5646462489912 \\
3936	23.8025826216225 \\
3960	19.6819961338508 \\
3984	17.8002741374659 \\
4008	17.7043762988824 \\
4032	18.2107344804003 \\
4056	19.0496033802612 \\
4080	20.3640947339539 \\
4104	21.1336856574882 \\
4128	21.2691264767045 \\
4152	21.1737479830255 \\
4176	19.0645697053851 \\
4200	15.2581443972578 \\
4224	12.742455669389 \\
4248	12.2160158849803 \\
4272	12.332517531382 \\
4296	12.2067728486458 \\
4320	11.9430856820458 \\
4344	11.5877537794319 \\
4368	11.3076053487616 \\
4392	11.4879563036014 \\
4416	10.6464556035995 \\
4440	7.78734934981129 \\
4464	5.11554913204763 \\
4488	4.23588055575417 \\
4512	4.09163243631424 \\
4536	3.50536513524225 \\
4560	2.46011243019268 \\
4584	1.32746872461244 \\
4608	0.507910795107482 \\
4632	0.401924041451437 \\
4656	0.24296006564374 \\
4680	-1.35655615132439 \\
4704	-3.58706322421195 \\
4728	-4.53452554048456 \\
4752	-4.53624546858218 \\
4776	-4.98022344593344 \\
4800	-6.1158444257792 \\
4824	-7.79321711708306 \\
4848	-9.60372508507497 \\
4872	-10.5329997518784 \\
4896	-10.402357226872 \\
4920	-10.5736857495457 \\
4944	-11.6446464634888 \\
4968	-12.3269160320954 \\
4992	-12.2220627812414 \\
5016	-12.3366068940048 \\
5040	-13.2014382021976 \\
5064	-15.2462062236962 \\
5088	-18.2334631221034 \\
5112	-20.3363111383695 \\
5136	-20.3675135497197 \\
5160	-19.4644709211367 \\
5184	-19.1470986599114 \\
5208	-19.0358171337116 \\
5232	-18.3945375114766 \\
5256	-17.9050014879053 \\
5280	-18.4779861552002 \\
5304	-20.7043384161295 \\
5328	-24.5759526809604 \\
5352	-28.0820542931688 \\
5376	-28.6915339971202 \\
5400	-26.8573672938306 \\
5424	-24.9299144924714 \\
5448	-23.5223238771135 \\
5472	-22.0838295054942 \\
5496	-20.9305757567715 \\
5520	-21.0441301451413 \\
5544	-23.2438600291524 \\
5568	-27.4529322481365 \\
5592	-31.8697838983406 \\
5616	-33.4831526927115 \\
5640	-31.2992168621575 \\
5664	-27.6002714883891 \\
5688	-24.596936374257 \\
5712	-22.2118554309972 \\
5736	-20.0528235626831 \\
5760	-19.399503927316 \\
5784	-21.3016840850991 \\
5808	-25.3863412764426 \\
5832	-30.4241872050222 \\
5856	-33.333904617481 \\
5880	-31.860107824845 \\
5904	-27.7347080718005 \\
5928	-23.7135236546495 \\
5952	-20.3789704892169 \\
5976	-17.1900022027551 \\
6000	-15.3201112416941 \\
6024	-16.1529797085818 \\
6048	-19.1011678704524 \\
6072	-23.6904990558512 \\
6096	-28.6819137567435 \\
6120	-30.9016758378046 \\
6144	-28.7618377995273 \\
6168	-24.0554254132864 \\
6192	-19.0431839684582 \\
6216	-14.0123142440321 \\
6240	-10.1808515566989 \\
6264	-9.97180833188215 \\
6288	-12.9593110404715 \\
6312	-17.5986488896507 \\
6336	-23.3198272604554 \\
6360	-27.961081773048 \\
6384	-28.4578812559871 \\
6408	-24.6062208702363 \\
6432	-18.7821326105644 \\
6456	-12.719765860925 \\
6480	-7.97109837688022 \\
6504	-6.38040754251551 \\
6528	-7.44349539085155 \\
6552	-9.78612632747715 \\
6576	-14.1651294928701 \\
6600	-20.4291287483498 \\
6624	-24.9660994196027 \\
6648	-24.8305166458384 \\
6672	-20.6863631352752 \\
6696	-14.4765930335661 \\
6720	-8.16073845256915 \\
6744	-3.37912656114833 \\
6768	-0.536949399792874 \\
6792	-0.0163676062738309 \\
6816	-3.00141264183378 \\
6840	-9.02978749605765 \\
6864	-14.3996481859956 \\
6888	-16.3894628188685 \\
6912	-16.285858012707 \\
6936	-14.1032154152701 \\
6960	-7.92219576143858 \\
6984	-0.293417052650826 \\
7008	5.06337964142754 \\
7032	8.80023677583696 \\
7056	10.24665180734 \\
7080	6.49608529609421 \\
7104	0.300268743763526 \\
7128	-2.90530118204013 \\
7152	-3.41706967796802 \\
7176	-3.61465099412182 \\
7200	-2.81907305231521 \\
7224	-0.568716678631223 \\
7248	2.55921523383074 \\
7272	6.95685550734643 \\
7296	11.5383273925845 \\
7320	13.3760790938678 \\
7344	12.3513410958179 \\
7368	11.447918420593 \\
7392	12.1075737495148 \\
7416	13.3208674971344 \\
7440	14.3884439210285 \\
7464	15.3819455758449 \\
7488	16.6697124702413 \\
7512	18.4637765834593 \\
7536	19.8401611271998 \\
7560	20.395149439322 \\
7584	19.5540129964299 \\
7608	16.1995671345813 \\
7632	13.985732692888 \\
7656	15.3429475635643 \\
7680	14.9874502845128 \\
7704	14.3143184656213 \\
7728	17.5070704188909 \\
7752	17.6669882830446 \\
7776	17.4806003094946 \\
7800	22.7987015322898 \\
7824	21.4533034850548 \\
7848	16.3393551846576 \\
7872	17.0842514554491 \\
7896	11.6825781059174 \\
7920	9.74156472634068 \\
7944	16.143032857512 \\
7968	7.69100824155466 \\
7992	3.68950355116701 \\
8016	8.88774051221966 \\
8040	-2.16104843005196 \\
8064	-0.0445134165544148 \\
8088	3.29728918574606 \\
8112	-13.0795666985505 \\
8136	-5.99987818987122 \\
8160	-11.3516946691553 \\
8184	-25.5791119891956 \\
8208	-11.4314532944203 \\
8232	-31.7424967697528 \\
8256	-25.7629224704877 \\
8280	-15.0997601938687 \\
8304	-53.1526273058953 \\
8328	2.19144704107879 \\
8352	0 \\
8376	0 \\
8400	0 \\
8424	0 \\
8448	0 \\
8472	0 \\
8496	0 \\
8520	0 \\
8544	0 \\
8568	0 \\
8592	0 \\
8616	0 \\
8640	0 \\
8664	0 \\
8688	0 \\
8712	0 \\
8736	0 \\
8760	0 \\
8784	0 \\
8808	0 \\
8832	0 \\
8856	0 \\
8880	0 \\
8904	0 \\
8928	0 \\
8952	0 \\
8976	0 \\
9000	0 \\
9024	0 \\
9048	0 \\
9072	0 \\
9096	0 \\
9120	0 \\
9144	0 \\
9168	0 \\
9192	0 \\
};
\addplot [semithick, blue]
table [row sep=\\]{%
0	0 \\
24	0 \\
48	0 \\
72	0 \\
96	0 \\
120	0 \\
144	0 \\
168	0 \\
192	0 \\
216	0 \\
240	0 \\
264	0 \\
288	0 \\
312	0 \\
336	0 \\
360	0 \\
384	0 \\
408	0 \\
432	0 \\
456	0 \\
480	0 \\
504	0 \\
528	0 \\
552	0 \\
576	0 \\
600	0 \\
624	-3.18323145620525e-12 \\
648	1.15051079774275e-10 \\
672	-2.32739694183692e-09 \\
696	3.52943061443511e-08 \\
720	-3.29822341882391e-07 \\
744	3.54085022991057e-06 \\
768	-1.32610716718773e-05 \\
792	1.3347264030017e-05 \\
816	0.00024071575353446 \\
840	2.52234081017377e-05 \\
864	-0.00286837140947682 \\
888	-0.00337593230415223 \\
912	0.0130833168336721 \\
936	0.0792924512320496 \\
960	0.201378198374641 \\
984	0.377248943985705 \\
1008	0.571727294277025 \\
1032	0.731259215694081 \\
1056	0.955606330910996 \\
1080	1.14333755447797 \\
1104	1.37720304169488 \\
1128	1.54966658144849 \\
1152	1.73754025761036 \\
1176	1.94600547246182 \\
1200	2.15612932347267 \\
1224	2.31758820682444 \\
1248	2.47409289060215 \\
1272	2.67776013532648 \\
1296	2.92698707815998 \\
1320	3.11627565163826 \\
1344	3.30851892837836 \\
1368	3.47093757984021 \\
1392	3.63968219147273 \\
1416	3.83179882547392 \\
1440	4.04898931193793 \\
1464	4.15031053061239 \\
1488	4.34219359509552 \\
1512	4.4657453406503 \\
1536	4.67226011037201 \\
1560	4.87076511277928 \\
1584	5.03654319119732 \\
1608	5.17356198859034 \\
1632	5.40002742149954 \\
1656	5.60549985696434 \\
1680	5.66946331485406 \\
1704	5.83334156036153 \\
1728	5.95453158451346 \\
1752	6.02686672051732 \\
1776	6.26307763962768 \\
1800	6.49095466227391 \\
1824	6.59987899649695 \\
1848	6.65681293735452 \\
1872	6.87913745549395 \\
1896	6.99023296636642 \\
1920	7.16860192476452 \\
1944	7.2153514704205 \\
1968	7.44166953377498 \\
1992	7.56742277015655 \\
2016	7.71159686603005 \\
2040	7.68567601558379 \\
2064	7.74543715396203 \\
2088	8.02822275727431 \\
2112	8.05039342150758 \\
2136	8.17977341649566 \\
2160	8.48834099093756 \\
2184	8.49240800525786 \\
2208	8.37753117032298 \\
2232	8.56856894071052 \\
2256	8.61285043894213 \\
2280	8.51565064227862 \\
2304	8.85254300192082 \\
2328	8.71717116622267 \\
2352	8.92485050181995 \\
2376	9.18144038128639 \\
2400	9.14505213345228 \\
2424	9.46642050017044 \\
2448	9.28637828520004 \\
2472	9.41699912367949 \\
2496	9.42297170107076 \\
2520	9.48823125665149 \\
2544	9.67286737002541 \\
2568	9.69224231385806 \\
2592	9.63041858793576 \\
2616	9.64307703911982 \\
2640	9.84684905688164 \\
2664	9.7374094074662 \\
2688	9.96576803148582 \\
2712	9.81110738489269 \\
2736	9.75062652234919 \\
2760	9.85558088366588 \\
2784	9.74714810685509 \\
2808	9.79349347891593 \\
2832	9.9396612020646 \\
2856	9.73697641938406 \\
2880	9.70265227972368 \\
2904	9.64019740838012 \\
2928	9.53509982994683 \\
2952	9.61727035014701 \\
2976	9.36027636802282 \\
3000	9.60109538261486 \\
3024	9.60474720169441 \\
3048	9.7140748453271 \\
3072	9.6566917947257 \\
3096	9.73171346326126 \\
3120	9.43713245859499 \\
3144	9.37323490649487 \\
3168	9.21895973713754 \\
3192	9.24382486127934 \\
3216	9.33560626867256 \\
3240	9.23335782642107 \\
3264	9.01128838814384 \\
3288	9.15067214492001 \\
3312	8.97737568197817 \\
3336	8.90172816469158 \\
3360	8.80739105779958 \\
3384	8.66316710242518 \\
3408	8.63417855989746 \\
3432	8.55195237203861 \\
3456	8.32873355299898 \\
3480	8.34993487012616 \\
3504	8.3130955709903 \\
3528	8.0242064627796 \\
3552	7.91848816790616 \\
3576	7.68782154295195 \\
3600	7.56739327415698 \\
3624	7.56079873674025 \\
3648	7.45989431672524 \\
3672	7.49830529093197 \\
3696	7.41472693154265 \\
3720	7.04592124201918 \\
3744	7.05996437168142 \\
3768	6.82216044495362 \\
3792	6.73905097483384 \\
3816	6.62792715148362 \\
3840	6.42442220763178 \\
3864	6.36235236407083 \\
3888	6.04080677470256 \\
3912	6.01034754456987 \\
3936	5.82509693471548 \\
3960	5.6680028759115 \\
3984	5.50914948399577 \\
4008	5.43981895982779 \\
4032	5.24328792904043 \\
4056	4.97345099665881 \\
4080	4.84954489266511 \\
4104	4.68353720978166 \\
4128	4.47287081895047 \\
4152	4.28322254027989 \\
4176	4.15411344528547 \\
4200	3.91821689695053 \\
4224	3.80702960520512 \\
4248	3.57693569157345 \\
4272	3.37539507669862 \\
4296	3.21720988517654 \\
4320	2.99996252458413 \\
4344	2.82425662582227 \\
4368	2.6679191714079 \\
4392	2.49278583193382 \\
4416	2.24915685033147 \\
4440	2.06449579419086 \\
4464	1.88919673064765 \\
4488	1.69594659008726 \\
4512	1.53004227249221 \\
4536	1.33728716592759 \\
4560	1.12955310219377 \\
4584	0.919032901715127 \\
4608	0.717961470587397 \\
4632	0.523385792418594 \\
4656	0.331535789991449 \\
4680	0.143144504894281 \\
4704	-0.0489657612793053 \\
4728	-0.251188706335597 \\
4752	-0.424489824479679 \\
4776	-0.628583975062156 \\
4800	-0.831101576699439 \\
4824	-1.05147252302277 \\
4848	-1.22385302301473 \\
4872	-1.41423922017793 \\
4896	-1.60667787842249 \\
4920	-1.82772712359929 \\
4944	-1.99972929886917 \\
4968	-2.17167788174311 \\
4992	-2.43366961029005 \\
5016	-2.64203341141911 \\
5040	-2.80481908940692 \\
5064	-3.01166296768588 \\
5088	-3.24572430426178 \\
5112	-3.42210978213598 \\
5136	-3.59534362568502 \\
5160	-3.73847205898073 \\
5184	-3.98934903031204 \\
5208	-4.16093947816034 \\
5232	-4.32883498477031 \\
5256	-4.45218603418243 \\
5280	-4.60259964428951 \\
5304	-4.79454451496758 \\
5328	-4.87867342173013 \\
5352	-5.11556104541978 \\
5376	-5.19321695491635 \\
5400	-5.43727094576843 \\
5424	-5.64229161401181 \\
5448	-5.83157076315911 \\
5472	-5.91260868235713 \\
5496	-6.11575351738111 \\
5520	-6.24062956086937 \\
5544	-6.37388974341457 \\
5568	-6.52656072286936 \\
5592	-6.55310924410742 \\
5616	-6.69735291805318 \\
5640	-6.96655801089264 \\
5664	-6.91239503222505 \\
5688	-6.98141021974743 \\
5712	-7.18500566512648 \\
5736	-7.37175890113122 \\
5760	-7.49482403885804 \\
5784	-7.61518408786014 \\
5808	-7.84168410610891 \\
5832	-8.01160305957865 \\
5856	-8.092441980486 \\
5880	-8.1036774125364 \\
5904	-8.25784194467906 \\
5928	-8.30507905680633 \\
5952	-8.4220977096461 \\
5976	-8.33630205930695 \\
6000	-8.47530025188053 \\
6024	-8.55369813775724 \\
6048	-8.74489021088129 \\
6072	-8.94216337409443 \\
6096	-9.04327575010711 \\
6120	-9.15073792422481 \\
6144	-9.26540881137362 \\
6168	-9.40937542385291 \\
6192	-9.16568747317706 \\
6216	-9.32962967047069 \\
6240	-9.40098293536585 \\
6264	-9.49700085698987 \\
6288	-9.45941793852671 \\
6312	-9.63687229922562 \\
6336	-9.61383331016623 \\
6360	-9.73409657895854 \\
6384	-9.85913689473273 \\
6408	-9.74938787422161 \\
6432	-9.78467524065172 \\
6456	-9.90645148075237 \\
6480	-9.83256733581084 \\
6504	-9.7352691404767 \\
6528	-9.67308764977952 \\
6552	-9.5127275242312 \\
6576	-9.60596032223657 \\
6600	-9.6458390763928 \\
6624	-9.59455763676488 \\
6648	-9.4982471238668 \\
6672	-9.62977676148466 \\
6696	-9.73722232959699 \\
6720	-9.6939697960388 \\
6744	-9.67595589809343 \\
6768	-9.70244229574109 \\
6792	-9.6379511306618 \\
6816	-9.54482380394438 \\
6840	-9.69905010043885 \\
6864	-9.79001817416838 \\
6888	-9.71322685497944 \\
6912	-9.57575706530588 \\
6936	-9.37144274272305 \\
6960	-9.1791338698049 \\
6984	-9.08312697286283 \\
7008	-9.05315848068949 \\
7032	-9.02619455980266 \\
7056	-8.94724929918584 \\
7080	-8.90502120785277 \\
7104	-8.89158768786092 \\
7128	-8.84457507185152 \\
7152	-8.75043803309927 \\
7176	-8.46790482773304 \\
7200	-8.4123194675808 \\
7224	-8.44209126023088 \\
7248	-8.14449777497384 \\
7272	-8.03829092384376 \\
7296	-7.90921825046689 \\
7320	-7.85975171308564 \\
7344	-7.8121713582218 \\
7368	-7.71832870371009 \\
7392	-7.56695015895366 \\
7416	-7.41920474462631 \\
7440	-7.28279868239906 \\
7464	-7.1752385949153 \\
7488	-7.02334407623857 \\
7512	-6.92063636846524 \\
7536	-6.79104365282592 \\
7560	-6.61973308317056 \\
7584	-6.54377395543952 \\
7608	-6.39983524007721 \\
7632	-6.29576270088728 \\
7656	-6.15613972315123 \\
7680	-5.89246151523048 \\
7704	-5.64076184482747 \\
7728	-5.53255803500269 \\
7752	-5.36783770972943 \\
7776	-5.19671961403446 \\
7800	-5.0088766164813 \\
7824	-4.82210967012134 \\
7848	-4.70203391822906 \\
7872	-4.58124761695626 \\
7896	-4.38696362249948 \\
7920	-4.25952886280402 \\
7944	-4.09515970234133 \\
7968	-3.90134446128695 \\
7992	-3.70204071774106 \\
8016	-3.46840020597801 \\
8040	-3.32198837911028 \\
8064	-3.09548655420303 \\
8088	-2.90542523920521 \\
8112	-2.69522493093064 \\
8136	-2.48635414459068 \\
8160	-2.35680455505008 \\
8184	-2.21538470673886 \\
8208	-1.97706627847128 \\
8232	-1.79937342813582 \\
8256	-1.58932968574072 \\
8280	-1.40535668825078 \\
8304	-1.21071169471543 \\
8328	-1.03456021616284 \\
8352	-0.833167340600085 \\
8376	-0.623139454492502 \\
8400	-0.436868711784427 \\
8424	-0.265771184793721 \\
8448	-0.13238344251522 \\
8472	-0.0541716183302015 \\
8496	-0.017071480492632 \\
8520	-0.0039965041942196 \\
8544	-0.000614339996445779 \\
8568	-6.27422614343232e-05 \\
8592	-2.94075107376557e-06 \\
8616	0 \\
8640	0 \\
8664	0 \\
8688	0 \\
8712	0 \\
8736	0 \\
8760	0 \\
8784	0 \\
8808	0 \\
8832	0 \\
8856	0 \\
8880	0 \\
8904	0 \\
8928	0 \\
8952	0 \\
8976	0 \\
9000	0 \\
9024	0 \\
9048	0 \\
9072	0 \\
9096	0 \\
9120	0 \\
9144	0 \\
9168	0 \\
9192	0 \\
};
\nextgroupplot[
legend cell align={left},
legend entries={{Prediction},{FWI},{Ground Truth}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={depth = 1920 m},
x grid style={white!69.01960784313725!black},
xlabel={distance},
xmin=-459.6, xmax=9651.6,
y grid style={white!69.01960784313725!black},
ymin=-192.987264755624, ymax=174.669669107557
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, blue}
\addlegendimage{no markers, red}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, blue}
\addlegendimage{no markers, red}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, blue}
\path [draw=color0, fill=color0, opacity=0.5] (axis cs:0,0)
--(axis cs:0,0)
--(axis cs:24,0)
--(axis cs:48,0)
--(axis cs:72,0)
--(axis cs:96,0)
--(axis cs:120,0)
--(axis cs:144,0)
--(axis cs:168,0)
--(axis cs:192,0)
--(axis cs:216,0)
--(axis cs:240,0)
--(axis cs:264,0)
--(axis cs:288,0)
--(axis cs:312,0)
--(axis cs:336,0)
--(axis cs:360,0)
--(axis cs:384,0)
--(axis cs:408,0)
--(axis cs:432,0)
--(axis cs:456,0)
--(axis cs:480,0)
--(axis cs:504,0)
--(axis cs:528,0)
--(axis cs:552,0)
--(axis cs:576,0)
--(axis cs:600,0)
--(axis cs:624,0)
--(axis cs:648,0)
--(axis cs:672,0)
--(axis cs:696,0)
--(axis cs:720,0)
--(axis cs:744,0)
--(axis cs:768,0)
--(axis cs:792,0)
--(axis cs:816,-0.420689171781248)
--(axis cs:840,-5.12673252312975)
--(axis cs:864,-12.0250876467676)
--(axis cs:888,-17.4791547476749)
--(axis cs:912,-56.4979518321693)
--(axis cs:936,-107.337870350873)
--(axis cs:960,-112.710941563203)
--(axis cs:984,-109.51086491648)
--(axis cs:1008,-73.2815793126697)
--(axis cs:1032,-31.5389885598743)
--(axis cs:1056,-55.8443084862729)
--(axis cs:1080,-81.6512305831502)
--(axis cs:1104,-77.7522687064365)
--(axis cs:1128,-71.2169484832021)
--(axis cs:1152,-56.802779604282)
--(axis cs:1176,-65.0725829963253)
--(axis cs:1200,-67.5233134867324)
--(axis cs:1224,-64.903919992564)
--(axis cs:1248,-57.130866085874)
--(axis cs:1272,-54.8408417627327)
--(axis cs:1296,-63.4043994997121)
--(axis cs:1320,-69.7077685473784)
--(axis cs:1344,-72.3487511655388)
--(axis cs:1368,-74.979177883188)
--(axis cs:1392,-77.9000241772707)
--(axis cs:1416,-82.2957195659863)
--(axis cs:1440,-84.9519305759092)
--(axis cs:1464,-84.25955607629)
--(axis cs:1488,-82.9694733338273)
--(axis cs:1512,-83.7638684406619)
--(axis cs:1536,-85.7408525232938)
--(axis cs:1560,-86.7544564799598)
--(axis cs:1584,-86.6312053232534)
--(axis cs:1608,-86.8598482796663)
--(axis cs:1632,-88.5168786738674)
--(axis cs:1656,-91.0949494289993)
--(axis cs:1680,-93.0799637006401)
--(axis cs:1704,-93.7977727972116)
--(axis cs:1728,-94.2294030631697)
--(axis cs:1752,-95.4228072195128)
--(axis cs:1776,-96.9205362244618)
--(axis cs:1800,-97.532144617417)
--(axis cs:1824,-96.9416391940193)
--(axis cs:1848,-95.9190887408869)
--(axis cs:1872,-95.3947714257483)
--(axis cs:1896,-95.753044893666)
--(axis cs:1920,-96.9555322246512)
--(axis cs:1944,-99.6520999819597)
--(axis cs:1968,-104.504398750641)
--(axis cs:1992,-109.863540117268)
--(axis cs:2016,-116.437649769057)
--(axis cs:2040,-124.821359087355)
--(axis cs:2064,-131.791270266733)
--(axis cs:2088,-135.764154451933)
--(axis cs:2112,-136.715545940323)
--(axis cs:2136,-135.785226878772)
--(axis cs:2160,-134.204060925669)
--(axis cs:2184,-132.735744647104)
--(axis cs:2208,-132.107391623363)
--(axis cs:2232,-133.084292648905)
--(axis cs:2256,-135.802889395739)
--(axis cs:2280,-139.581643187991)
--(axis cs:2304,-143.623755727878)
--(axis cs:2328,-147.723949127586)
--(axis cs:2352,-152.296203914037)
--(axis cs:2376,-157.648675387073)
--(axis cs:2400,-163.057062036665)
--(axis cs:2424,-166.822487771065)
--(axis cs:2448,-167.60393907649)
--(axis cs:2472,-165.574676022432)
--(axis cs:2496,-162.269597807969)
--(axis cs:2520,-159.704184631615)
--(axis cs:2544,-159.589326436908)
--(axis cs:2568,-162.675150063708)
--(axis cs:2592,-168.196614001964)
--(axis cs:2616,-173.769633261584)
--(axis cs:2640,-176.275585943661)
--(axis cs:2664,-173.942268902532)
--(axis cs:2688,-168.335900281207)
--(axis cs:2712,-163.756231453734)
--(axis cs:2736,-163.554564404828)
--(axis cs:2760,-166.883446918964)
--(axis cs:2784,-169.668467558367)
--(axis cs:2808,-168.784346294519)
--(axis cs:2832,-164.675858696641)
--(axis cs:2856,-159.915428377115)
--(axis cs:2880,-156.164630519927)
--(axis cs:2904,-153.30187988457)
--(axis cs:2928,-150.942091642987)
--(axis cs:2952,-149.341477428891)
--(axis cs:2976,-148.34321438139)
--(axis cs:3000,-146.665317927353)
--(axis cs:3024,-143.207775180792)
--(axis cs:3048,-138.463835013774)
--(axis cs:3072,-133.994842660994)
--(axis cs:3096,-130.860325834053)
--(axis cs:3120,-128.73765153218)
--(axis cs:3144,-128.847538005879)
--(axis cs:3168,-133.035354600384)
--(axis cs:3192,-136.925165458827)
--(axis cs:3216,-139.169787031192)
--(axis cs:3240,-139.774429733978)
--(axis cs:3264,-139.778946664347)
--(axis cs:3288,-140.062548624525)
--(axis cs:3312,-140.783611667403)
--(axis cs:3336,-141.893959236706)
--(axis cs:3360,-143.666124271736)
--(axis cs:3384,-146.286277322033)
--(axis cs:3408,-149.161734996181)
--(axis cs:3432,-151.164772717383)
--(axis cs:3456,-151.6726851478)
--(axis cs:3480,-151.151559500239)
--(axis cs:3504,-150.658671559493)
--(axis cs:3528,-150.841840916081)
--(axis cs:3552,-151.440120810451)
--(axis cs:3576,-151.807066951341)
--(axis cs:3600,-151.90425126388)
--(axis cs:3624,-152.483690963636)
--(axis cs:3648,-154.039373908687)
--(axis cs:3672,-155.860171069001)
--(axis cs:3696,-156.625989181689)
--(axis cs:3720,-155.953202463355)
--(axis cs:3744,-154.900767147858)
--(axis cs:3768,-154.730678441341)
--(axis cs:3792,-155.455690834451)
--(axis cs:3816,-155.943408361592)
--(axis cs:3840,-155.370770095639)
--(axis cs:3864,-154.199745086796)
--(axis cs:3888,-153.52035041929)
--(axis cs:3912,-153.661531457096)
--(axis cs:3936,-153.856424954812)
--(axis cs:3960,-153.353332082639)
--(axis cs:3984,-152.478662437513)
--(axis cs:4008,-152.254455322832)
--(axis cs:4032,-153.042505707196)
--(axis cs:4056,-153.861629720522)
--(axis cs:4080,-153.225214060501)
--(axis cs:4104,-150.670810539564)
--(axis cs:4128,-147.359331122613)
--(axis cs:4152,-145.037350966833)
--(axis cs:4176,-144.43484240766)
--(axis cs:4200,-144.811009575904)
--(axis cs:4224,-145.0158288133)
--(axis cs:4248,-144.679634330905)
--(axis cs:4272,-144.100753121341)
--(axis cs:4296,-143.178278793793)
--(axis cs:4320,-141.09849316259)
--(axis cs:4344,-137.445793917461)
--(axis cs:4368,-133.255482823444)
--(axis cs:4392,-130.38949743689)
--(axis cs:4416,-129.758681667119)
--(axis cs:4440,-130.379058748374)
--(axis cs:4464,-130.295825204065)
--(axis cs:4488,-128.367156491169)
--(axis cs:4512,-125.046145127455)
--(axis cs:4536,-121.542863291661)
--(axis cs:4560,-118.581940471694)
--(axis cs:4584,-116.079962850376)
--(axis cs:4608,-113.664467073288)
--(axis cs:4632,-111.207595715733)
--(axis cs:4656,-108.894060782538)
--(axis cs:4680,-106.80533916134)
--(axis cs:4704,-105.197608736315)
--(axis cs:4728,-103.516813027657)
--(axis cs:4752,-101.073213345078)
--(axis cs:4776,-97.9751768348975)
--(axis cs:4800,-94.9462318803031)
--(axis cs:4824,-92.5000950461306)
--(axis cs:4848,-90.4953503619364)
--(axis cs:4872,-88.5425815184009)
--(axis cs:4896,-86.4104885788954)
--(axis cs:4920,-83.956453698556)
--(axis cs:4944,-81.0401067808837)
--(axis cs:4968,-77.6463537100128)
--(axis cs:4992,-73.9457664512154)
--(axis cs:5016,-70.2322589828362)
--(axis cs:5040,-66.8684061143917)
--(axis cs:5064,-64.1830784225408)
--(axis cs:5088,-62.2672879715967)
--(axis cs:5112,-60.7823597621538)
--(axis cs:5136,-58.9330832834825)
--(axis cs:5160,-55.8048403694571)
--(axis cs:5184,-51.1011093121962)
--(axis cs:5208,-45.6651294270767)
--(axis cs:5232,-40.951969286889)
--(axis cs:5256,-38.0756885653905)
--(axis cs:5280,-36.3061742167722)
--(axis cs:5304,-34.5951315402093)
--(axis cs:5328,-32.6407580028527)
--(axis cs:5352,-30.7346589885483)
--(axis cs:5376,-28.831783326419)
--(axis cs:5400,-26.2161574010697)
--(axis cs:5424,-22.2764959959107)
--(axis cs:5448,-17.4491593676104)
--(axis cs:5472,-13.1216177801432)
--(axis cs:5496,-10.382407978914)
--(axis cs:5520,-8.98002378068594)
--(axis cs:5544,-7.82372164831403)
--(axis cs:5568,-6.2881913447124)
--(axis cs:5592,-4.43461515844918)
--(axis cs:5616,-2.14347753266249)
--(axis cs:5640,1.06221018762476)
--(axis cs:5664,5.1313156105245)
--(axis cs:5688,9.13891644520614)
--(axis cs:5712,12.2183686361372)
--(axis cs:5736,14.4534095869788)
--(axis cs:5760,16.4786506346015)
--(axis cs:5784,18.4590285505657)
--(axis cs:5808,20.0054059853784)
--(axis cs:5832,21.1497317165048)
--(axis cs:5856,22.8350978800742)
--(axis cs:5880,26.0160282183256)
--(axis cs:5904,30.5226764068965)
--(axis cs:5928,35.2365629611127)
--(axis cs:5952,39.2843310731662)
--(axis cs:5976,42.6058257436522)
--(axis cs:6000,45.3450408835226)
--(axis cs:6024,47.3244123218012)
--(axis cs:6048,48.5347999203634)
--(axis cs:6072,49.7254608637207)
--(axis cs:6096,51.9477943038657)
--(axis cs:6120,55.5433712741903)
--(axis cs:6144,51.4922283487884)
--(axis cs:6168,47.4321832694429)
--(axis cs:6192,43.5595511545362)
--(axis cs:6216,39.4094414639053)
--(axis cs:6240,35.1550453088665)
--(axis cs:6264,31.4165646615184)
--(axis cs:6288,28.6033550288565)
--(axis cs:6312,26.6264370862217)
--(axis cs:6336,24.9824603155474)
--(axis cs:6360,22.9116885131849)
--(axis cs:6384,19.7535268841475)
--(axis cs:6408,15.4540036585806)
--(axis cs:6432,10.679166022883)
--(axis cs:6456,6.30077139229194)
--(axis cs:6480,2.7542058792492)
--(axis cs:6504,-0.134075811204838)
--(axis cs:6528,-2.74788678255258)
--(axis cs:6552,-5.13754133478383)
--(axis cs:6576,-6.96548438640303)
--(axis cs:6600,-8.06986896889657)
--(axis cs:6624,-8.89277025425601)
--(axis cs:6648,-10.1241933610287)
--(axis cs:6672,-12.0715878785839)
--(axis cs:6696,-14.6085314257462)
--(axis cs:6720,-17.5577079335052)
--(axis cs:6744,-20.7659442235739)
--(axis cs:6768,-23.7435842721749)
--(axis cs:6792,-25.4982755356549)
--(axis cs:6816,-25.1192506164461)
--(axis cs:6840,-22.7282487814324)
--(axis cs:6864,-19.6954647127235)
--(axis cs:6888,-17.814804690853)
--(axis cs:6912,-18.3867746883342)
--(axis cs:6936,-21.8150393707621)
--(axis cs:6960,-27.3967492866725)
--(axis cs:6984,-33.3480510906652)
--(axis cs:7008,-37.5056671594855)
--(axis cs:7032,-38.4114070809255)
--(axis cs:7056,-35.9956718483112)
--(axis cs:7080,-32.5538488336817)
--(axis cs:7104,-30.3576508933519)
--(axis cs:7128,-28.6206708026967)
--(axis cs:7152,-27.7848839031426)
--(axis cs:7176,-28.1191448462073)
--(axis cs:7200,-29.5881630605386)
--(axis cs:7224,-31.7809025085527)
--(axis cs:7248,-34.1568912358203)
--(axis cs:7272,-36.2907831253795)
--(axis cs:7296,-38.1238400456993)
--(axis cs:7320,-40.0901950100825)
--(axis cs:7344,-42.6807411532706)
--(axis cs:7368,-45.88241042143)
--(axis cs:7392,-49.2476534635747)
--(axis cs:7416,-52.3526386284779)
--(axis cs:7440,-55.0424703914385)
--(axis cs:7464,-57.2559258223811)
--(axis cs:7488,-58.7219888768755)
--(axis cs:7512,-59.2333546222431)
--(axis cs:7536,-59.2561209726959)
--(axis cs:7560,-59.6953952497485)
--(axis cs:7584,-61.0189384509383)
--(axis cs:7608,-62.9088313144471)
--(axis cs:7632,-64.5809630455214)
--(axis cs:7656,-65.4106470002408)
--(axis cs:7680,-65.401352901941)
--(axis cs:7704,-65.0179246971049)
--(axis cs:7728,-64.7359814862813)
--(axis cs:7752,-64.7132806510074)
--(axis cs:7776,-65.6946914102973)
--(axis cs:7800,-66.951424088436)
--(axis cs:7824,-67.1591238637992)
--(axis cs:7848,-65.7208689976448)
--(axis cs:7872,-63.8775804185983)
--(axis cs:7896,-64.7763099885699)
--(axis cs:7920,-68.3171811619477)
--(axis cs:7944,-66.7808053779523)
--(axis cs:7968,-52.9502826492116)
--(axis cs:7992,-34.877250395057)
--(axis cs:8016,-40.2801078328637)
--(axis cs:8040,-58.5426222732552)
--(axis cs:8064,-69.9246425912376)
--(axis cs:8088,-54.5385575671448)
--(axis cs:8112,-60.4519741252163)
--(axis cs:8136,-67.5932559240828)
--(axis cs:8160,-53.0133057268862)
--(axis cs:8184,-23.3089201508845)
--(axis cs:8208,-17.6380926250232)
--(axis cs:8232,-27.3759062435984)
--(axis cs:8256,-36.342669501937)
--(axis cs:8280,-60.7518873891873)
--(axis cs:8304,-55.993743127755)
--(axis cs:8328,-48.7419197117247)
--(axis cs:8352,0)
--(axis cs:8376,0)
--(axis cs:8400,0)
--(axis cs:8424,0)
--(axis cs:8448,0)
--(axis cs:8472,0)
--(axis cs:8496,0)
--(axis cs:8520,0)
--(axis cs:8544,0)
--(axis cs:8568,0)
--(axis cs:8592,0)
--(axis cs:8616,0)
--(axis cs:8640,0)
--(axis cs:8664,0)
--(axis cs:8688,0)
--(axis cs:8712,0)
--(axis cs:8736,0)
--(axis cs:8760,0)
--(axis cs:8784,0)
--(axis cs:8808,0)
--(axis cs:8832,0)
--(axis cs:8856,0)
--(axis cs:8880,0)
--(axis cs:8904,0)
--(axis cs:8928,0)
--(axis cs:8952,0)
--(axis cs:8976,0)
--(axis cs:9000,0)
--(axis cs:9024,0)
--(axis cs:9048,0)
--(axis cs:9072,0)
--(axis cs:9096,0)
--(axis cs:9120,0)
--(axis cs:9144,0)
--(axis cs:9168,0)
--(axis cs:9192,0)
--(axis cs:9192,0)
--(axis cs:9192,0)
--(axis cs:9168,0)
--(axis cs:9144,0)
--(axis cs:9120,0)
--(axis cs:9096,0)
--(axis cs:9072,0)
--(axis cs:9048,0)
--(axis cs:9024,0)
--(axis cs:9000,0)
--(axis cs:8976,0)
--(axis cs:8952,0)
--(axis cs:8928,0)
--(axis cs:8904,0)
--(axis cs:8880,0)
--(axis cs:8856,0)
--(axis cs:8832,0)
--(axis cs:8808,0)
--(axis cs:8784,0)
--(axis cs:8760,0)
--(axis cs:8736,0)
--(axis cs:8712,0)
--(axis cs:8688,0)
--(axis cs:8664,0)
--(axis cs:8640,0)
--(axis cs:8616,0)
--(axis cs:8592,0)
--(axis cs:8568,0)
--(axis cs:8544,0)
--(axis cs:8520,0)
--(axis cs:8496,0)
--(axis cs:8472,0)
--(axis cs:8448,0)
--(axis cs:8424,0)
--(axis cs:8400,0)
--(axis cs:8376,0)
--(axis cs:8352,0)
--(axis cs:8328,45.7229140858702)
--(axis cs:8304,50.7391036894106)
--(axis cs:8280,53.5126780828209)
--(axis cs:8256,28.3996042999262)
--(axis cs:8232,19.9176116535305)
--(axis cs:8208,10.8458495583361)
--(axis cs:8184,16.2326767735665)
--(axis cs:8160,44.2791560594292)
--(axis cs:8136,56.5846639818051)
--(axis cs:8112,48.1001564784576)
--(axis cs:8088,42.8094110889132)
--(axis cs:8064,60.291984084899)
--(axis cs:8040,50.9948396143972)
--(axis cs:8016,33.8954658436314)
--(axis cs:7992,29.1604472294465)
--(axis cs:7968,48.3554525875634)
--(axis cs:7944,64.0933526968147)
--(axis cs:7920,67.9317487692989)
--(axis cs:7896,66.66024557145)
--(axis cs:7872,67.9483891406558)
--(axis cs:7848,72.047330550403)
--(axis cs:7824,75.8802852270105)
--(axis cs:7800,78.1627458031044)
--(axis cs:7776,79.4337802551669)
--(axis cs:7752,80.9964177258488)
--(axis cs:7728,83.5888524391482)
--(axis cs:7704,86.4845282015288)
--(axis cs:7680,89.5313483704219)
--(axis cs:7656,92.2352888918259)
--(axis cs:7632,94.0950557250335)
--(axis cs:7608,95.0767739894876)
--(axis cs:7584,95.8047564691094)
--(axis cs:7560,97.0931731881119)
--(axis cs:7536,99.2949153453861)
--(axis cs:7512,101.950788521338)
--(axis cs:7488,104.131327654929)
--(axis cs:7464,105.337445271193)
--(axis cs:7440,105.756049649337)
--(axis cs:7416,105.647662056782)
--(axis cs:7392,105.065574331703)
--(axis cs:7368,104.164071560988)
--(axis cs:7344,103.382023248337)
--(axis cs:7320,103.193791718412)
--(axis cs:7296,103.633206877159)
--(axis cs:7272,104.212369691508)
--(axis cs:7248,104.492801945825)
--(axis cs:7224,104.541394079402)
--(axis cs:7200,104.814970793506)
--(axis cs:7176,105.907075504974)
--(axis cs:7152,108.288994666638)
--(axis cs:7128,112.042379190772)
--(axis cs:7104,116.916946980917)
--(axis cs:7080,122.453571721064)
--(axis cs:7056,129.374716823175)
--(axis cs:7032,135.297042205508)
--(axis cs:7008,137.795220024636)
--(axis cs:6984,136.841834138071)
--(axis cs:6960,133.872027094173)
--(axis cs:6936,131.103964024611)
--(axis cs:6912,130.421688796625)
--(axis cs:6888,132.630076152592)
--(axis cs:6864,137.395140832752)
--(axis cs:6840,143.430129211731)
--(axis cs:6816,148.893464004839)
--(axis cs:6792,152.332623282926)
--(axis cs:6768,153.554296384146)
--(axis cs:6744,153.435697481382)
--(axis cs:6720,152.968424730689)
--(axis cs:6696,152.65685194071)
--(axis cs:6672,152.676778463915)
--(axis cs:6648,153.235318455662)
--(axis cs:6624,154.485462970019)
--(axis cs:6600,156.124067744966)
--(axis cs:6576,157.438697400276)
--(axis cs:6552,157.957990295594)
--(axis cs:6528,157.828051837554)
--(axis cs:6504,157.380485343611)
--(axis cs:6480,156.549692660138)
--(axis cs:6456,154.920192227035)
--(axis cs:6432,152.286793099292)
--(axis cs:6408,149.078659793914)
--(axis cs:6384,146.196661878223)
--(axis cs:6360,144.35464077182)
--(axis cs:6336,143.535917158878)
--(axis cs:6312,143.088338822533)
--(axis cs:6288,142.231811781016)
--(axis cs:6264,140.425379599398)
--(axis cs:6240,137.543772221324)
--(axis cs:6216,133.979944541092)
--(axis cs:6192,130.358169279004)
--(axis cs:6168,126.854055624904)
--(axis cs:6144,122.986473768182)
--(axis cs:6120,118.931726530345)
--(axis cs:6096,122.336136509562)
--(axis cs:6072,124.226904966017)
--(axis cs:6048,125.002691018788)
--(axis cs:6024,125.740663557716)
--(axis cs:6000,127.172745632006)
--(axis cs:5976,129.254428867305)
--(axis cs:5952,131.779178686381)
--(axis cs:5928,134.86550554376)
--(axis cs:5904,138.425468438558)
--(axis cs:5880,141.576721426626)
--(axis cs:5856,143.236226877716)
--(axis cs:5832,143.300077783077)
--(axis cs:5808,142.771434874107)
--(axis cs:5784,142.597472994912)
--(axis cs:5760,142.790989466004)
--(axis cs:5736,142.953346822047)
--(axis cs:5712,143.247604034482)
--(axis cs:5688,144.288553523342)
--(axis cs:5664,146.121626750738)
--(axis cs:5640,147.858346343736)
--(axis cs:5616,148.594052553572)
--(axis cs:5592,148.32166561558)
--(axis cs:5568,147.551114870629)
--(axis cs:5544,146.418532871633)
--(axis cs:5520,144.878694129748)
--(axis cs:5496,143.563710867212)
--(axis cs:5472,143.532995794245)
--(axis cs:5448,144.97267393217)
--(axis cs:5424,146.745235914053)
--(axis cs:5400,147.472651562748)
--(axis cs:5376,146.77351381209)
--(axis cs:5352,145.311215534337)
--(axis cs:5328,143.820791203703)
--(axis cs:5304,142.345490780044)
--(axis cs:5280,140.597175954692)
--(axis cs:5256,138.88365121373)
--(axis cs:5232,138.232340596028)
--(axis cs:5208,139.317789678101)
--(axis cs:5184,140.974850423957)
--(axis cs:5160,141.749234486124)
--(axis cs:5136,140.852886930762)
--(axis cs:5112,138.649628197227)
--(axis cs:5088,136.091285948229)
--(axis cs:5064,133.969585410061)
--(axis cs:5040,132.594131608904)
--(axis cs:5016,131.840326854803)
--(axis cs:4992,131.356519890318)
--(axis cs:4968,130.774489308646)
--(axis cs:4944,129.810370070875)
--(axis cs:4920,128.313338754524)
--(axis cs:4896,126.319854713675)
--(axis cs:4872,123.986689542121)
--(axis cs:4848,121.466514337202)
--(axis cs:4824,118.993734867168)
--(axis cs:4800,116.948161367189)
--(axis cs:4776,115.448719320743)
--(axis cs:4752,113.965535390232)
--(axis cs:4728,111.787053852313)
--(axis cs:4704,108.838222710274)
--(axis cs:4680,105.833967970502)
--(axis cs:4656,103.330571091185)
--(axis cs:4632,101.063305969568)
--(axis cs:4608,98.9465909406347)
--(axis cs:4584,96.7947298396959)
--(axis cs:4560,94.7258110303059)
--(axis cs:4536,93.0906192687276)
--(axis cs:4512,91.9591847049651)
--(axis cs:4488,90.633408776211)
--(axis cs:4464,87.9724283717206)
--(axis cs:4440,83.5871350558952)
--(axis cs:4416,78.6183281665374)
--(axis cs:4392,74.947456522582)
--(axis cs:4368,73.4722844688749)
--(axis cs:4344,73.2529936626433)
--(axis cs:4320,72.4691656363053)
--(axis cs:4296,70.1491064596283)
--(axis cs:4272,66.7455036475258)
--(axis cs:4248,63.083697083511)
--(axis cs:4224,59.2788286129658)
--(axis cs:4200,55.049815649283)
--(axis cs:4176,50.7539404065542)
--(axis cs:4152,47.483754493784)
--(axis cs:4128,45.9141145657626)
--(axis cs:4104,45.2995092094068)
--(axis cs:4080,43.9468971946623)
--(axis cs:4056,40.7736510458145)
--(axis cs:4032,36.2817047701947)
--(axis cs:4008,31.9378850892579)
--(axis cs:3984,28.6816297725087)
--(axis cs:3960,26.1370504361916)
--(axis cs:3936,23.3030433778752)
--(axis cs:3912,19.8714365350208)
--(axis cs:3888,16.5781837013273)
--(axis cs:3864,14.1577617782953)
--(axis cs:3840,12.276301812051)
--(axis cs:3816,9.87817318539737)
--(axis cs:3792,6.53534125307434)
--(axis cs:3768,3.06120298574602)
--(axis cs:3744,0.545138979584124)
--(axis cs:3720,-1.04673921242939)
--(axis cs:3696,-2.94252685887666)
--(axis cs:3672,-6.14349608842603)
--(axis cs:3648,-10.2429992970119)
--(axis cs:3624,-13.9487900024336)
--(axis cs:3600,-16.5891510593125)
--(axis cs:3576,-18.6692256195814)
--(axis cs:3552,-20.9303069506901)
--(axis cs:3528,-23.335419047881)
--(axis cs:3504,-25.2633403025933)
--(axis cs:3480,-26.4752831253801)
--(axis cs:3456,-27.6043287946229)
--(axis cs:3432,-29.6548093475707)
--(axis cs:3408,-33.0389863072258)
--(axis cs:3384,-37.1198319283323)
--(axis cs:3360,-40.7974070807357)
--(axis cs:3336,-43.5169866883191)
--(axis cs:3312,-45.4893467975114)
--(axis cs:3288,-47.0047254555952)
--(axis cs:3264,-48.0343067897745)
--(axis cs:3240,-48.7394366738712)
--(axis cs:3216,-49.9604736621344)
--(axis cs:3192,-52.6674082082969)
--(axis cs:3168,-56.8170929753164)
--(axis cs:3144,-61.0780027874673)
--(axis cs:3120,-61.1350333499125)
--(axis cs:3096,-58.8762147017663)
--(axis cs:3072,-55.5056651473016)
--(axis cs:3048,-50.6427879861241)
--(axis cs:3024,-45.3026861531638)
--(axis cs:3000,-41.0595743067997)
--(axis cs:2976,-38.4679415177697)
--(axis cs:2952,-36.4791023357971)
--(axis cs:2928,-33.8097775765992)
--(axis cs:2904,-30.2700545286849)
--(axis cs:2880,-26.0887737844315)
--(axis cs:2856,-20.8502477757269)
--(axis cs:2832,-14.3798971688747)
--(axis cs:2808,-8.30863145063122)
--(axis cs:2784,-5.27668914506518)
--(axis cs:2760,-5.88415717322877)
--(axis cs:2736,-7.1173465387667)
--(axis cs:2712,-4.84692862886423)
--(axis cs:2688,1.96141824617837)
--(axis cs:2664,10.102842919106)
--(axis cs:2640,15.248311133631)
--(axis cs:2616,15.6545553373025)
--(axis cs:2592,12.9088944023191)
--(axis cs:2568,10.0518960000476)
--(axis cs:2544,9.51632402401128)
--(axis cs:2520,12.1927580673154)
--(axis cs:2496,17.4645217734355)
--(axis cs:2472,23.705467850538)
--(axis cs:2448,28.9036167722931)
--(axis cs:2424,31.4437399928558)
--(axis cs:2400,31.0241747894237)
--(axis cs:2376,28.8748208116489)
--(axis cs:2352,26.6498755727628)
--(axis cs:2328,25.0878303023688)
--(axis cs:2304,23.9103870826286)
--(axis cs:2280,22.7234410025751)
--(axis cs:2256,21.7512618184393)
--(axis cs:2232,21.8291699630781)
--(axis cs:2208,23.7003164813304)
--(axis cs:2184,27.290227671124)
--(axis cs:2160,31.868564479846)
--(axis cs:2136,36.7145524684138)
--(axis cs:2112,41.0554654720481)
--(axis cs:2088,43.6273502389116)
--(axis cs:2064,43.2120056462489)
--(axis cs:2040,39.722056793992)
--(axis cs:2016,34.6418500796675)
--(axis cs:1992,31.1453170350328)
--(axis cs:1968,28.6419797247959)
--(axis cs:1944,26.4640910607703)
--(axis cs:1920,26.3114742850263)
--(axis cs:1896,27.5655884841457)
--(axis cs:1872,29.6139873046878)
--(axis cs:1848,32.5366403993861)
--(axis cs:1824,35.987745661975)
--(axis cs:1800,39.0489450357269)
--(axis cs:1776,40.9230360712065)
--(axis cs:1752,41.8835747324148)
--(axis cs:1728,43.1092835495585)
--(axis cs:1704,45.0869691347529)
--(axis cs:1680,46.7889313263067)
--(axis cs:1656,47.2046321117189)
--(axis cs:1632,46.9654179477846)
--(axis cs:1608,47.5929331993003)
--(axis cs:1584,49.6537181688342)
--(axis cs:1560,52.1213015313187)
--(axis cs:1536,53.4970242623578)
--(axis cs:1512,53.9072893903201)
--(axis cs:1488,55.498943423843)
--(axis cs:1464,59.2525500164925)
--(axis cs:1440,62.5356221103099)
--(axis cs:1416,62.5154484624111)
--(axis cs:1392,60.6741491548688)
--(axis cs:1368,60.2110238620761)
--(axis cs:1344,59.9942095989761)
--(axis cs:1320,59.6541332456402)
--(axis cs:1296,55.3645154906231)
--(axis cs:1272,48.5344781919069)
--(axis cs:1248,52.6131887748784)
--(axis cs:1224,62.561677791279)
--(axis cs:1200,67.6099050695575)
--(axis cs:1176,67.4055035441473)
--(axis cs:1152,61.2105154525625)
--(axis cs:1128,78.1451625530023)
--(axis cs:1104,87.881467006385)
--(axis cs:1080,94.7842487449586)
--(axis cs:1056,70.5918296364799)
--(axis cs:1032,46.0719973920309)
--(axis cs:1008,85.8143802581166)
--(axis cs:984,118.305723660785)
--(axis cs:960,116.835080297908)
--(axis cs:936,107.759016128646)
--(axis cs:912,55.5256289565745)
--(axis cs:888,16.8129866736904)
--(axis cs:864,11.9009457156204)
--(axis cs:840,5.15958067169695)
--(axis cs:816,0.4286743859954)
--(axis cs:792,0)
--(axis cs:768,0)
--(axis cs:744,0)
--(axis cs:720,0)
--(axis cs:696,0)
--(axis cs:672,0)
--(axis cs:648,0)
--(axis cs:624,0)
--(axis cs:600,0)
--(axis cs:576,0)
--(axis cs:552,0)
--(axis cs:528,0)
--(axis cs:504,0)
--(axis cs:480,0)
--(axis cs:456,0)
--(axis cs:432,0)
--(axis cs:408,0)
--(axis cs:384,0)
--(axis cs:360,0)
--(axis cs:336,0)
--(axis cs:312,0)
--(axis cs:288,0)
--(axis cs:264,0)
--(axis cs:240,0)
--(axis cs:216,0)
--(axis cs:192,0)
--(axis cs:168,0)
--(axis cs:144,0)
--(axis cs:120,0)
--(axis cs:96,0)
--(axis cs:72,0)
--(axis cs:48,0)
--(axis cs:24,0)
--(axis cs:0,0)
--cycle;

\addplot [semithick, red, dashed]
table [row sep=\\]{%
0	0 \\
24	0 \\
48	0 \\
72	0 \\
96	0 \\
120	0 \\
144	0 \\
168	0 \\
192	0 \\
216	0 \\
240	0 \\
264	0 \\
288	0 \\
312	0 \\
336	0 \\
360	0 \\
384	0 \\
408	0 \\
432	0 \\
456	0 \\
480	0 \\
504	0 \\
528	0 \\
552	0 \\
576	0 \\
600	0 \\
624	0 \\
648	0 \\
672	0 \\
696	-0 \\
720	0 \\
744	-0 \\
768	0 \\
792	-0 \\
816	0.00399260710707623 \\
840	0.0164240742835972 \\
864	-0.0620709655735804 \\
888	-0.333084036992279 \\
912	-0.486161437797419 \\
936	0.210572888886294 \\
960	2.06206936735238 \\
984	4.39742937215258 \\
1008	6.26640047272347 \\
1032	7.26650441607832 \\
1056	7.3737605751035 \\
1080	6.5665090809042 \\
1104	5.06459914997422 \\
1128	3.46410703490011 \\
1152	2.20386792414028 \\
1176	1.16646027391099 \\
1200	0.0432957914125136 \\
1224	-1.17112110064246 \\
1248	-2.25883865549779 \\
1272	-3.15318178541293 \\
1296	-4.0199420045445 \\
1320	-5.02681765086909 \\
1344	-6.17727078328134 \\
1368	-7.38407701055597 \\
1392	-8.61293751120092 \\
1416	-9.89013555178762 \\
1440	-11.2081542327997 \\
1464	-12.5035030298988 \\
1488	-13.7352649549921 \\
1512	-14.9282895251709 \\
1536	-16.121914130468 \\
1560	-17.3165774743206 \\
1584	-18.4887435772096 \\
1608	-19.633457540183 \\
1632	-20.7757303630414 \\
1656	-21.9451586586402 \\
1680	-23.1455161871667 \\
1704	-24.3554018312293 \\
1728	-25.5600597568056 \\
1752	-26.769616243549 \\
1776	-27.9987500766276 \\
1800	-29.2415997908451 \\
1824	-30.4769467660221 \\
1848	-31.6912241707504 \\
1872	-32.8903920605303 \\
1896	-34.0937282047601 \\
1920	-35.3220289698124 \\
1944	-36.5940044605947 \\
1968	-37.9312095129224 \\
1992	-39.3591115411178 \\
2016	-40.8978998446949 \\
2040	-42.5496511466815 \\
2064	-44.2896323102421 \\
2088	-46.0684021065108 \\
2112	-47.8300402341375 \\
2136	-49.5353372051793 \\
2160	-51.1677482229112 \\
2184	-52.7227584879898 \\
2208	-54.2035375710161 \\
2232	-55.6275613429133 \\
2256	-57.0258137886499 \\
2280	-58.429101092708 \\
2304	-59.8566843226246 \\
2328	-61.3180594126087 \\
2352	-62.8231641706371 \\
2376	-64.386927287712 \\
2400	-66.0164436236207 \\
2424	-67.6893738891044 \\
2448	-69.3501611520987 \\
2472	-70.9346040859472 \\
2496	-72.4025380172665 \\
2520	-73.7557132821497 \\
2544	-75.0365012064483 \\
2568	-76.3116270318304 \\
2592	-77.6438597998226 \\
2616	-79.0575389621406 \\
2640	-80.5136374050152 \\
2664	-81.9197129917132 \\
2688	-83.1872410175143 \\
2712	-84.301580041299 \\
2736	-85.3359554717975 \\
2760	-86.3838020460962 \\
2784	-87.472578351716 \\
2808	-88.5464888725752 \\
2832	-89.5278779327578 \\
2856	-90.3828380764209 \\
2880	-91.1267021521792 \\
2904	-91.7859672066275 \\
2928	-92.3759346097932 \\
2952	-92.9102898823441 \\
2976	-93.4055779495801 \\
3000	-93.8624461170764 \\
3024	-94.2552306669779 \\
3048	-94.5533114999489 \\
3072	-94.750253904148 \\
3096	-94.8682702679098 \\
3120	-94.9363424410465 \\
3144	-94.9627703966734 \\
3168	-94.9262237878499 \\
3192	-94.796286833562 \\
3216	-94.5651303466632 \\
3240	-94.2569332039247 \\
3264	-93.9066267270605 \\
3288	-93.5336370400601 \\
3312	-93.1364792324572 \\
3336	-92.7054729625124 \\
3360	-92.2317656762357 \\
3384	-91.7030546251825 \\
3408	-91.1003606517032 \\
3432	-90.4097910324768 \\
3456	-89.6385069712117 \\
3480	-88.8134213128097 \\
3504	-87.9610059310432 \\
3528	-87.0886299819811 \\
3552	-86.1852138805708 \\
3576	-85.238146285461 \\
3600	-84.2467011615961 \\
3624	-83.2162404830347 \\
3648	-82.1411866028497 \\
3672	-81.0018335787136 \\
3696	-79.7842580202831 \\
3720	-78.4999708378923 \\
3744	-77.1778140841367 \\
3768	-75.8347377277975 \\
3792	-74.4601747906883 \\
3816	-73.0326175880974 \\
3840	-71.5472341417939 \\
3864	-70.0209916542503 \\
3888	-68.4710833589811 \\
3912	-66.8950474610374 \\
3936	-65.2766907884684 \\
3960	-63.6081408232239 \\
3984	-61.8985163325024 \\
4008	-60.1582851167869 \\
4032	-58.3804004685008 \\
4056	-56.5439893373536 \\
4080	-54.6391584329194 \\
4104	-52.6856506650786 \\
4128	-50.7226082784252 \\
4152	-48.7767982365246 \\
4176	-46.8404510005527 \\
4200	-44.8805969633106 \\
4224	-42.8685001001669 \\
4248	-40.7979686236969 \\
4272	-38.6776247369075 \\
4296	-36.5145861670823 \\
4320	-34.3146637631421 \\
4344	-32.0964001274087 \\
4368	-29.8915991772845 \\
4392	-27.7210204571541 \\
4416	-25.570176750291 \\
4440	-23.3959618462396 \\
4464	-21.1616984161723 \\
4488	-18.8668738574789 \\
4512	-16.5434802112447 \\
4536	-14.2261220114666 \\
4560	-11.928064720694 \\
4584	-9.6426165053402 \\
4608	-7.35893806632681 \\
4632	-5.07214487308251 \\
4656	-2.7817448456765 \\
4680	-0.485685595418617 \\
4704	1.82030698697941 \\
4728	4.13512041232802 \\
4752	6.44616102257708 \\
4776	8.7367712429228 \\
4800	11.0009647434431 \\
4824	13.2468199105186 \\
4848	15.4855819876329 \\
4872	17.7220540118599 \\
4896	19.9546830673899 \\
4920	22.178442527984 \\
4944	24.3851316449958 \\
4968	26.5640677993168 \\
4992	28.7053767195511 \\
5016	30.8040339359833 \\
5040	32.8628627472562 \\
5064	34.8932534937601 \\
5088	36.9119989883163 \\
5112	38.9336342175366 \\
5136	40.9599018236395 \\
5160	42.9721970583337 \\
5184	44.9368705558803 \\
5208	46.8263301255121 \\
5232	48.6401856545695 \\
5256	50.4039813241698 \\
5280	52.1455008689601 \\
5304	53.8751796199172 \\
5328	55.5900166004251 \\
5352	57.2882782728942 \\
5376	58.9708652428357 \\
5400	60.6282470808392 \\
5424	62.2343699590711 \\
5448	63.7617572822796 \\
5472	65.2056890070507 \\
5496	66.590651444149 \\
5520	67.9493351745311 \\
5544	69.2974056116594 \\
5568	70.6314617629581 \\
5592	71.9435252285653 \\
5616	73.2252875104548 \\
5640	74.4602782656804 \\
5664	75.6264711806313 \\
5688	76.7137349842742 \\
5712	77.7329863353098 \\
5736	78.7033782045128 \\
5760	79.6348200503025 \\
5784	80.5282507727389 \\
5808	81.3884204297426 \\
5832	82.2249047497908 \\
5856	83.035662378895 \\
5880	83.7963748224756 \\
5904	84.4740724227271 \\
5928	85.0510342524366 \\
5952	85.5317548797738 \\
5976	85.9301273054786 \\
6000	86.2588932577644 \\
6024	86.5325379397586 \\
6048	86.7687454695757 \\
6072	86.9761829148687 \\
6096	87.1419654067141 \\
6120	87.2375489022677 \\
6144	87.2393510584853 \\
6168	87.1431194471734 \\
6192	86.9588602167701 \\
6216	86.6946930024986 \\
6240	86.3494087650954 \\
6264	85.9209721304582 \\
6288	85.4175834049361 \\
6312	84.8573879543772 \\
6336	84.2591887372124 \\
6360	83.6331646425026 \\
6384	82.9750943811852 \\
6408	82.2663317262473 \\
6432	81.4829795610874 \\
6456	80.6104818096636 \\
6480	79.6519492696936 \\
6504	78.6232047662029 \\
6528	77.5400825275006 \\
6552	76.410224480405 \\
6576	75.2366065069364 \\
6600	74.0270993880345 \\
6624	72.7963463578814 \\
6648	71.5555625473168 \\
6672	70.3025952926653 \\
6696	69.024160257482 \\
6720	67.7053583985918 \\
6744	66.3348766289041 \\
6768	64.9053560559855 \\
6792	63.4171738736353 \\
6816	61.8871066941965 \\
6840	60.3509402151493 \\
6864	58.8498380600145 \\
6888	57.4076357308696 \\
6912	56.0174570541455 \\
6936	54.6444623269243 \\
6960	53.2376389037503 \\
6984	51.7468915237027 \\
7008	50.1447764325754 \\
7032	48.442817562291 \\
7056	46.6895224874318 \\
7080	44.9498614436911 \\
7104	43.2796480437823 \\
7128	41.7108541940375 \\
7152	40.2520553817476 \\
7176	38.8939653293832 \\
7200	37.6134038664837 \\
7224	36.3802457854248 \\
7248	35.1679553550025 \\
7272	33.9607932830643 \\
7296	32.75468341573 \\
7320	31.5517983541646 \\
7344	30.350641047533 \\
7368	29.1408305697789 \\
7392	27.9089604340643 \\
7416	26.6475117141522 \\
7440	25.3567896289491 \\
7464	24.0407597244059 \\
7488	22.7046693890268 \\
7512	21.3587169495476 \\
7536	20.0193971863451 \\
7560	18.6988889691817 \\
7584	17.3929090090855 \\
7608	16.0839713375202 \\
7632	14.757046339756 \\
7656	13.4123209457926 \\
7680	12.0649977342405 \\
7704	10.733301752212 \\
7728	9.42643547643348 \\
7752	8.1415685374207 \\
7776	6.86954442243479 \\
7800	5.60566085733422 \\
7824	4.36058068160566 \\
7848	3.1632307763791 \\
7872	2.03540436102878 \\
7896	0.941967791440033 \\
7920	-0.192716196324393 \\
7944	-1.34372634056879 \\
7968	-2.29741503082406 \\
7992	-2.85840158280522 \\
8016	-3.19232099461617 \\
8040	-3.773891329429 \\
8064	-4.8163292531693 \\
8088	-5.86457323911581 \\
8112	-6.17590882337939 \\
8136	-5.50429597113886 \\
8160	-4.36707483372849 \\
8184	-3.53812168865895 \\
8208	-3.39612153334353 \\
8232	-3.72914729503398 \\
8256	-3.97153260100536 \\
8280	-3.61960465318323 \\
8304	-2.62731971917222 \\
8328	-1.50950281292723 \\
8352	-0 \\
8376	-0 \\
8400	-0 \\
8424	-0 \\
8448	-0 \\
8472	0 \\
8496	0 \\
8520	0 \\
8544	0 \\
8568	0 \\
8592	0 \\
8616	0 \\
8640	0 \\
8664	0 \\
8688	0 \\
8712	0 \\
8736	0 \\
8760	0 \\
8784	0 \\
8808	0 \\
8832	0 \\
8856	0 \\
8880	0 \\
8904	0 \\
8928	0 \\
8952	0 \\
8976	0 \\
9000	0 \\
9024	0 \\
9048	0 \\
9072	0 \\
9096	0 \\
9120	0 \\
9144	0 \\
9168	0 \\
9192	0 \\
};
\addplot [semithick, green!50.0!black, mark=*, mark size=0.5, mark options={solid}, only marks]
table [row sep=\\]{%
0	0 \\
24	0 \\
48	0 \\
72	0 \\
96	0 \\
120	0 \\
144	0 \\
168	0 \\
192	0 \\
216	0 \\
240	0 \\
264	0 \\
288	0 \\
312	0 \\
336	0 \\
360	0 \\
384	0 \\
408	0 \\
432	0 \\
456	0 \\
480	0 \\
504	0 \\
528	0 \\
552	0 \\
576	0 \\
600	0 \\
624	0 \\
648	0 \\
672	0 \\
696	0 \\
720	0 \\
744	0 \\
768	0 \\
792	0 \\
816	28.815983468707 \\
840	9.37298223823376 \\
864	12.3765345399883 \\
888	18.0656495884033 \\
912	13.6531253711708 \\
936	9.96041706067396 \\
960	12.639804238099 \\
984	11.88544017143 \\
1008	7.29429705932344 \\
1032	7.3918272838718 \\
1056	9.37253679107548 \\
1080	8.15733563892418 \\
1104	7.17719557839476 \\
1128	7.5772848394806 \\
1152	7.59952642425962 \\
1176	7.963637981032 \\
1200	7.17647241556321 \\
1224	4.80117352918864 \\
1248	4.39276698151375 \\
1272	4.75676987132202 \\
1296	2.69562545364036 \\
1320	1.14343073743969 \\
1344	2.639087558682 \\
1368	4.39994835398623 \\
1392	3.29388528610812 \\
1416	0.054187454004938 \\
1440	-1.58350089659251 \\
1464	-1.4008184511226 \\
1488	-4.03508207583265 \\
1512	-9.6586833621614 \\
1536	-12.413660024118 \\
1560	-11.3462230267404 \\
1584	-11.9849135272231 \\
1608	-14.2992729042172 \\
1632	-13.0176274807102 \\
1656	-10.747965838167 \\
1680	-12.5795078164499 \\
1704	-15.1706926693043 \\
1728	-15.4813686115221 \\
1752	-17.2762359882797 \\
1776	-22.4392226022169 \\
1800	-26.1753364430085 \\
1824	-25.661998551678 \\
1848	-25.0833886586965 \\
1872	-25.9019633785416 \\
1896	-25.6482188693583 \\
1920	-25.3356941536096 \\
1944	-26.4938730495996 \\
1968	-28.1961154769774 \\
1992	-29.3658029404814 \\
2016	-30.6868529427997 \\
2040	-32.8242696827797 \\
2064	-32.9602351384387 \\
2088	-30.1230135315234 \\
2112	-27.2284032930476 \\
2136	-25.9582727530474 \\
2160	-26.6429708319836 \\
2184	-27.9437918760425 \\
2208	-29.3347260278591 \\
2232	-32.3303216050658 \\
2256	-36.1510477338032 \\
2280	-39.5025843937172 \\
2304	-41.3109309351463 \\
2328	-40.5509405192499 \\
2352	-37.9837823385462 \\
2376	-34.2030966873849 \\
2400	-31.2762410038372 \\
2424	-30.9867264421113 \\
2448	-32.1063157577793 \\
2472	-34.7224350241971 \\
2496	-39.0354997698673 \\
2520	-43.8330888573816 \\
2544	-47.3124144089209 \\
2568	-47.7149229655299 \\
2592	-46.3796823162939 \\
2616	-44.6000039006999 \\
2640	-42.5873694182481 \\
2664	-41.4248582575781 \\
2688	-40.8266693296423 \\
2712	-41.4780925919796 \\
2736	-44.4094220810864 \\
2760	-48.3382364458591 \\
2784	-51.7427573406402 \\
2808	-53.0046182137096 \\
2832	-52.5968016393943 \\
2856	-52.2689281907656 \\
2880	-51.831404583439 \\
2904	-51.3352189023157 \\
2928	-50.5791400963893 \\
2952	-49.760129717337 \\
2976	-50.5078711479196 \\
3000	-52.8155016293305 \\
3024	-55.5345190237634 \\
3048	-57.1149068447456 \\
3072	-57.0416240768025 \\
3096	-56.8677578271715 \\
3120	-57.0700802146917 \\
3144	-57.4521653955676 \\
3168	-57.6283690202968 \\
3192	-56.9869985374479 \\
3216	-56.4864098853548 \\
3240	-56.7813733886958 \\
3264	-57.832547290166 \\
3288	-59.1665206463219 \\
3312	-59.4299434355941 \\
3336	-59.0152309842793 \\
3360	-59.0276117563104 \\
3384	-59.4229623178107 \\
3408	-59.8226193921725 \\
3432	-59.524304743688 \\
3456	-58.8044334035593 \\
3480	-58.2602612550196 \\
3504	-57.7348543024112 \\
3528	-57.5762987457745 \\
3552	-57.5971762806141 \\
3576	-57.2462515990854 \\
3600	-56.7792559493928 \\
3624	-56.4704799673372 \\
3648	-56.4776259535074 \\
3672	-56.3407443932284 \\
3696	-55.6568308701461 \\
3720	-54.9227607335603 \\
3744	-54.0118518774695 \\
3768	-52.7302214271195 \\
3792	-51.6468705448499 \\
3816	-50.8752337742908 \\
3840	-50.0681571668537 \\
3864	-49.1729250465992 \\
3888	-48.5786977193677 \\
3912	-48.2997800055638 \\
3936	-47.8202689446801 \\
3960	-47.1509325756921 \\
3984	-46.3172787203348 \\
4008	-44.9160992674359 \\
4032	-43.0311118159 \\
4056	-41.2011210776134 \\
4080	-39.7698207857033 \\
4104	-38.5914355017599 \\
4128	-37.4859813958243 \\
4152	-36.6077932565452 \\
4176	-35.8318507836145 \\
4200	-34.8563132803553 \\
4224	-33.7717176709125 \\
4248	-32.6184326860089 \\
4272	-31.0279083886533 \\
4296	-28.890886350863 \\
4320	-26.7868411973121 \\
4344	-25.0969362994506 \\
4368	-23.5817164963156 \\
4392	-22.1403527116507 \\
4416	-20.7804508657152 \\
4440	-19.3327992337977 \\
4464	-17.9357446584551 \\
4488	-16.8896153868715 \\
4512	-15.8670490340313 \\
4536	-14.1342586923807 \\
4560	-11.7545270279298 \\
4584	-9.61526173487467 \\
4608	-8.02623439049073 \\
4632	-6.54649933247203 \\
4656	-4.92663567428522 \\
4680	-3.12966036100491 \\
4704	-1.25652856308289 \\
4728	0.20429855313944 \\
4752	1.0365789339732 \\
4776	1.94307940086747 \\
4800	3.64822157862551 \\
4824	5.74636599635136 \\
4848	7.39723465091564 \\
4872	8.6253225042866 \\
4896	9.99420428183927 \\
4920	11.8480652805438 \\
4944	14.1498056273879 \\
4968	16.2718697758703 \\
4992	17.4836588748679 \\
5016	17.8538666661359 \\
5040	18.211126868741 \\
5064	19.2248939673637 \\
5088	20.6121890844443 \\
5112	21.7829505189113 \\
5136	22.8569101267389 \\
5160	24.3375816421352 \\
5184	26.4990733680639 \\
5208	29.042457476006 \\
5232	31.0995002201846 \\
5256	31.9385246326801 \\
5280	31.6662650460636 \\
5304	31.2822852373343 \\
5328	31.5478961907265 \\
5352	32.1166137091012 \\
5376	32.5486145370895 \\
5400	33.2170142295352 \\
5424	34.7410995708483 \\
5448	37.0139032143426 \\
5472	39.2640160573539 \\
5496	40.8439088634603 \\
5520	41.1375146593984 \\
5544	40.0971557729727 \\
5568	38.9520340086932 \\
5592	38.4792215304597 \\
5616	38.1768960056796 \\
5640	37.9584393586928 \\
5664	38.4805044689433 \\
5688	39.8573835781481 \\
5712	41.6166569072415 \\
5736	43.5438890930387 \\
5760	45.0094782767409 \\
5784	44.8012854904929 \\
5808	43.1325445262711 \\
5832	41.5287090277931 \\
5856	40.5001192974511 \\
5880	39.5208533935787 \\
5904	38.7319898538483 \\
5928	38.9003824047229 \\
5952	39.9806959375834 \\
5976	41.4799424146024 \\
6000	43.147522038855 \\
6024	43.9706693867627 \\
6048	43.0005979804017 \\
6072	41.0363374554065 \\
6096	39.3812473669692 \\
6120	38.147936594069 \\
6144	36.9339525642147 \\
6168	36.2543646625839 \\
6192	36.7947250973863 \\
6216	37.9451696752651 \\
6240	38.6012959594304 \\
6264	38.0841633201022 \\
6288	36.4341166725646 \\
6312	34.8029417743737 \\
6336	34.2000996497226 \\
6360	34.261053963716 \\
6384	34.1863468507107 \\
6408	33.9311308616727 \\
6432	33.8007723753038 \\
6456	33.6235350656348 \\
6480	33.303454664428 \\
6504	32.7967857433191 \\
6528	31.2450547404665 \\
6552	28.4147230234378 \\
6576	26.0148304413636 \\
6600	25.6388375203506 \\
6624	26.6279187255718 \\
6648	27.5291079699518 \\
6672	28.3385688707705 \\
6696	29.4488872278129 \\
6720	30.4311600634162 \\
6744	30.849321626241 \\
6768	30.1171212484524 \\
6792	27.5717888405607 \\
6816	23.9394157794292 \\
6840	20.8969006597538 \\
6864	18.8534416119366 \\
6888	17.2386768419502 \\
6912	16.6467994891498 \\
6936	17.8140457603454 \\
6960	19.9656165286056 \\
6984	22.2410115535255 \\
7008	23.8570648044284 \\
7032	23.2088857335359 \\
7056	19.8216429927806 \\
7080	15.6846240076728 \\
7104	12.6013929742659 \\
7128	10.1951697770938 \\
7152	8.00162090426599 \\
7176	6.54760639221168 \\
7200	5.86701817526541 \\
7224	5.81381933731973 \\
7248	6.41456766859938 \\
7272	6.41864237078487 \\
7296	4.29749522332825 \\
7320	1.25826415597292 \\
7344	-0.28165715856926 \\
7368	-1.18311356288834 \\
7392	-3.01910907257211 \\
7416	-3.54803945903271 \\
7440	-1.7427264512614 \\
7464	-0.818139486553123 \\
7488	-0.851642708992168 \\
7512	0.992238606453334 \\
7536	2.03701032133489 \\
7560	-0.771417222417527 \\
7584	-3.63180787818321 \\
7608	-4.68896051310746 \\
7632	-6.93968885804858 \\
7656	-9.15839542836819 \\
7680	-9.32744344358644 \\
7704	-9.56291390653099 \\
7728	-9.03134023484841 \\
7752	-6.69732965125719 \\
7776	-6.67607150125453 \\
7800	-8.46483696636183 \\
7824	-7.82654544093421 \\
7848	-7.44219834128961 \\
7872	-8.98806234389686 \\
7896	-8.73577922218904 \\
7920	-8.39513149158606 \\
7944	-10.9121245521985 \\
7968	-10.9899851411314 \\
7992	-6.52058777134391 \\
8016	-3.9589572837096 \\
8040	-2.86335442495422 \\
8064	1.06781916665938 \\
8088	0.460500545486308 \\
8112	-3.34840917597297 \\
8136	2.0792243286889 \\
8160	3.27114491330864 \\
8184	-2.86207716461995 \\
8208	8.33572648242764 \\
8232	13.4571712068987 \\
8256	3.49026210031834 \\
8280	21.3446322971449 \\
8304	14.6257244465996 \\
8328	-6.99046987669028 \\
8352	0 \\
8376	0 \\
8400	0 \\
8424	0 \\
8448	0 \\
8472	0 \\
8496	0 \\
8520	0 \\
8544	0 \\
8568	0 \\
8592	0 \\
8616	0 \\
8640	0 \\
8664	0 \\
8688	0 \\
8712	0 \\
8736	0 \\
8760	0 \\
8784	0 \\
8808	0 \\
8832	0 \\
8856	0 \\
8880	0 \\
8904	0 \\
8928	0 \\
8952	0 \\
8976	0 \\
9000	0 \\
9024	0 \\
9048	0 \\
9072	0 \\
9096	0 \\
9120	0 \\
9144	0 \\
9168	0 \\
9192	0 \\
};
\addplot [semithick, blue]
table [row sep=\\]{%
0	0 \\
24	0 \\
48	0 \\
72	0 \\
96	0 \\
120	0 \\
144	0 \\
168	0 \\
192	0 \\
216	0 \\
240	0 \\
264	0 \\
288	0 \\
312	0 \\
336	0 \\
360	0 \\
384	0 \\
408	0 \\
432	0 \\
456	0 \\
480	0 \\
504	0 \\
528	0 \\
552	0 \\
576	0 \\
600	0 \\
624	6.82121026329696e-12 \\
648	-3.92446963815019e-10 \\
672	1.13154783321079e-08 \\
696	-2.88174305751454e-07 \\
720	3.4591448638821e-06 \\
744	-4.27559953095624e-05 \\
768	0.000195828552477906 \\
792	-0.00026152558530157 \\
816	-0.00152793200686574 \\
840	0.00618275717260985 \\
864	0.0115965251302441 \\
888	-0.00766198395967876 \\
912	-0.359014960210061 \\
936	-1.04113560902624 \\
960	-2.2683460166777 \\
984	-4.08007114434713 \\
1008	-5.88829916124178 \\
1032	-7.83516386926703 \\
1056	-9.70795380245681 \\
1080	-11.6806738671253 \\
1104	-13.6583696062949 \\
1128	-15.5069147091599 \\
1152	-17.4812828892309 \\
1176	-19.360177926078 \\
1200	-21.2174540135993 \\
1224	-22.9795996683183 \\
1248	-24.8561956984831 \\
1272	-26.6980077281514 \\
1296	-28.6504316316491 \\
1320	-30.5496718696336 \\
1344	-32.3879669583048 \\
1368	-34.1982783569874 \\
1392	-36.0055887366043 \\
1416	-37.6919509338868 \\
1440	-39.5580250139724 \\
1464	-41.3067842793803 \\
1488	-42.9718597538836 \\
1512	-44.7763591399225 \\
1536	-46.4938574916355 \\
1560	-48.1997428110758 \\
1584	-49.8304613681021 \\
1608	-51.4272664939022 \\
1632	-52.9716874655592 \\
1656	-54.5865249403723 \\
1680	-56.1852886581487 \\
1704	-57.7208812501499 \\
1728	-59.2087403798078 \\
1752	-60.8840927087176 \\
1776	-62.3112286441733 \\
1800	-63.7697024778836 \\
1824	-65.1130759234725 \\
1848	-66.5848548890212 \\
1872	-67.9871260337923 \\
1896	-69.3444144515911 \\
1920	-70.6957740672951 \\
1944	-72.0493372493925 \\
1968	-73.3497352370487 \\
1992	-74.5834625347147 \\
2016	-75.7678258495434 \\
2040	-76.8872267017273 \\
2064	-78.0780341799968 \\
2088	-79.2623642049821 \\
2112	-80.2965532821231 \\
2136	-81.4198816223216 \\
2160	-82.4062281661209 \\
2184	-83.357423431969 \\
2208	-84.2534971727428 \\
2232	-85.1926940338462 \\
2256	-86.0866693337739 \\
2280	-86.951324854313 \\
2304	-87.7655520691392 \\
2328	-88.6100263435037 \\
2352	-89.3483468434192 \\
2376	-90.0038710715171 \\
2400	-90.6886013873755 \\
2424	-91.359222463278 \\
2448	-91.9380709776974 \\
2472	-92.5161029242072 \\
2496	-93.0056315318016 \\
2520	-93.5148143703427 \\
2544	-93.9691104665285 \\
2568	-94.3755021407392 \\
2592	-94.803344456438 \\
2616	-95.1665436594653 \\
2640	-95.427125919412 \\
2664	-95.7109177801599 \\
2688	-95.9032269494573 \\
2712	-96.0954409341903 \\
2736	-96.2050996833909 \\
2760	-96.3021540396189 \\
2784	-96.3555623863454 \\
2808	-96.3761589245255 \\
2832	-96.3570711305688 \\
2856	-96.3107889231164 \\
2880	-96.2535859792379 \\
2904	-96.1613890976387 \\
2928	-96.0251963536721 \\
2952	-95.7903849395725 \\
2976	-95.5326526502568 \\
3000	-95.2422189676076 \\
3024	-94.914215327527 \\
3048	-94.5808930024996 \\
3072	-94.1849061967869 \\
3096	-93.8115730711988 \\
3120	-93.2980967439307 \\
3144	-92.8176056772313 \\
3168	-92.2358872861255 \\
3192	-91.653381089312 \\
3216	-91.0202512679962 \\
3240	-90.3799665487668 \\
3264	-89.6858480170727 \\
3288	-88.9614782881163 \\
3312	-88.1707885572127 \\
3336	-87.3270003198363 \\
3360	-86.4932198401066 \\
3384	-85.6012090158765 \\
3408	-84.7856440952328 \\
3432	-83.7851177805978 \\
3456	-82.887138494923 \\
3480	-81.8738520119728 \\
3504	-80.8396012324351 \\
3528	-79.8005374431491 \\
3552	-78.7927713487561 \\
3576	-77.6548900548546 \\
3600	-76.443324339034 \\
3624	-75.2259191248795 \\
3648	-73.8511164364318 \\
3672	-72.5976584599966 \\
3696	-71.2650239054178 \\
3720	-70.0053009167341 \\
3744	-68.7437929037133 \\
3768	-67.33855628738 \\
3792	-65.8905911663783 \\
3816	-64.4248968509337 \\
3840	-62.9153746499928 \\
3864	-61.4472157345945 \\
3888	-60.047594282622 \\
3912	-58.5427396432056 \\
3936	-56.9536664662528 \\
3960	-55.4415024180721 \\
3984	-53.9371100863555 \\
4008	-52.320089027201 \\
4032	-50.6037866726597 \\
4056	-48.8601284453407 \\
4080	-47.151830486654 \\
4104	-45.4688804133084 \\
4128	-43.8344073405692 \\
4152	-42.1423921746768 \\
4176	-40.4376371682197 \\
4200	-38.727291129795 \\
4224	-36.9396826478128 \\
4248	-34.9977973949049 \\
4272	-33.3204104062233 \\
4296	-31.5479531156579 \\
4320	-29.7564364799591 \\
4344	-27.8114446542122 \\
4368	-26.0661939777169 \\
4392	-24.1055786386055 \\
4416	-22.1347081837903 \\
4440	-20.1649814588595 \\
4464	-18.2502446644444 \\
4488	-16.3311568674585 \\
4512	-14.4689894103999 \\
4536	-12.5474211641449 \\
4560	-10.6931585254179 \\
4584	-8.70274156702453 \\
4608	-6.82947130764114 \\
4632	-4.75604506660648 \\
4656	-2.78419061686327 \\
4680	-0.881455150536112 \\
4704	0.935600172730574 \\
4728	2.79828178613207 \\
4752	4.74565119134695 \\
4776	6.90835853467888 \\
4800	8.95220922281533 \\
4824	10.8734568901714 \\
4848	12.7654589780041 \\
4872	14.6820608517874 \\
4896	16.5641725248356 \\
4920	18.3389814022553 \\
4944	20.1889771199849 \\
4968	22.0400501213394 \\
4992	23.808445610076 \\
5016	25.6793454052004 \\
5040	27.5716297317708 \\
5064	29.4071082649471 \\
5088	31.3128419651175 \\
5112	33.1585093794233 \\
5136	35.0916859701397 \\
5160	36.8345887313153 \\
5184	38.5886355572088 \\
5208	40.3868578758315 \\
5232	42.110652748072 \\
5256	43.8095511389424 \\
5280	45.5908820488949 \\
5304	47.2990210359048 \\
5328	48.903715980859 \\
5352	50.5852345860094 \\
5376	52.2015260323119 \\
5400	53.8648096250699 \\
5424	55.47305768659 \\
5448	57.018507590697 \\
5472	58.598973072546 \\
5496	60.0329996734727 \\
5520	61.4518707187094 \\
5544	62.9579913197103 \\
5568	64.3712266744747 \\
5592	65.7537019696028 \\
5616	67.1833643289306 \\
5640	68.6245686316865 \\
5664	70.0284814613174 \\
5688	71.4135948242433 \\
5712	72.7095797610136 \\
5736	73.9674125717197 \\
5760	75.1443107940249 \\
5784	76.3316382081084 \\
5808	77.4795618221092 \\
5832	78.659394448046 \\
5856	79.7206039052217 \\
5880	80.8108623088174 \\
5904	81.8942180217109 \\
5928	82.8005912057038 \\
5952	83.8093381182953 \\
5976	84.8040945693488 \\
6000	85.6807885094049 \\
6024	86.5151986637588 \\
6048	87.3436539205363 \\
6072	88.1801317728159 \\
6096	88.9526968178598 \\
6120	89.6740680497446 \\
6144	90.3188816201982 \\
6168	91.0046986725583 \\
6192	91.5925961240901 \\
6216	92.2200933181175 \\
6240	92.7850512392038 \\
6264	93.2906583503377 \\
6288	93.7569476961748 \\
6312	94.186884898224 \\
6336	94.5816765896761 \\
6360	94.928850938556 \\
6384	95.2486424921408 \\
6408	95.5331938396193 \\
6432	95.789573038639 \\
6456	95.9786887130049 \\
6480	96.1164725888802 \\
6504	96.2278371974835 \\
6528	96.3171106302252 \\
6552	96.3897219232804 \\
6576	96.4147481367309 \\
6600	96.4031851536211 \\
6624	96.3283817073857 \\
6648	96.2377585589061 \\
6672	96.1075968744185 \\
6696	95.9390527002238 \\
6720	95.7233034722681 \\
6744	95.4458070616211 \\
6768	95.1292293152396 \\
6792	94.742923920729 \\
6816	94.3751657262414 \\
6840	93.9804730428009 \\
6864	93.512513459395 \\
6888	93.0125164311266 \\
6912	92.45900170083 \\
6936	91.8988055404698 \\
6960	91.2740652264374 \\
6984	90.6637877829376 \\
7008	89.9981872893977 \\
7032	89.2456508385449 \\
7056	88.5156985600916 \\
7080	87.738641372187 \\
7104	86.9782427301484 \\
7128	86.0826519678576 \\
7152	85.2429014145437 \\
7176	84.3388677485491 \\
7200	83.3636425436976 \\
7224	82.3861282074786 \\
7248	81.2910739785511 \\
7272	80.2690590372908 \\
7296	79.1257590831942 \\
7320	78.0662345007959 \\
7344	76.9060580741707 \\
7368	75.7313487094334 \\
7392	74.658782169804 \\
7416	73.4572545499536 \\
7440	72.1339477696333 \\
7464	70.7834739551986 \\
7488	69.3520961013769 \\
7512	67.9999729363044 \\
7536	66.5520139399978 \\
7560	65.1660320463502 \\
7584	63.7549374127866 \\
7608	62.1863505201441 \\
7632	60.8142969641526 \\
7656	59.284543062276 \\
7680	57.6598543935324 \\
7704	56.1697325120281 \\
7728	54.5513895141298 \\
7752	52.9183078560241 \\
7776	51.3571255698862 \\
7800	49.7859432935188 \\
7824	48.1393651193021 \\
7848	46.4032189166455 \\
7872	44.6410371309216 \\
7896	42.8696126905124 \\
7920	41.1086776138486 \\
7944	39.3872650714416 \\
7968	37.5748758130235 \\
7992	35.7421851237855 \\
8016	33.8180039607041 \\
8040	32.0309093241162 \\
8064	30.1355426624718 \\
8088	28.2687108773671 \\
8112	26.5001018706871 \\
8136	24.7596074997773 \\
8160	23.0101501527743 \\
8184	20.96932734445 \\
8208	19.1329780284013 \\
8232	17.3301199254656 \\
8256	15.4143063704914 \\
8280	13.4630955964681 \\
8304	11.6055496794929 \\
8328	9.61470872602422 \\
8352	7.80286370414069 \\
8376	5.91835583751072 \\
8400	3.95680009072066 \\
8424	2.21735645295939 \\
8448	1.08901452822374 \\
8472	0.425690663301793 \\
8496	0.130795983136977 \\
8520	0.0282029708864684 \\
8544	0.00454336400844113 \\
8568	0.000448294273610372 \\
8592	2.02644228011195e-05 \\
8616	0 \\
8640	0 \\
8664	0 \\
8688	0 \\
8712	0 \\
8736	0 \\
8760	0 \\
8784	0 \\
8808	0 \\
8832	0 \\
8856	0 \\
8880	0 \\
8904	0 \\
8928	0 \\
8952	0 \\
8976	0 \\
9000	0 \\
9024	0 \\
9048	0 \\
9072	0 \\
9096	0 \\
9120	0 \\
9144	0 \\
9168	0 \\
9192	0 \\
};
\end{groupplot}

\end{tikzpicture}
